A Deep Reinforcement Learning Approach to Rare Event Estimation

An important step in the design of autonomous systems is to evaluate the probability that a failure will occur. In safety-critical domains, the failure probability is extremely small so that the evaluation of a policy through Monte Carlo sampling is inefficient. Adaptive importance sampling approaches have been developed for rare event estimation but do not scale well to sequential systems with long horizons. In this work, we develop two adaptive importance sampling algorithms that can efficiently estimate the probability of rare events for sequential decision making systems. The basis for these algorithms is the minimization of the Kullback-Leibler divergence between a state-dependent proposal distribution and a target distribution over trajectories, but the resulting algorithms resemble policy gradient and value-based reinforcement learning. We apply multiple importance sampling to reduce the variance of our estimate and to address the issue of multi-modality in the optimal proposal distribution. We demonstrate our approach on a control task with both continuous and discrete actions spaces and show accuracy improvements over several baselines.

==> figures/estimation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.95\columnwidth}, height={0.5\columnwidth}, scaled x ticks={false}, xlabel={Episodes}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, }, xmajorgrids={true}, xmin={0}, xmax={100000}, xtick={{50000.0,100000.0}}, xticklabels={$5{\rm e}4$,$1{\rm e}5$}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Rare Event Probability}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, yshift=0mm}, ymajorgrids={true}, ymin={0}, ymax={0.0001}, ytick={{0.0,5.0e-5,0.0001}}, yticklabels={\num{0},$5{\rm e-}5$,$1{\rm e-}4$}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3496497-8332-448a-98c0-13485bb75ad1}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.5333333333333334e-5  \\
            100000.0  2.5333333333333334e-5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (101.0,0.0)
            (201.0,0.0)
            (301.0,0.0)
            (401.0,0.0)
            (501.0,0.0)
            (601.0,0.0)
            (701.0,0.0)
            (801.0,0.0)
            (901.0,0.0)
            (1001.0,0.0)
            (1101.0,0.0)
            (1201.0,0.0)
            (1301.0,0.0)
            (1401.0,0.0)
            (1501.0,0.0)
            (1601.0,0.0)
            (1701.0,0.0)
            (1801.0,0.0)
            (1901.0,0.0)
            (2001.0,0.0)
            (2101.0,0.0)
            (2201.0,0.0)
            (2301.0,0.0)
            (2401.0,0.0)
            (2501.0,0.0)
            (2601.0,0.0)
            (2701.0,0.0)
            (2801.0,0.0)
            (2901.0,0.0)
            (3001.0,0.0)
            (3101.0,0.0)
            (3201.0,0.0)
            (3301.0,0.0)
            (3401.0,0.0)
            (3501.0,0.0)
            (3601.0,0.0)
            (3701.0,0.0)
            (3801.0,0.0)
            (3901.0,0.0)
            (4001.0,4.9987505917670205e-5)
            (4101.0,4.876859384239651e-5)
            (4201.0,4.760771116707474e-5)
            (4301.0,4.65008124592714e-5)
            (4401.0,4.544421608443372e-5)
            (4501.0,4.4434571464080364e-5)
            (4601.0,4.3468811782076955e-5)
            (4701.0,4.254413943272084e-5)
            (4801.0,4.165798964095302e-5)
            (4901.0,4.080799772054888e-5)
            (5001.0,3.999200271209702e-5)
            (5101.0,3.920800008927472e-5)
            (5201.0,3.845414175884798e-5)
            (5301.0,3.7728728784713894e-5)
            (5401.0,3.703017864609137e-5)
            (5501.0,3.635702523752116e-5)
            (5601.0,3.5707907954929397e-5)
            (5701.0,3.508156441967003e-5)
            (5801.0,3.4476812288630754e-5)
            (5901.0,3.389256016816944e-5)
            (6001.0,3.332777851028368e-5)
            (6101.0,3.278151052654721e-5)
            (6201.0,3.225286127417348e-5)
            (6301.0,3.174099401803687e-5)
            (6401.0,3.1245119316736236e-5)
            (6501.0,3.0764498660573736e-5)
            (6601.0,3.0298440833576024e-5)
            (6701.0,2.9846292818547226e-5)
            (6801.0,2.9407437978079543e-5)
            (6901.0,2.8981306968489662e-5)
            (7001.0,2.856734863598831e-5)
            (7101.0,2.8165048206574284e-5)
            (7201.0,2.7773920010076836e-5)
            (7301.0,2.739350929914508e-5)
            (7401.0,2.702337587834336e-5)
            (7501.0,2.6663110475055873e-5)
            (7601.0,2.6312327463529073e-5)
            (7701.0,2.5970652131945826e-5)
            (7801.0,2.563773887231946e-5)
            (7901.0,2.5313251171610318e-5)
            (8001.0,2.499687616364099e-5)
            (8101.0,2.4688310077181086e-5)
            (8201.0,2.438726914988365e-5)
            (8301.0,2.4093482352327555e-5)
            (8401.0,2.3806689569028094e-5)
            (8501.0,2.352664523641579e-5)
            (8601.0,2.3253111066878773e-5)
            (8701.0,2.2985863324720412e-5)
            (8801.0,2.272468918818049e-5)
            (8901.0,2.2469384930445813e-5)
            (9001.0,2.221975228167139e-5)
            (9101.0,2.1975607523927465e-5)
            (9201.0,2.173676693928428e-5)
            (9301.0,2.1503063180716708e-5)
            (9401.0,2.127433253917843e-5)
            (9501.0,2.105041676259134e-5)
            (9601.0,2.083116487483494e-5)
            (9701.0,2.0616431356756948e-5)
            (9801.0,2.04060816031415e-5)
            (9901.0,2.0199979189783335e-5)
            (10001.0,1.9998000425403006e-5)
            (10101.0,1.9800019799731672e-5)
            (10201.0,1.9605920897447504e-5)
            (10301.0,1.9415590941207483e-5)
            (10401.0,1.9228918972657993e-5)
            (10501.0,1.904580494738184e-5)
            (10601.0,1.886614518298302e-5)
            (10701.0,1.8689843273023143e-5)
            (10801.0,1.851680463005323e-5)
            (10901.0,1.8346941942581907e-5)
            (11001.0,1.81801660801284e-5)
            (11101.0,1.8016395188169554e-5)
            (11201.0,1.7855549231171608e-5)
            (11301.0,1.7697548173600808e-5)
            (11401.0,1.7542321074870415e-5)
            (11501.0,1.738979153742548e-5)
            (11601.0,1.7239892258658074e-5)
            (11701.0,1.7092555935960263e-5)
            (11801.0,1.694771708571352e-5)
            (11901.0,1.680531022429932e-5)
            (12001.0,1.666527896304615e-5)
            (12101.0,1.6527559637324885e-5)
            (12201.0,1.6392099496442825e-5)
            (12301.0,1.6258840332739055e-5)
            (12401.0,1.6127731214510277e-5)
            (12501.0,1.599872121005319e-5)
            (12601.0,1.587175574968569e-5)
            (12701.0,1.574679117766209e-5)
            (12801.0,1.5623778381268494e-5)
            (12901.0,1.550267552374862e-5)
            (13001.0,1.5383431673399173e-5)
            (13101.0,1.5266010450432077e-5)
            (13201.0,1.5150367289606947e-5)
            (13301.0,1.5036463082651608e-5)
            (13401.0,1.4924259630788583e-5)
            (13501.0,1.4813716916250996e-5)
            (13601.0,1.470480037824018e-5)
            (13701.0,1.4597474546462763e-5)
            (13801.0,1.4491703950625379e-5)
            (13901.0,1.4387454029929359e-5)
            (14001.0,1.4284693861554842e-5)
            (14101.0,1.4183390703692567e-5)
            (14201.0,1.4083515452512074e-5)
            (14301.0,1.3985036275698803e-5)
            (14401.0,1.3887924069422297e-5)
            (14501.0,1.3792152458336204e-5)
            (14601.0,1.3697691429115366e-5)
            (14701.0,1.3604517334897537e-5)
            (14801.0,1.3512600162357558e-5)
            (14901.0,1.3421918083622586e-5)
            (15001.0,1.333244472334627e-5)
            (15101.0,1.3244156434666365e-5)
            (15201.0,1.3157029570720624e-5)
            (15301.0,1.3071041394141503e-5)
            (15401.0,1.2986170077056158e-5)
            (15501.0,1.2902392882097047e-5)
            (15601.0,1.2819691619370133e-5)
            (15701.0,1.273804264201317e-5)
            (15801.0,1.265742594114272e-5)
            (15901.0,1.257782605534885e-5)
            (16001.0,1.2499219337769318e-5)
            (16101.0,1.242158941749949e-5)
            (16201.0,1.2344916285655927e-5)
            (16301.0,1.22691853903234e-5)
            (16401.0,1.2194378541607875e-5)
            (16501.0,1.2120477549615316e-5)
            (16601.0,1.2047466952935793e-5)
            (16701.0,1.1975330380664673e-5)
            (16801.0,1.1904053280886728e-5)
            (16901.0,1.1833619282697327e-5)
            (17001.0,1.1764013834181242e-5)
            (17101.0,1.1695222383423243e-5)
            (17201.0,1.1627231288002804e-5)
            (17301.0,1.1560025086509995e-5)
            (17401.0,1.1493591955513693e-5)
            (17501.0,1.1427918252593372e-5)
            (17601.0,1.1362991244823206e-5)
            (17701.0,1.1298796380287968e-5)
            (17801.0,1.1235324564040639e-5)
            (17901.0,1.1172560334671289e-5)
            (18001.0,1.1110493687738199e-5)
            (18101.0,1.1049113709304947e-5)
            (18201.0,1.098840766644571e-5)
            (18301.0,1.0928364645224065e-5)
            (18401.0,1.0868974641198292e-5)
            (18501.0,1.0810226740431972e-5)
            (18601.0,1.0752110028988682e-5)
            (18701.0,1.0694615411921404e-5)
            (18801.0,1.0637731975293718e-5)
            (18901.0,1.0581450624158606e-5)
            (19001.0,1.052576226356905e-5)
            (19101.0,1.0470655979588628e-5)
            (19201.0,1.0416124496259727e-5)
            (19301.0,2.0724315618281253e-5)
            (19401.0,2.061749364656862e-5)
            (19501.0,2.0511768525466323e-5)
            (19601.0,2.040712206508033e-5)
            (19701.0,2.0303537894506007e-5)
            (19801.0,2.0200999642838724e-5)
            (19901.0,2.009949275816325e-5)
            (20001.0,1.9998999050585553e-5)
            (20101.0,1.989950760616921e-5)
            (20201.0,1.9801000235020183e-5)
            (20301.0,1.970346420421265e-5)
            (20401.0,1.960688314284198e-5)
            (20501.0,2.9266864657984115e-5)
            (20601.0,2.912479976657778e-5)
            (20701.0,2.898410639318172e-5)
            (20801.0,2.88447681668913e-5)
            (20901.0,2.8706761440844275e-5)
            (21001.0,2.8570069844136015e-5)
            (21101.0,2.8434671548893675e-5)
            (21201.0,2.8300550184212625e-5)
            (21301.0,2.8167691198177636e-5)
            (21401.0,2.8036074581905268e-5)
            (21501.0,2.790567850752268e-5)
            (21601.0,2.777649206109345e-5)
            (21701.0,2.7648497052723542e-5)
            (21801.0,2.7521673473529518e-5)
            (21901.0,2.7396008590585552e-5)
            (22001.0,2.7271487851976417e-5)
            (22101.0,2.7148093067808077e-5)
            (22201.0,2.7025811505154707e-5)
            (22301.0,2.6904623155132867e-5)
            (22401.0,2.6784517103806138e-5)
            (22501.0,2.6665482437238097e-5)
            (22601.0,2.6547499146545306e-5)
            (22701.0,2.6430552679812536e-5)
            (22801.0,2.6314635761082172e-5)
            (22901.0,2.6199728381470777e-5)
            (23001.0,2.6085821446031332e-5)
            (23101.0,2.5972902221838012e-5)
            (23201.0,2.5860954337986186e-5)
            (23301.0,2.5749968699528836e-5)
            (23401.0,2.5639930754550733e-5)
            (23501.0,2.5530829589115456e-5)
            (23601.0,2.5422650651307777e-5)
            (23701.0,2.5315388484159485e-5)
            (23801.0,2.5209024897776544e-5)
            (23901.0,2.5103548978222534e-5)
            (24001.0,2.499895890650805e-5)
            (24101.0,2.4895232854760252e-5)
            (24201.0,2.4792365366010927e-5)
            (24301.0,2.4690341888344847e-5)
            (24401.0,2.45891569647938e-5)
            (24501.0,2.4488796043442562e-5)
            (24601.0,2.4389251848333515e-5)
            (24701.0,2.4290515284519643e-5)
            (24801.0,2.419257361907512e-5)
            (24901.0,2.4095417757052928e-5)
            (25001.0,2.399903860350605e-5)
            (25101.0,2.3903430701466277e-5)
            (25201.0,2.3808581318007782e-5)
            (25301.0,2.371447772020474e-5)
            (25401.0,2.3621116270078346e-5)
            (25501.0,2.352848787268158e-5)
            (25601.0,2.3436583433067426e-5)
            (25701.0,2.3345393856288865e-5)
            (25801.0,2.3254913685377687e-5)
            (25901.0,2.3165130187408067e-5)
            (26001.0,2.3076037905411795e-5)
            (26101.0,2.298762592545245e-5)
            (26201.0,2.2899888790561818e-5)
            (26301.0,2.281282104377169e-5)
            (26401.0,2.2726413590135053e-5)
            (26501.0,2.264065551571548e-5)
            (26601.0,2.2555541363544762e-5)
            (26701.0,2.2471067495644093e-5)
            (26801.0,2.2387224817066453e-5)
            (26901.0,2.2304004232864827e-5)
            (27001.0,2.22213984670816e-5)
            (27101.0,2.2139403881737962e-5)
            (27201.0,2.2058013200876303e-5)
            (27301.0,2.19772155105602e-5)
            (27401.0,2.1897010810789652e-5)
            (27501.0,2.1817390006617643e-5)
            (27601.0,2.1738344003097154e-5)
            (27701.0,2.1659867343259975e-5)
            (27801.0,2.15819563891273e-5)
            (27901.0,2.1504605683730915e-5)
            (28001.0,2.142780795111321e-5)
            (28101.0,2.1351554096327163e-5)
            (28201.0,2.1275842300383374e-5)
            (28301.0,2.1200665287324227e-5)
            (28401.0,2.112601578119211e-5)
            (28501.0,2.1051891962997615e-5)
            (28601.0,2.0978288375772536e-5)
            (28701.0,2.0905195924569853e-5)
            (28801.0,2.0832609152421355e-5)
            (28901.0,2.0760528059327044e-5)
            (29001.0,2.0688941731350496e-5)
            (29101.0,2.061784834950231e-5)
            (29201.0,2.0547242456814274e-5)
            (29301.0,2.0477116777328774e-5)
            (29401.0,2.0407469492056407e-5)
            (29501.0,2.0338291506050155e-5)
            (29601.0,2.026958463829942e-5)
            (29701.0,2.6935120331472717e-5)
            (29801.0,2.6844736566999927e-5)
            (29901.0,2.6754958525998518e-5)
            (30001.0,2.666577711352147e-5)
            (30101.0,2.6577190510579385e-5)
            (30201.0,2.648918962222524e-5)
            (30301.0,2.6401768991490826e-5)
            (30401.0,2.6314923161407933e-5)
            (30501.0,2.6228648493997753e-5)
            (30601.0,2.6142937713302672e-5)
            (30701.0,2.6057783543365076e-5)
            (30801.0,2.5973184165195562e-5)
            (30901.0,3.2361411285819486e-5)
            (31001.0,3.2257023121928796e-5)
            (31101.0,3.215330798411742e-5)
            (31201.0,3.205025495844893e-5)
            (31301.0,3.1947864044923335e-5)
            (31401.0,3.18461206916254e-5)
            (31501.0,3.174502489855513e-5)
            (31601.0,3.1644569389754906e-5)
            (31701.0,3.154474688926712e-5)
            (31801.0,3.1445553759112954e-5)
            (31901.0,3.1346979085356e-5)
            (32001.0,3.1249022867996246e-5)
            (32101.0,3.1151677831076086e-5)
            (32201.0,3.10549366986379e-5)
            (32301.0,3.095879219472408e-5)
            (32401.0,3.0863244319334626e-5)
            (32501.0,3.076828579651192e-5)
            (32601.0,3.067390571231954e-5)
            (32701.0,3.0580104066757485e-5)
            (32801.0,3.0486877221846953e-5)
            (32901.0,3.0394212444662116e-5)
            (33001.0,3.030211155419238e-5)
            (33101.0,3.0210567274480127e-5)
            (33201.0,3.011957414855715e-5)
            (33301.0,3.0029128538444638e-5)
            (33401.0,2.993922316818498e-5)
            (33501.0,2.984985439979937e-5)
            (33601.0,2.9761018595308997e-5)
            (33701.0,2.9672712116735056e-5)
            (33801.0,2.9584922231151722e-5)
            (33901.0,2.9497654395527206e-5)
            (34001.0,2.941089951491449e-5)
            (34101.0,2.9324652132345363e-5)
            (34201.0,2.9238910428830422e-5)
            (34301.0,2.9153667128412053e-5)
            (34401.0,2.906892405007966e-5)
            (34501.0,2.8984668460907415e-5)
            (34601.0,2.8900898541905917e-5)
            (34701.0,2.8817612474085763e-5)
            (34801.0,2.873480480047874e-5)
            (34901.0,2.865247370209545e-5)
            (35001.0,2.8570613721967675e-5)
            (35101.0,2.84892157651484e-5)
            (35201.0,2.8408283469616435e-5)
            (35301.0,2.8327809559414163e-5)
            (35401.0,2.8247790396562777e-5)
            (35501.0,2.8168220524094068e-5)
            (35601.0,2.8089099942008033e-5)
            (35701.0,2.8010419555357657e-5)
            (35801.0,2.793217936414294e-5)
            (35901.0,2.7854377549374476e-5)
            (36001.0,2.7777006835094653e-5)
            (36101.0,2.770006176433526e-5)
            (36201.0,2.7623545975075103e-5)
            (36301.0,2.7547450372367166e-5)
            (36401.0,2.747177131823264e-5)
            (36501.0,2.7396508812671527e-5)
            (36601.0,2.7321657398715615e-5)
            (36701.0,2.72472152573755e-5)
            (36801.0,2.717317511269357e-5)
            (36901.0,2.7099536964669824e-5)
            (37001.0,2.7026297175325453e-5)
            (37101.0,2.695345028769225e-5)
            (37201.0,2.6880999939749017e-5)
            (37301.0,2.680893157958053e-5)
            (37401.0,2.6737252483144403e-5)
            (37501.0,2.6665953555493616e-5)
            (37601.0,2.6595036615617573e-5)
            (37701.0,2.652449802553747e-5)
            (37801.0,2.6454328690306284e-5)
            (37901.0,2.638452860992402e-5)
            (38001.0,2.631509596540127e-5)
            (38101.0,2.624603257572744e-5)
            (38201.0,2.617732752696611e-5)
            (38301.0,2.6108979000127874e-5)
            (38401.0,2.604099063319154e-5)
            (38501.0,2.5973353331210092e-5)
            (38601.0,2.5906065275194123e-5)
            (38701.0,2.5839126465143636e-5)
            (38801.0,2.5772529625101015e-5)
            (38901.0,3.0847535526845604e-5)
            (39001.0,3.076844222960062e-5)
            (39101.0,3.068974911002442e-5)
            (39201.0,3.0611463444074616e-5)
            (39301.0,3.053357431781478e-5)
            (39401.0,3.0456078093266115e-5)
            (39501.0,3.0378976589418016e-5)
            (39601.0,3.0302264349302277e-5)
            (39701.0,3.0225939553929493e-5)
            (39801.0,3.0149996746331453e-5)
            (39901.0,3.0074434107518755e-5)
            (40001.0,2.9999249818501994e-5)
            (40101.0,2.9924442060291767e-5)
            (40201.0,2.9850005375919864e-5)
            (40301.0,2.9775936127407476e-5)
            (40401.0,2.9702234314754605e-5)
            (40501.0,2.9628898118971847e-5)
            (40601.0,2.9555923902080394e-5)
            (40701.0,2.9483304388122633e-5)
            (40801.0,2.9411045034066774e-5)
            (40901.0,2.9339134925976396e-5)
            (41001.0,2.926757952081971e-5)
            (41101.0,2.9196369723649696e-5)
            (41201.0,2.912550735345576e-5)
            (41301.0,2.9054985134280287e-5)
            (41401.0,2.8984806704102084e-5)
            (41501.0,2.891496660595294e-5)
            (41601.0,2.8845457563875243e-5)
            (41701.0,2.8776290491805412e-5)
            (41801.0,2.8707447199849412e-5)
            (41901.0,2.8638934963964857e-5)
            (42001.0,2.8570746508194134e-5)
            (42101.0,2.850288547051605e-5)
            (42201.0,2.8435344574972987e-5)
            (42301.0,2.836812382156495e-5)
            (42401.0,2.830121957231313e-5)
            (42501.0,2.8234630008228123e-5)
            (42601.0,2.8168351491331123e-5)
            (42701.0,2.8102385840611532e-5)
            (42801.0,2.803672759910114e-5)
            (42901.0,2.797137676679995e-5)
            (43001.0,2.790632970572915e-5)
            (43101.0,2.7841579139931127e-5)
            (43201.0,2.7777132345363498e-5)
            (43301.0,3.2331816328223795e-5)
            (43401.0,3.2257325074169785e-5)
            (43501.0,3.218316851416603e-5)
            (43601.0,3.2109353924170136e-5)
            (43701.0,3.203588130418211e-5)
            (43801.0,3.196273974026553e-5)
            (43901.0,3.188993287039921e-5)
            (44001.0,3.1817457056604326e-5)
            (44101.0,3.174531229888089e-5)
            (44201.0,3.1673491321271285e-5)
            (44301.0,3.160199412377551e-5)
            (44401.0,3.153082070639357e-5)
            (44501.0,3.145996743114665e-5)
            (44601.0,3.138943066005595e-5)
            (44701.0,3.1319210393121466e-5)
            (44801.0,3.1249299354385585e-5)
            (44901.0,3.117970845778473e-5)
            (45001.0,3.111041587544605e-5)
            (45101.0,3.104143979726359e-5)
            (45201.0,3.097276567132212e-5)
            (45301.0,3.090439349762164e-5)
            (45401.0,3.083632327616215e-5)
            (45501.0,3.076855500694364e-5)
            (45601.0,3.070108141400851e-5)
            (45701.0,3.063389885937795e-5)
            (45801.0,3.0567018256988376e-5)
            (45901.0,3.0500425054924563e-5)
            (46001.0,3.0434122891165316e-5)
            (46101.0,3.0368104489753023e-5)
            (46201.0,3.030237348866649e-5)
            (46301.0,3.023692624992691e-5)
            (46401.0,3.0171762773534283e-5)
            (46501.0,3.0106875783530995e-5)
            (46601.0,3.0042274374864064e-5)
            (46701.0,2.9977945814607665e-5)
            (46801.0,2.9913888283772394e-5)
            (46901.0,2.9850107239326462e-5)
            (47001.0,2.9786600862280466e-5)
            (47101.0,2.9723360057687387e-5)
            (47201.0,2.9660388463526033e-5)
            (47301.0,2.9597682441817597e-5)
            (47401.0,2.9535241992562078e-5)
            (47501.0,2.9473065296770073e-5)
            (47601.0,2.9411146897473373e-5)
            (47701.0,2.9349490432650782e-5)
            (47801.0,2.9288090445334092e-5)
            (47901.0,2.9226945116533898e-5)
            (48001.0,2.916605990321841e-5)
            (48101.0,2.9105425710440613e-5)
            (48201.0,2.90450407192111e-5)
            (48301.0,2.898490674851928e-5)
            (48401.0,2.8925021979375742e-5)
            (48501.0,2.886538641178049e-5)
            (48601.0,2.880599095078651e-5)
            (48701.0,2.8746842872351408e-5)
            (48801.0,2.868793671950698e-5)
            (48901.0,2.8629268854274414e-5)
            (49001.0,2.857084655261133e-5)
            (49101.0,2.8512655262602493e-5)
            (49201.0,2.8454707717173733e-5)
            (49301.0,2.839698936440982e-5)
            (49401.0,2.8339505661278963e-5)
            (49501.0,2.8282258426770568e-5)
            (49601.0,2.8225238565937616e-5)
            (49701.0,2.816844789776951e-5)
            (49801.0,2.811188460327685e-5)
            (49901.0,2.8055550501449034e-5)
            (50001.0,2.799943831632845e-5)
            (50101.0,2.794355350488331e-5)
            (50201.0,2.7887890610145405e-5)
            (50301.0,2.783244963211473e-5)
            (50401.0,2.777722511382308e-5)
            (50501.0,2.772222251223866e-5)
            (50601.0,2.766744000837207e-5)
            (50701.0,3.15575634886045e-5)
            (50801.0,3.149544500047341e-5)
            (50901.0,3.143356661894359e-5)
            (51001.0,3.137193198199384e-5)
            (51101.0,3.1310541089624166e-5)
            (51201.0,3.124939030385576e-5)
            (51301.0,3.118847598670982e-5)
            (51401.0,3.1127798138186336e-5)
            (51501.0,3.1067356758285314e-5)
            (51601.0,3.100715184700675e-5)
            (51701.0,3.094717612839304e-5)
            (51801.0,3.0887436878401786e-5)
            (51901.0,3.0827919545117766e-5)
            (52001.0,3.0768638680456206e-5)
            (52101.0,3.0709583370480686e-5)
            (52201.0,3.0650753615191206e-5)
            (52301.0,3.0592149414587766e-5)
            (52401.0,3.053376713069156e-5)
            (52501.0,3.047561040148139e-5)
            (52601.0,3.041767376998905e-5)
            (52701.0,3.0359955417225137e-5)
            (52801.0,3.0302457162179053e-5)
            (52901.0,3.024517536687199e-5)
            (53001.0,3.0188108212314546e-5)
            (53101.0,3.0131259336485527e-5)
            (53201.0,3.0074623282416724e-5)
            (53301.0,3.0018196412129328e-5)
            (53401.0,2.9961986001580954e-5)
            (53501.0,2.9905984774813987e-5)
            (53601.0,2.9850189093849622e-5)
            (53701.0,2.9794604415656067e-5)
            (53801.0,2.9739225283265114e-5)
            (53901.0,2.9684049877687357e-5)
            (54001.0,2.9629081836901605e-5)
            (54101.0,2.9574313884950243e-5)
            (54201.0,2.9519749659812078e-5)
            (54301.0,2.9465387342497706e-5)
            (54401.0,2.9411225114017725e-5)
            (54501.0,2.935726115538273e-5)
            (54601.0,2.9303491828613915e-5)
            (54701.0,2.924992259067949e-5)
            (54801.0,2.919654616562184e-5)
            (54901.0,2.9143368010409176e-5)
            (55001.0,2.9090380849083886e-5)
            (55101.0,2.9037584681645967e-5)
            (55201.0,2.8984981327084824e-5)
            (55301.0,2.8932568966411054e-5)
            (55401.0,2.8880345780635253e-5)
            (55501.0,2.8828309950768016e-5)
            (55601.0,2.8776461476809345e-5)
            (55701.0,2.872480035875924e-5)
            (55801.0,2.8673321139649488e-5)
            (55901.0,2.86220274574589e-5)
            (56001.0,2.857091931218747e-5)
            (56101.0,2.851998942787759e-5)
            (56201.0,2.846924508048687e-5)
            (56301.0,2.8418677175068296e-5)
            (56401.0,2.836829298757948e-5)
            (56501.0,2.8318081604084e-5)
            (56601.0,2.8268052119528875e-5)
            (56701.0,2.821819725795649e-5)
            (56801.0,2.8168517019366845e-5)
            (56901.0,2.811901504173875e-5)
            (57001.0,2.8069684049114585e-5)
            (57101.0,2.8020524041494355e-5)
            (57201.0,2.7971540475846268e-5)
            (57301.0,2.7922724257223308e-5)
            (57401.0,2.7874080842593685e-5)
            (57501.0,2.782560113701038e-5)
            (57601.0,2.7777296054409817e-5)
            (57701.0,2.7729154680855572e-5)
            (57801.0,2.7681182473315857e-5)
            (57901.0,2.763337397482246e-5)
            (58001.0,2.758573100436479e-5)
            (58101.0,2.7538251742953435e-5)
            (58201.0,3.09273018501699e-5)
            (58301.0,3.087425648118369e-5)
            (58401.0,3.0821389373159036e-5)
            (58501.0,3.0768704164074734e-5)
            (58601.0,3.0716200853930786e-5)
            (58701.0,3.066387216676958e-5)
            (58801.0,3.061172174056992e-5)
            (58901.0,3.055975685128942e-5)
            (59001.0,3.0507955671055242e-5)
            (59101.0,3.045633820875082e-5)
            (59201.0,3.0404893550439738e-5)
            (59301.0,3.0353618058143184e-5)
            (59401.0,3.0302520826808177e-5)
            (59501.0,3.02515927614877e-5)
            (59601.0,3.0200835681171156e-5)
            (59701.0,3.0150247766869143e-5)
            (59801.0,3.0099830837571062e-5)
            (59901.0,3.004958307428751e-5)
            (60001.0,2.9999500839039683e-5)
            (60101.0,2.9949584131827578e-5)
            (60201.0,2.9899838409619406e-5)
            (60301.0,2.9850250939489342e-5)
            (60401.0,2.980083263537381e-5)
            (60501.0,2.9751574402325787e-5)
            (60601.0,2.970247805933468e-5)
            (60701.0,2.9653547244379297e-5)
            (60801.0,2.9604776500491425e-5)
            (60901.0,2.9556165827671066e-5)
            (61001.0,2.9507713406928815e-5)
            (61101.0,2.9459421057254076e-5)
            (61201.0,2.941128332167864e-5)
            (61301.0,2.9363305657170713e-5)
            (61401.0,2.9315484425751492e-5)
            (61501.0,2.9267819627420977e-5)
            (61601.0,2.9220303986221552e-5)
            (61701.0,2.9172946597100236e-5)
            (61801.0,2.9125742003088817e-5)
            (61901.0,2.9078690204187296e-5)
            (62001.0,2.903178938140627e-5)
            (62101.0,2.8985039534745738e-5)
            (62201.0,2.8938442483195104e-5)
            (62301.0,2.8891992769786157e-5)
            (62401.0,2.8845690394518897e-5)
            (62501.0,2.879953899537213e-5)
            (62601.0,2.875353311537765e-5)
            (62701.0,2.8707674573524855e-5)
            (62801.0,2.866196518880315e-5)
            (62901.0,2.861639586626552e-5)
            (63001.0,2.8570973881869577e-5)
            (63101.0,2.852569377864711e-5)
            (63201.0,2.848056101356633e-5)
            (63301.0,2.843557194864843e-5)
            (63401.0,2.8390719307935797e-5)
            (63501.0,2.8346010367386043e-5)
            (63601.0,2.8301441489020362e-5)
            (63701.0,2.825701449182816e-5)
            (63801.0,2.821272391884122e-5)
            (63901.0,2.8168573408038355e-5)
            (64001.0,2.8124559321440756e-5)
            (64101.0,2.808068529702723e-5)
            (64201.0,2.803694769681897e-5)
            (64301.0,2.7993344701826572e-5)
            (64401.0,2.7949874493060634e-5)
            (64501.0,2.790654616546817e-5)
            (64601.0,2.7863343348144554e-5)
            (64701.0,2.7820282411994413e-5)
            (64801.0,2.7777346986113116e-5)
            (64901.0,2.7734547984437086e-5)
            (65001.0,2.7691881768987514e-5)
            (65101.0,2.764934288279619e-5)
            (65201.0,2.760693860182073e-5)
            (65301.0,2.756466346909292e-5)
            (65401.0,2.7522513846633956e-5)
            (65501.0,2.7480495191412047e-5)
            (65601.0,2.743860568443779e-5)
            (65701.0,2.739684350672178e-5)
            (65801.0,2.735520865826402e-5)
            (65901.0,2.73136975010857e-5)
            (66001.0,2.727231549215503e-5)
            (66101.0,2.7231057174503803e-5)
            (66201.0,2.7189922548132017e-5)
            (66301.0,2.7148911613039672e-5)
            (66401.0,2.7108026188216172e-5)
            (66501.0,2.7067264454672113e-5)
            (66601.0,2.7026620955439284e-5)
            (66701.0,2.6986101147485897e-5)
            (66801.0,2.694570503081195e-5)
            (66901.0,2.690542532945983e-5)
            (67001.0,2.6865269319387153e-5)
            (67101.0,2.682523336261511e-5)
            (67201.0,2.678531382116489e-5)
            (67301.0,2.6745517970994115e-5)
            (67401.0,2.670583489816636e-5)
            (67501.0,2.6666271878639236e-5)
            (67601.0,2.6626827093423344e-5)
            (67701.0,2.6587495085550472e-5)
            (67801.0,2.654828131198883e-5)
            (67901.0,2.6509183953749016e-5)
            (68001.0,2.647019937285222e-5)
            (68101.0,2.6431331207277253e-5)
            (68201.0,2.6392575819045305e-5)
            (68301.0,2.6353931389166974e-5)
            (68401.0,2.631540337461047e-5)
            (68501.0,2.627698631840758e-5)
            (68601.0,2.6238683858537115e-5)
            (68701.0,2.6200490538030863e-5)
            (68801.0,2.6162411813857034e-5)
            (68901.0,2.612443859106861e-5)
            (69001.0,2.6086578145623207e-5)
            (69101.0,2.6048826839542016e-5)
            (69201.0,2.601118467282504e-5)
            (69301.0,2.597364982648287e-5)
            (69401.0,2.5936224119504914e-5)
            (69501.0,2.589890755189117e-5)
            (69601.0,2.5861698304652236e-5)
            (69701.0,2.5824594558798708e-5)
            (69801.0,2.5787594495341182e-5)
            (69901.0,2.5750705390237272e-5)
            (70001.0,2.571391814853996e-5)
            (70101.0,2.5677238227217458e-5)
            (70201.0,2.5640660169301555e-5)
            (70301.0,2.5604187612771057e-5)
            (70401.0,2.5567820557625964e-5)
            (70501.0,2.553154990891926e-5)
            (70601.0,2.5495388399576768e-5)
            (70701.0,2.5459328753640875e-5)
            (70801.0,2.542337097111158e-5)
            (70901.0,2.538751323299948e-5)
            (71001.0,2.5351755539304577e-5)
            (71101.0,2.5316101528005674e-5)
            (71201.0,2.5280542104155757e-5)
            (71301.0,2.5245088181691244e-5)
            (71401.0,2.5209732484654523e-5)
            (71501.0,2.517447319405619e-5)
            (71601.0,2.513931212888565e-5)
            (71701.0,2.510425474611111e-5)
            (71801.0,2.5069288312806748e-5)
            (71901.0,2.503442192391958e-5)
            (72001.0,2.4999651941470802e-5)
            (72101.0,2.4964980184449814e-5)
            (72201.0,2.493040301487781e-5)
            (72301.0,2.4895920432754792e-5)
            (72401.0,2.486153425707016e-5)
            (72501.0,2.482724448782392e-5)
            (72601.0,2.4793047487037256e-5)
            (72701.0,2.4758943254710175e-5)
            (72801.0,2.4724935428821482e-5)
            (72901.0,2.469102037139237e-5)
            (73001.0,2.4657196263433434e-5)
            (73101.0,2.4623466742923483e-5)
            (73201.0,2.4589826352894306e-5)
            (73301.0,2.4556280550314113e-5)
            (73401.0,2.4522825697204098e-5)
            (73501.0,2.448946179356426e-5)
            (73601.0,2.4456190658384003e-5)
            (73701.0,2.4423006834695116e-5)
            (73801.0,2.4389913960476406e-5)
            (73901.0,2.435691021673847e-5)
            (74001.0,2.4323995603481308e-5)
            (74101.0,2.4291168301715516e-5)
            (74201.0,2.42584319494199e-5)
            (74301.0,2.422578472760506e-5)
            (74401.0,2.4193222998292185e-5)
            (74501.0,2.416074858047068e-5)
            (74601.0,2.412836329312995e-5)
            (74701.0,2.4096061679301783e-5)
            (74801.0,2.4063851014943793e-5)
            (74901.0,2.4031722205108963e-5)
            (75001.0,2.3999680706765503e-5)
            (75101.0,2.3967722881934606e-5)
            (75201.0,2.393585236859508e-5)
            (75301.0,2.390406370977871e-5)
            (75401.0,2.3872362362453714e-5)
            (75501.0,2.3840742869651876e-5)
            (75601.0,2.3809208869352005e-5)
            (75701.0,2.3777756723575294e-5)
            (75801.0,2.3746388251311146e-5)
            (75901.0,2.3715101633570157e-5)
            (76001.0,2.368389868934173e-5)
            (76101.0,2.3652777599636465e-5)
            (76201.0,2.3621736545464955e-5)
            (76301.0,2.3590777345816605e-5)
            (76401.0,2.3559900000691414e-5)
            (76501.0,2.6143450668314472e-5)
            (76601.0,2.6109319151146337e-5)
            (76701.0,2.6075280402437784e-5)
            (76801.0,2.6041327146231197e-5)
            (76901.0,2.6007464839494787e-5)
            (77001.0,2.5973689844249748e-5)
            (77101.0,2.5940000341506675e-5)
            (77201.0,2.590640178823378e-5)
            (77301.0,2.5872886908473447e-5)
            (77401.0,2.583946115919389e-5)
            (77501.0,2.5806119083426893e-5)
            (77601.0,2.5772862500161864e-5)
            (77701.0,2.573969504737761e-5)
            (77801.0,2.5706609449116513e-5)
            (77901.0,2.567361298133619e-5)
            (78001.0,2.5640696549089625e-5)
            (78101.0,2.560786742833443e-5)
            (78201.0,2.557511834311299e-5)
            (78301.0,2.5542458388372324e-5)
            (78401.0,2.5509880288154818e-5)
            (78501.0,2.5477382223471068e-5)
            (78601.0,2.5444969651289284e-5)
            (78701.0,2.541263893363066e-5)
            (78801.0,2.791842598526273e-5)
            (78901.0,2.788304118439555e-5)
            (79001.0,2.7847749151987955e-5)
            (79101.0,2.7812546250061132e-5)
            (79201.0,2.7777427021646872e-5)
            (79301.0,2.7742400561692193e-5)
            (79401.0,2.7707457775250077e-5)
            (79501.0,2.7672609576256946e-5)
            (79601.0,2.7637845050776377e-5)
            (79701.0,2.760316783678718e-5)
            (79801.0,2.756857793428935e-5)
            (79901.0,2.7534075343282893e-5)
            (80001.0,2.7499656425789e-5)
            (80101.0,2.7465324819786474e-5)
            (80201.0,2.7431078706285916e-5)
            (80301.0,2.739691990427673e-5)
            (80401.0,2.7362844775780104e-5)
            (80501.0,2.732885150180664e-5)
            (80601.0,2.7294945539324544e-5)
            (80701.0,2.7261125069344416e-5)
            (80801.0,2.7227384634898044e-5)
            (80901.0,2.7193731511943042e-5)
            (81001.0,2.71601602435112e-5)
            (81101.0,2.7126670829602517e-5)
            (81201.0,2.709326145122759e-5)
            (81301.0,2.705993756535463e-5)
            (81401.0,2.702669553400483e-5)
            (81501.0,2.699353535717819e-5)
            (81601.0,2.6960455215885304e-5)
            (81701.0,2.6927455110126175e-5)
            (81801.0,2.6894535039900802e-5)
            (81901.0,2.686169682419859e-5)
            (82001.0,2.6828940463019535e-5)
            (82101.0,2.6796264137374237e-5)
            (82201.0,2.676366420928389e-5)
            (82301.0,2.67311461357167e-5)
            (82401.0,2.6698708097683266e-5)
            (82501.0,2.6666344638215378e-5)
            (82601.0,2.6634059395291843e-5)
            (82701.0,2.6601856006891467e-5)
            (82801.0,2.6569727197056636e-5)
            (82901.0,2.6537678422755562e-5)
            (83001.0,2.6505706046009436e-5)
            (83101.0,2.647381006681826e-5)
            (83201.0,2.644198866619263e-5)
            (83301.0,2.6410247301100753e-5)
            (83401.0,2.6378580514574423e-5)
            (83501.0,2.634698830661364e-5)
            (83601.0,2.6315474315197207e-5)
            (83701.0,2.6284036721335724e-5)
            (83801.0,2.6252668249071576e-5)
            (83901.0,2.6221381631330587e-5)
            (84001.0,2.6190164135186933e-5)
            (84101.0,2.6159023036598228e-5)
            (84201.0,2.6127958335564472e-5)
            (84301.0,2.609696275612805e-5)
            (84401.0,2.6066041755257174e-5)
            (84501.0,2.6035195332951844e-5)
            (84601.0,2.6004421670222655e-5)
            (84701.0,2.5973718948080204e-5)
            (84801.0,2.59430908045033e-5)
            (84901.0,2.5912533601513132e-5)
            (85001.0,2.5882047339109704e-5)
            (85101.0,2.5851633836282417e-5)
            (85201.0,2.5821293093031272e-5)
            (85301.0,2.5791023290366866e-5)
            (85401.0,2.5760824428289197e-5)
            (85501.0,2.573069286881946e-5)
            (85601.0,2.570063588791527e-5)
            (85701.0,2.5670644390629604e-5)
            (85801.0,2.5640725652920082e-5)
            (85901.0,2.5610879674786702e-5)
            (86001.0,2.5581097361282445e-5)
            (86101.0,2.555138780735433e-5)
            (86201.0,2.5521745556034148e-5)
            (86301.0,2.54921724263113e-5)
            (86401.0,2.5462668418185785e-5)
            (86501.0,2.5433231712668203e-5)
            (86601.0,2.540386594773736e-5)
            (86701.0,2.537456384743564e-5)
            (86801.0,2.534532904974185e-5)
            (86901.0,2.53161651926348e-5)
            (87001.0,2.528706318116747e-5)
            (87101.0,2.5258032110286877e-5)
            (87201.0,2.5229068342014216e-5)
            (87301.0,2.520016823837068e-5)
            (87401.0,2.517133907531388e-5)
            (87501.0,2.51425699389074e-5)
            (87601.0,2.5113866286119446e-5)
            (87701.0,2.5085231754928827e-5)
            (87801.0,2.5056662707356736e-5)
            (87901.0,2.5028155505424365e-5)
            (88001.0,2.4999715606099926e-5)
            (88101.0,2.497133937140461e-5)
            (88201.0,2.494302680133842e-5)
            (88301.0,2.4914779714890756e-5)
            (88401.0,2.4886594474082813e-5)
            (88501.0,2.4858478354872204e-5)
            (88601.0,2.4830422262311913e-5)
            (88701.0,2.4802424377412535e-5)
            (88801.0,2.4774495614110492e-5)
            (88901.0,2.474662869644817e-5)
            (89001.0,2.6965990400640294e-5)
            (89101.0,2.693572241696529e-5)
            (89201.0,2.690552719286643e-5)
            (89301.0,2.68753992713755e-5)
            (89401.0,2.68453386524925e-5)
            (89501.0,2.681534351722803e-5)
            (89601.0,2.6785413865582086e-5)
            (89701.0,2.6755553335533477e-5)
            (89801.0,2.67257601080928e-5)
            (89901.0,2.669603236427065e-5)
            (90001.0,2.6666370104067028e-5)
            (90101.0,2.6636775146471336e-5)
            (90201.0,2.6607245672494173e-5)
            (90301.0,2.657777804415673e-5)
            (90401.0,2.6548379537416622e-5)
            (90501.0,2.6519042876316234e-5)
            (90601.0,2.6489773517823778e-5)
            (90701.0,2.6460567823960446e-5)
            (90801.0,2.6431429432705045e-5)
            (90901.0,2.6402349249110557e-5)
            (91001.0,2.6373338187113404e-5)
            (91101.0,2.6344385332777165e-5)
            (91201.0,2.6315499781048857e-5)
            (91301.0,2.6286677893949673e-5)
            (91401.0,2.625791785249021e-5)
            (91501.0,2.622922147565987e-5)
            (91601.0,2.620058694446925e-5)
            (91701.0,2.6172016077907756e-5)
            (91801.0,2.6143505237996578e-5)
            (91901.0,2.6115059881703928e-5)
            (92001.0,2.6086670914082788e-5)
            (92101.0,2.6058347430080175e-5)
            (92201.0,2.603008397272788e-5)
            (92301.0,2.6001885998994112e-5)
            (92401.0,2.5973746232921258e-5)
            (92501.0,2.594566649349872e-5)
            (92601.0,2.5917648599715903e-5)
            (92701.0,2.5889687094604596e-5)
            (92801.0,2.5861789254122414e-5)
            (92901.0,2.583395325927995e-5)
            (93001.0,2.5806173653109e-5)
            (93101.0,2.5778455892577767e-5)
            (93201.0,2.575079633970745e-5)
            (93301.0,2.5723196813487448e-5)
            (93401.0,2.569565549492836e-5)
            (93501.0,2.5668176022008993e-5)
            (93601.0,2.5640751118771732e-5)
            (93701.0,2.561338806117419e-5)
            (93801.0,2.5586079573258758e-5)
            (93901.0,2.5558832930983044e-5)
            (94001.0,2.5531644496368244e-5)
            (94101.0,2.550451063143555e-5)
            (94201.0,2.5477438612142578e-5)
            (94301.0,2.545042116253171e-5)
            (94401.0,2.542345828260295e-5)
            (94501.0,2.5396559067303315e-5)
            (94601.0,2.5369710783706978e-5)
            (94701.0,2.5342922526760958e-5)
            (94801.0,2.5316188839497045e-5)
            (94901.0,2.528951154090464e-5)
            (95001.0,2.526289244997315e-5)
            (95101.0,2.5236327928723767e-5)
            (95201.0,2.7310637960908934e-5)
            (95301.0,2.728197978285607e-5)
            (95401.0,2.7253383450442925e-5)
            (95501.0,2.7224847144680098e-5)
            (95601.0,2.7196369046578184e-5)
            (95701.0,2.7167950975126587e-5)
            (95801.0,2.71395892923465e-5)
            (95901.0,2.7111291274195537e-5)
            (96001.0,2.708305328269489e-5)
            (96101.0,2.7054868041886948e-5)
            (96201.0,2.7026744646718726e-5)
            (96301.0,2.699868127820082e-5)
            (96401.0,2.6970674298354425e-5)
            (96501.0,2.6942725526168942e-5)
            (96601.0,2.6914834961644374e-5)
            (96701.0,2.688700260478072e-5)
            (96801.0,2.6859226636588573e-5)
            (96901.0,2.8895470677525736e-5)
            (97001.0,2.8865679269074462e-5)
            (97101.0,2.8835953344241716e-5)
            (97201.0,2.8806287446059287e-5)
            (97301.0,2.8776683393516578e-5)
            (97401.0,2.8747139367624186e-5)
            (97501.0,2.8717651730403304e-5)
            (97601.0,2.8688231395790353e-5)
            (97701.0,2.8658867449848913e-5)
            (97801.0,2.862956353055779e-5)
            (97901.0,2.8600319637916982e-5)
            (98001.0,2.8571137590915896e-5)
            (98101.0,2.8542013751575723e-5)
            (98201.0,2.851294630090706e-5)
            (98301.0,2.8483942514867522e-5)
            (98401.0,2.8454995117499493e-5)
            (98501.0,2.842610774678178e-5)
            (98601.0,2.839727676473558e-5)
            (98701.0,2.836850399035029e-5)
            (98801.0,2.8339793061604723e-5)
            (98901.0,2.8311138521530665e-5)
            (99001.0,2.8282544008106925e-5)
            (99101.0,2.825400406436529e-5)
            (99201.0,2.8225524147273973e-5)
            (99301.0,2.8197096980875358e-5)
            (99401.0,2.816872984112706e-5)
            (99501.0,3.015045149368234e-5)
            (99601.0,3.012017987202853e-5)
            (99701.0,3.0089966458035633e-5)
            (99801.0,3.0059818527661264e-5)
            (99901.0,3.002972880494781e-5)
            (99901.0,1.1302903658361174e-5)
            (99801.0,1.131422868638765e-5)
            (99701.0,1.1325573723297566e-5)
            (99601.0,1.1336947864037938e-5)
            (99501.0,1.134834201366175e-5)
            (99401.0,8.817431080387905e-6)
            (99301.0,8.82631320564542e-6)
            (99201.0,8.835211701807566e-6)
            (99101.0,8.84412474988494e-6)
            (99001.0,8.853059625835158e-6)
            (98901.0,8.862009053700604e-6)
            (98801.0,8.870978490449488e-6)
            (98701.0,8.879964298103005e-6)
            (98601.0,8.888971933629364e-6)
            (98501.0,8.897995940060355e-6)
            (98401.0,8.907039955374785e-6)
            (98301.0,8.916100341593847e-6)
            (98201.0,8.92517709871754e-6)
            (98101.0,8.934279321692884e-6)
            (98001.0,8.943394277594052e-6)
            (97901.0,8.952527423389256e-6)
            (97801.0,8.961682397057302e-6)
            (97701.0,8.970855560619384e-6)
            (97601.0,8.980046914075501e-6)
            (97501.0,8.989256457425654e-6)
            (97401.0,8.99848782864865e-6)
            (97301.0,9.007735570776276e-6)
            (97201.0,9.017001502797939e-6)
            (97101.0,9.02628744370304e-6)
            (97001.0,9.035591574502178e-6)
            (96901.0,9.044917533174157e-6)
            (96801.0,6.721431418554857e-6)
            (96701.0,6.7283799580764025e-6)
            (96601.0,6.73534486850258e-6)
            (96501.0,6.742324330843985e-6)
            (96401.0,6.749318345100619e-6)
            (96301.0,6.756326911272481e-6)
            (96201.0,6.763350029359572e-6)
            (96101.0,6.7703876993618906e-6)
            (96001.0,6.777443559258245e-6)
            (95901.0,6.784508514101617e-6)
            (95801.0,6.7915880208602175e-6)
            (95701.0,6.798687536502257e-6)
            (95601.0,6.805797966080718e-6)
            (95501.0,6.812926585553214e-6)
            (95401.0,6.8200661189621314e-6)
            (95301.0,6.827222023275681e-6)
            (95201.0,6.834394298493862e-6)
            (95101.0,6.134632712928578e-6)
            (95001.0,6.141090125311166e-6)
            (94901.0,6.147562089608982e-6)
            (94801.0,6.154046786832623e-6)
            (94701.0,6.1605460359714925e-6)
            (94601.0,6.167058018036187e-6)
            (94501.0,6.173584552016109e-6)
            (94401.0,6.180121999932453e-6)
            (94301.0,6.186677637742832e-6)
            (94201.0,6.193246008479036e-6)
            (94101.0,6.199825293151662e-6)
            (94001.0,6.206420948728919e-6)
            (93901.0,6.213031156221405e-6)
            (93801.0,6.219652277650312e-6)
            (93701.0,6.2262934079626575e-6)
            (93601.0,6.232943633222021e-6)
            (93501.0,6.23961204837542e-6)
            (93401.0,6.246289558475837e-6)
            (93301.0,6.252985258470289e-6)
            (93201.0,6.2596936913905665e-6)
            (93101.0,6.2664184952154756e-6)
            (93001.0,6.273156031966209e-6)
            (92901.0,6.279909939621575e-6)
            (92801.0,6.286674761213362e-6)
            (92701.0,6.293455953709781e-6)
            (92601.0,6.300255336100236e-6)
            (92501.0,6.307065632427111e-6)
            (92401.0,6.313892299658619e-6)
            (92301.0,6.320729880826548e-6)
            (92201.0,6.3275838328991085e-6)
            (92101.0,6.334454155876301e-6)
            (92001.0,6.341340849758126e-6)
            (91901.0,6.348242095555179e-6)
            (91801.0,6.35515789326746e-6)
            (91701.0,6.36208824289497e-6)
            (91601.0,6.369031325448304e-6)
            (91501.0,6.375994416885078e-6)
            (91401.0,6.382970241247676e-6)
            (91301.0,6.389960617525503e-6)
            (91201.0,6.396967364707962e-6)
            (91101.0,6.403988663805649e-6)
            (91001.0,6.411028152797371e-6)
            (90901.0,6.418078555725515e-6)
            (90801.0,6.425150786526501e-6)
            (90701.0,6.432230293285102e-6)
            (90601.0,6.439329808927141e-6)
            (90501.0,6.446443876484409e-6)
            (90401.0,6.453576133935712e-6)
            (90301.0,6.460722943302244e-6)
            (90201.0,6.467887942562811e-6)
            (90101.0,6.475065674749203e-6)
            (90001.0,6.482259777840227e-6)
            (89901.0,6.489470251835883e-6)
            (89801.0,6.496695277746767e-6)
            (89701.0,6.503936674562283e-6)
            (89601.0,6.511196261271834e-6)
            (89501.0,6.518472218886018e-6)
            (89401.0,6.525764547404833e-6)
            (89301.0,6.533071427838877e-6)
            (89201.0,6.5403946791775525e-6)
            (89101.0,6.5477324824314564e-6)
            (89001.0,6.555092113558203e-6)
            (88901.0,4.6247587306424975e-6)
            (88801.0,4.629964678315446e-6)
            (88701.0,4.635183358914219e-6)
            (88601.0,4.640420229407027e-6)
            (88501.0,4.645660737878643e-6)
            (88401.0,4.650915798265487e-6)
            (88301.0,4.656181772588752e-6)
            (88201.0,4.661460479837842e-6)
            (88101.0,4.666753739002161e-6)
            (88001.0,4.672056093113497e-6)
            (87901.0,4.677369361161254e-6)
            (87801.0,4.682699000113644e-6)
            (87701.0,4.688035915023647e-6)
            (87601.0,4.693387381848879e-6)
            (87501.0,4.698755219578743e-6)
            (87401.0,4.7041321522556245e-6)
            (87301.0,4.70951636089012e-6)
            (87201.0,4.714916940429248e-6)
            (87101.0,4.720332071883604e-6)
            (87001.0,4.725756298284978e-6)
            (86901.0,4.73119507660158e-6)
            (86801.0,4.736644768854603e-6)
            (86701.0,4.742109013022855e-6)
            (86601.0,4.747587809106335e-6)
            (86501.0,4.753072062158026e-6)
            (86401.0,4.758574505103752e-6)
            (86301.0,4.764089680975303e-6)
            (86201.0,4.769615770783275e-6)
            (86101.0,4.775156412506476e-6)
            (86001.0,4.7807061491766945e-6)
            (85901.0,4.786275894730352e-6)
            (85801.0,4.79185109725222e-6)
            (85701.0,4.797440851689316e-6)
            (85601.0,4.803048796020448e-6)
            (85501.0,4.808664016309194e-6)
            (85401.0,4.814297426491976e-6)
            (85301.0,4.819939931621775e-6)
            (85201.0,4.825596988666803e-6)
            (85101.0,4.8312649596482515e-6)
            (85001.0,4.836949301534332e-6)
            (84901.0,4.8426481953356415e-6)
            (84801.0,4.8483598220627755e-6)
            (84701.0,4.854080543736927e-6)
            (84601.0,4.859821274294518e-6)
            (84501.0,4.86557291878853e-6)
            (84401.0,4.871335477218963e-6)
            (84301.0,4.877114406554028e-6)
            (84201.0,4.8829097067937255e-6)
            (84101.0,4.888712282991037e-6)
            (84001.0,4.89453123009298e-6)
            (83901.0,4.900368367088959e-6)
            (83801.0,4.906210961053148e-6)
            (83701.0,4.912077201879583e-6)
            (83601.0,4.917948899674229e-6)
            (83501.0,4.923838787362911e-6)
            (83401.0,4.929745045956224e-6)
            (83301.0,4.935664037475362e-6)
            (83201.0,4.941593942930922e-6)
            (83101.0,4.947540219291113e-6)
            (83001.0,4.953502866555937e-6)
            (82901.0,4.959476427757181e-6)
            (82801.0,4.965466359863058e-6)
            (82701.0,4.971470843884163e-6)
            (82601.0,4.977489879820496e-6)
            (82501.0,4.9835234676720574e-6)
            (82401.0,4.989573426428251e-6)
            (82301.0,4.995636118110269e-6)
            (82201.0,5.001709723728709e-6)
            (82101.0,5.0078033382305875e-6)
            (82001.0,5.013909685658291e-6)
            (81901.0,5.020028766011819e-6)
            (81801.0,5.0261678552487865e-6)
            (81701.0,5.032319677411579e-6)
            (81601.0,5.03849150845781e-6)
            (81501.0,5.044670615461655e-6)
            (81401.0,5.050869731348939e-6)
            (81301.0,5.057079761172645e-6)
            (81201.0,5.063304342911579e-6)
            (81101.0,5.069548933533952e-6)
            (81001.0,5.07581171405036e-6)
            (80901.0,5.082083589513786e-6)
            (80801.0,5.088371835881844e-6)
            (80701.0,5.094680091133341e-6)
            (80601.0,5.100997441331856e-6)
            (80501.0,5.10733480041381e-6)
            (80401.0,5.113690349389799e-6)
            (80301.0,5.1200568123022094e-6)
            (80201.0,5.126441465108655e-6)
            (80101.0,5.13284066983033e-6)
            (80001.0,5.1392580644460395e-6)
            (79901.0,5.145690010976978e-6)
            (79801.0,5.152138328412548e-6)
            (79701.0,5.158601197763346e-6)
            (79601.0,5.1650804380187765e-6)
            (79501.0,5.171577868168242e-6)
            (79401.0,5.1780898502329364e-6)
            (79301.0,5.18462184118107e-6)
            (79201.0,5.191166565055028e-6)
            (79101.0,5.197731297812425e-6)
            (79001.0,5.204308763495646e-6)
            (78901.0,5.210904419072904e-6)
            (78801.0,5.217516445554793e-6)
            (78701.0,1.6412923287134618e-6)
            (78601.0,1.6433805285487324e-6)
            (78501.0,1.6454741853522137e-6)
            (78401.0,1.647571480134502e-6)
            (78301.0,1.6496760508744046e-6)
            (78201.0,1.6517860785825178e-6)
            (78101.0,1.6539015632588416e-6)
            (78001.0,1.656022504903376e-6)
            (77901.0,1.6581489035161212e-6)
            (77801.0,1.6602771211182699e-6)
            (77701.0,1.6624162526568398e-6)
            (77601.0,1.6645535652060062e-6)
            (77501.0,1.666705429670401e-6)
            (77401.0,1.6688591131241992e-6)
            (77301.0,1.6710182535462081e-6)
            (77201.0,1.6731846699258313e-6)
            (77101.0,1.675352905294858e-6)
            (77001.0,1.6775302356109023e-6)
            (76901.0,1.6797093849163502e-6)
            (76801.0,1.681897629168816e-6)
            (76701.0,1.6840895114000887e-6)
            (76601.0,1.686286850599572e-6)
            (76501.0,1.6884932847460732e-6)
            (76401.0,-1.6169742593774572e-6)
            (76301.0,-1.6190915630431846e-6)
            (76201.0,-1.6212179616559297e-6)
            (76101.0,-1.6233479982474819e-6)
            (76001.0,-1.6254834918072447e-6)
            (75901.0,-1.6276244423352182e-6)
            (75801.0,-1.6297708498314023e-6)
            (75701.0,-1.6319263522746041e-6)
            (75601.0,-1.6340836737072095e-6)
            (75501.0,-1.6362500900868326e-6)
            (75401.0,-1.6384183254558593e-6)
            (75301.0,-1.6405956557719037e-6)
            (75201.0,-1.6427766240667552e-6)
            (75101.0,-1.6449648683192208e-6)
            (75001.0,-1.6471567505504936e-6)
            (74901.0,-1.6493559087393805e-6)
            (74801.0,-1.6515587049070746e-6)
            (74701.0,-1.6537724150111899e-6)
            (74601.0,-1.6559897630941123e-6)
            (74501.0,-1.6582125681452453e-6)
            (74401.0,-1.6604426491539925e-6)
            (74301.0,-1.6626763681415468e-6)
            (74201.0,-1.6649173630867153e-6)
            (74101.0,-1.667161996010691e-6)
            (74001.0,-1.6694139048922807e-6)
            (73901.0,-1.6716749087208882e-6)
            (73801.0,-1.6739395505283028e-6)
            (73701.0,-1.676209649303928e-6)
            (73601.0,-1.678488843026571e-6)
            (73501.0,-1.680771674728021e-6)
            (73401.0,-1.6830617823870853e-6)
            (73301.0,-1.6853573470143601e-6)
            (73201.0,-1.6876601875992492e-6)
            (73101.0,-1.6899684851523489e-6)
            (73001.0,-1.6922840586630628e-6)
            (72901.0,-1.6946050891419873e-6)
            (72801.0,-1.696933395578526e-6)
            (72701.0,-1.6992689779726788e-6)
            (72601.0,-1.7016045603668317e-6)
            (72501.0,-1.703954694676213e-6)
            (72401.0,-1.7063084669644013e-6)
            (72301.0,-1.7086676962208003e-6)
            (72201.0,-1.7110342014348134e-6)
            (72101.0,-1.7134061636170372e-6)
            (72001.0,-1.7157890397356823e-6)
            (71901.0,-1.7181719158543274e-6)
            (71801.0,-1.7205657059093937e-6)
            (71701.0,-1.7229649529326707e-6)
            (71601.0,-1.7253714759135619e-6)
            (71501.0,-1.7277870938414708e-6)
            (71401.0,-1.7302045307587832e-6)
            (71301.0,-1.7326310626231134e-6)
            (71201.0,-1.7350666894344613e-6)
            (71101.0,-1.7375041352352127e-6)
            (71001.0,-1.739950675982982e-6)
            (70901.0,-1.7424063116777688e-6)
            (70801.0,-1.74486922333017e-6)
            (70701.0,-1.7473375919507816e-6)
            (70601.0,-1.749811417539604e-6)
            (70501.0,-1.752294338075444e-6)
            (70401.0,-1.7547808965900913e-6)
            (70301.0,-1.7572765500517562e-6)
            (70201.0,-1.7597812984604388e-6)
            (70101.0,-1.7622896848479286e-6)
            (70001.0,-1.7648108041612431e-6)
            (69901.0,-1.7673337424639612e-6)
            (69801.0,-1.7698675947031006e-6)
            (69701.0,-1.772405084921047e-6)
            (69601.0,-1.7749480321072042e-6)
            (69501.0,-1.7775037122191861e-6)
            (69401.0,-1.7800684872781858e-6)
            (69301.0,-1.782635081326589e-6)
            (69201.0,-1.7852125893114135e-6)
            (69101.0,-1.7877973732538521e-6)
            (69001.0,-1.7903857951750979e-6)
            (68901.0,-1.792985131032765e-6)
            (68801.0,-1.7955899238586426e-6)
            (68701.0,-1.798203811631538e-6)
            (68601.0,-1.8008249753620476e-6)
            (68501.0,-1.8034570530289784e-6)
            (68401.0,-1.8060927686747164e-6)
            (68301.0,-1.8087357602780685e-6)
            (68201.0,-1.8113878468284383e-6)
            (68101.0,-1.8140472093364224e-6)
            (68001.0,-1.8167156667914242e-6)
            (67901.0,-1.8193895812146366e-6)
            (67801.0,-1.8220744095742702e-6)
            (67701.0,-1.824762875912711e-6)
            (67601.0,-1.8274640751769766e-6)
            (67501.0,-1.8301707314094529e-6)
            (67401.0,-1.8328883015783504e-6)
            (67301.0,-1.8356076907366514e-6)
            (67201.0,-1.8383434507995844e-6)
            (67101.0,-1.841081029851921e-6)
            (67001.0,-1.8438295228406787e-6)
            (66901.0,-1.8465889297658578e-6)
            (66801.0,-1.8493483366910368e-6)
            (66701.0,-1.8521259335102513e-6)
            (66601.0,-1.8549053493188694e-6)
            (66501.0,-1.8576920410851017e-6)
            (66401.0,-1.8604878277983516e-6)
            (66301.0,-1.863294528448023e-6)
            (66201.0,-1.8661121430341154e-6)
            (66101.0,-1.868933395599015e-6)
            (66001.0,-1.8717637431109324e-6)
            (65901.0,-1.874605004559271e-6)
            (65801.0,-1.8774553609546274e-6)
            (65701.0,-1.8803111743181944e-6)
            (65601.0,-1.8831797206075862e-6)
            (65501.0,-1.8860555428545922e-6)
            (65401.0,-1.888940460048616e-6)
            (65301.0,-1.8918290152214468e-6)
            (65201.0,-1.8947303033201024e-6)
            (65101.0,-1.8976443243445829e-6)
            (65001.0,-1.900563802337274e-6)
            (64901.0,-1.9034923752769828e-6)
            (64801.0,-1.9064300431637093e-6)
            (64701.0,-1.909371349029243e-6)
            (64601.0,-1.912330844788812e-6)
            (64501.0,-1.9152921595377848e-6)
            (64401.0,-1.918271664180793e-6)
            (64301.0,-1.9212493498343974e-6)
            (64201.0,-1.924243406392634e-6)
            (64101.0,-1.927246557897888e-6)
            (64001.0,-1.9302569853607565e-6)
            (63901.0,-1.9332765077706426e-6)
            (63801.0,-1.936310582095757e-6)
            (63701.0,-1.9393482943996787e-6)
            (63601.0,-1.9423969206400216e-6)
            (63501.0,-1.945454641827382e-6)
            (63401.0,-1.948523276951164e-6)
            (63301.0,-1.9516010070219636e-6)
            (63201.0,-1.9546932890079916e-6)
            (63101.0,-1.95779102796223e-6)
            (63001.0,-1.9608942238846794e-6)
            (62901.0,-1.9640137907117605e-6)
            (62801.0,-1.9671388145070523e-6)
            (62701.0,-1.970276571228169e-6)
            (62601.0,-1.973428879864514e-6)
            (62501.0,-1.9765830074902624e-6)
            (62401.0,-1.9797516870312393e-6)
            (62301.0,-1.982929461519234e-6)
            (62201.0,-1.9861163309542462e-6)
            (62101.0,-1.9893159333150834e-6)
            (62001.0,-1.9925228116335347e-6)
            (61901.0,-1.995742422877811e-6)
            (61801.0,-1.998971129069105e-6)
            (61701.0,-2.00221074919682e-6)
            (61601.0,-2.0054612832609564e-6)
            (61501.0,-2.0087172742933035e-6)
            (61401.0,-2.011991455219686e-6)
            (61301.0,-2.0152729121036828e-6)
            (61201.0,-2.018568920902908e-6)
            (61101.0,-2.02186856768094e-6)
            (61001.0,-2.025184585363604e-6)
            (60901.0,-2.0285115169826895e-6)
            (60801.0,-2.0318475435487926e-6)
            (60701.0,-2.035194484051317e-6)
            (60601.0,-2.038559614447877e-6)
            (60501.0,-2.041922925855033e-6)
            (60401.0,-2.0453026081668213e-6)
            (60301.0,-2.048696842393838e-6)
            (60201.0,-2.052096533589065e-6)
            (60101.0,-2.0555162336677313e-6)
            (60001.0,-2.0589359337463975e-6)
            (59901.0,-2.0623756427085027e-6)
            (59801.0,-2.0658244466176257e-6)
            (59701.0,-2.0692859834525734e-6)
            (59601.0,-2.0727584342239425e-6)
            (59501.0,-2.0762436179211363e-6)
            (59401.0,-2.0797360775759444e-6)
            (59301.0,-2.0832449081353843e-6)
            (59201.0,-2.0867610146524385e-6)
            (59101.0,-2.0902898540953174e-6)
            (59001.0,-2.0938387024216354e-6)
            (58901.0,-2.097389369737357e-6)
            (58801.0,-2.100958226947114e-6)
            (58701.0,-2.104537998093292e-6)
            (58601.0,-2.1081250451970845e-6)
            (58501.0,-2.1117302821949124e-6)
            (58401.0,-2.1153464331291616e-6)
            (58301.0,-2.118977135978639e-6)
            (58201.0,-2.122618752764538e-6)
            (58101.0,1.4358611224452034e-6)
            (58001.0,1.4383349480340257e-6)
            (57901.0,1.4408196875592694e-6)
            (57801.0,1.4433135220315307e-6)
            (57701.0,1.4458146324614063e-6)
            (57601.0,1.4483248378382996e-6)
            (57501.0,1.450842319172807e-6)
            (57401.0,1.4533707144437358e-6)
            (57301.0,1.4559063856722787e-6)
            (57201.0,1.4584511518478394e-6)
            (57101.0,1.4610050129704177e-6)
            (57001.0,1.4635697880294174e-6)
            (56901.0,1.4661400200566277e-6)
            (56801.0,1.4687211660202593e-6)
            (56701.0,1.4713132259203121e-6)
            (56601.0,1.4739125617779791e-6)
            (56501.0,1.4765209925826639e-6)
            (56401.0,1.47914033732377e-6)
            (56301.0,1.4817651390330866e-6)
            (56201.0,1.484402673668228e-6)
            (56101.0,1.4870474842609838e-6)
            (56001.0,1.4897032087901607e-6)
            (55901.0,1.4923680282663554e-6)
            (55801.0,1.4950437616789714e-6)
            (55701.0,1.497728590038605e-6)
            (55601.0,1.5004225133452564e-6)
            (55501.0,1.5031255315989256e-6)
            (55401.0,1.5058376447996125e-6)
            (55301.0,1.5085606719367206e-6)
            (55201.0,1.5112927940208465e-6)
            (55101.0,1.5140358300413936e-6)
            (55001.0,1.5167879610089585e-6)
            (54901.0,1.5195528249023482e-6)
            (54801.0,1.522324964753352e-6)
            (54701.0,1.5251080185407773e-6)
            (54601.0,1.5279019862646237e-6)
            (54501.0,1.5307032299460843e-6)
            (54401.0,1.5335172065533698e-6)
            (54301.0,1.5363420970970765e-6)
            (54201.0,1.539176082587801e-6)
            (54101.0,1.5420209820149466e-6)
            (54001.0,1.5448767953785136e-6)
            (53901.0,1.547743522678502e-6)
            (53801.0,1.550619344925508e-6)
            (53701.0,1.5535079000983387e-6)
            (53601.0,1.5564055502181873e-6)
            (53501.0,1.5593159332638606e-6)
            (53401.0,1.5622354112565517e-6)
            (53301.0,1.5651639841962606e-6)
            (53201.0,1.5681071090511978e-6)
            (53101.0,1.5710611478425562e-6)
            (53001.0,1.574026100570336e-6)
            (52901.0,1.5770001482451335e-6)
            (52801.0,1.5799869288457558e-6)
            (52701.0,1.5829864423722029e-6)
            (52601.0,1.5859950508456677e-6)
            (52501.0,1.5890163922449574e-6)
            (52401.0,1.5920468285912648e-6)
            (52301.0,1.595093635842204e-6)
            (52201.0,1.5981477190507576e-6)
            (52101.0,1.6012163541745394e-6)
            (52001.0,1.604294084245339e-6)
            (51901.0,1.6073845472419634e-6)
            (51801.0,1.6104913811432198e-6)
            (51701.0,1.6136018530232832e-6)
            (51601.0,1.6167323337867856e-6)
            (51501.0,1.6198682715184987e-6)
            (51401.0,1.6230205801548436e-6)
            (51301.0,1.6261856217170134e-6)
            (51201.0,1.629359758226201e-6)
            (51101.0,1.6325484466506168e-6)
            (51001.0,1.6357498680008575e-6)
            (50901.0,1.638964022276923e-6)
            (50801.0,1.642192728468217e-6)
            (50701.0,1.6454305296065286e-6)
            (50601.0,-2.3038082872517407e-6)
            (50501.0,-2.308373950654641e-6)
            (50401.0,-2.3129523469833657e-6)
            (50301.0,-2.317548933206126e-6)
            (50201.0,-2.322167347301729e-6)
            (50101.0,-2.326802132301964e-6)
            (50001.0,-2.3314569261856377e-6)
            (49901.0,-2.33612627198454e-6)
            (49801.0,-2.3408192646456882e-6)
            (49701.0,-2.3455286282114685e-6)
            (49601.0,-2.350256181671284e-6)
            (49501.0,-2.3550019250251353e-6)
            (49401.0,-2.3597713152412325e-6)
            (49301.0,-2.364558895351365e-6)
            (49201.0,-2.36936284636613e-6)
            (49101.0,-2.374192263232544e-6)
            (49001.0,-2.3790325940353796e-6)
            (48901.0,-2.3839002096792683e-6)
            (48801.0,-2.388784196227789e-6)
            (48701.0,-2.3936918296385556e-6)
            (48601.0,-2.3986158339539543e-6)
            (48501.0,-2.4035580281633884e-6)
            (48401.0,-2.408525688224472e-6)
            (48301.0,-2.413513357168995e-6)
            (48201.0,-2.4185210349969566e-6)
            (48101.0,-2.423546902718954e-6)
            (48001.0,-2.428596417303197e-6)
            (47901.0,-2.433667759760283e-6)
            (47801.0,-2.4387591111008078e-6)
            (47701.0,-2.443872290314175e-6)
            (47601.0,-2.4490054784109816e-6)
            (47501.0,-2.4541604943806306e-6)
            (47401.0,-2.459337338223122e-6)
            (47301.0,-2.4645378289278597e-6)
            (47201.0,-2.4697565095266327e-6)
            (47101.0,-2.4750042939558625e-6)
            (47001.0,-2.4802666303003207e-6)
            (46901.0,-2.4855580704752356e-6)
            (46801.0,-2.4908695195335895e-6)
            (46701.0,-2.496199158485979e-6)
            (46601.0,-2.5015597202582285e-6)
            (46501.0,-2.5069384719245136e-6)
            (46401.0,-2.5123408704530448e-6)
            (46301.0,-2.5177650968544185e-6)
            (46201.0,-2.523218427086249e-6)
            (46101.0,-2.528689947212115e-6)
            (46001.0,-2.5341869331896305e-6)
            (45901.0,-2.5397057470399886e-6)
            (45801.0,-2.5452500267419964e-6)
            (45701.0,-2.550823410274461e-6)
            (45601.0,-2.556414983700961e-6)
            (45501.0,-2.5620320229791105e-6)
            (45401.0,-2.567678166087717e-6)
            (45301.0,-2.5733461370691657e-6)
            (45201.0,-2.5790395739022642e-6)
            (45101.0,-2.5847548386082053e-6)
            (45001.0,-2.5905028451234102e-6)
            (44901.0,-2.5962690415326506e-6)
            (44801.0,-2.6020679797511548e-6)
            (44701.0,-2.6078851078636944e-6)
            (44601.0,-2.613731339806691e-6)
            (44501.0,-2.619606675580144e-6)
            (44401.0,-2.6255074772052467e-6)
            (44301.0,-2.631433744681999e-6)
            (44201.0,-2.637385478010401e-6)
            (44101.0,-2.64336631516926e-6)
            (44001.0,-2.6493762561585754e-6)
            (43901.0,-2.6554080250207335e-6)
            (43801.0,-2.6614688977133483e-6)
            (43701.0,-2.66755887423642e-6)
            (43601.0,-2.673681592568755e-6)
            (43501.0,-2.679826138773933e-6)
            (43401.0,-2.6859961508307606e-6)
            (43301.0,-2.692202542675659e-6)
            (43201.0,2.4201945052482188e-6)
            (43101.0,2.4258079065475613e-6)
            (43001.0,2.431455868645571e-6)
            (42901.0,2.437120201648213e-6)
            (42801.0,2.442815457470715e-6)
            (42701.0,2.4485361791448668e-6)
            (42601.0,2.454282366670668e-6)
            (42501.0,2.4600576580269262e-6)
            (42401.0,2.465858415234834e-6)
            (42301.0,2.4716882762731984e-6)
            (42201.0,2.477545422152616e-6)
            (42101.0,2.4834316718624905e-6)
            (42001.0,2.489341568434611e-6)
            (41901.0,2.4952842068159953e-6)
            (41801.0,2.5012523110490292e-6)
            (41701.0,2.507253157091327e-6)
            (41601.0,2.513274012017064e-6)
            (41501.0,2.519333065720275e-6)
            (41401.0,2.5254194042645395e-6)
            (41301.0,2.531533027649857e-6)
            (41201.0,2.537677573855035e-6)
            (41101.0,2.543853042880073e-6)
            (41001.0,2.550057615735568e-6)
            (40901.0,2.5562931114109233e-6)
            (40801.0,2.5625558919273317e-6)
            (40701.0,2.5688532332424074e-6)
            (40601.0,2.57517967838794e-6)
            (40501.0,2.5815370463533327e-6)
            (40401.0,2.587928975117393e-6)
            (40301.0,2.5943500077119097e-6)
            (40201.0,2.600805601105094e-6)
            (40101.0,2.6072884793393314e-6)
            (40001.0,2.613805918372236e-6)
            (39901.0,2.6203579182038084e-6)
            (39801.0,2.626940840855241e-6)
            (39701.0,2.6335583243053406e-6)
            (39601.0,2.6402085495647043e-6)
            (39501.0,2.6468933356227353e-6)
            (39401.0,2.6536090445006266e-6)
            (39301.0,2.6603629521559924e-6)
            (39201.0,2.6671477826312184e-6)
            (39101.0,2.6739653549157083e-6)
            (39001.0,2.6808265829458833e-6)
            (38901.0,2.6877150958171114e-6)
            (38801.0,-5.792244337499142e-6)
            (38701.0,-5.807210982311517e-6)
            (38601.0,-5.822254024678841e-6)
            (38501.0,-5.8373771025799215e-6)
            (38401.0,-5.852576578035951e-6)
            (38301.0,-5.867857908015139e-6)
            (38201.0,-5.883219273528084e-6)
            (38101.0,-5.898660674574785e-6)
            (38001.0,-5.914183930144645e-6)
            (37901.0,-5.929789040237665e-6)
            (37801.0,-5.945474185864441e-6)
            (37701.0,-5.961244823993184e-6)
            (37601.0,-5.977097316645086e-6)
            (37501.0,-5.993037120788358e-6)
            (37401.0,-6.009060598444194e-6)
            (37301.0,-6.025169568601996e-6)
            (37201.0,-6.041365850251168e-6)
            (37101.0,-6.0576494433917105e-6)
            (37001.0,-6.07402398600243e-6)
            (36901.0,-6.090482202125713e-6)
            (36801.0,-6.10702954872977e-6)
            (36701.0,-6.123669663793407e-6)
            (36601.0,-6.140402547316626e-6)
            (36501.0,-6.157228199299425e-6)
            (36401.0,-6.174141162773594e-6)
            (36301.0,-6.1911468947073445e-6)
            (36201.0,-6.20825267105829e-6)
            (36101.0,-6.225447577890009e-6)
            (36001.0,-6.242737072170712e-6)
            (35901.0,-6.260128429858014e-6)
            (35801.0,-6.277616193983704e-6)
            (35701.0,-6.2951967265689746e-6)
            (35601.0,-6.312879122560844e-6)
            (35501.0,-6.3306597439805046e-6)
            (35401.0,-6.3485440477961674e-6)
            (35301.0,-6.366528396029025e-6)
            (35201.0,-6.384614607668482e-6)
            (35101.0,-6.402806320693344e-6)
            (35001.0,-6.4210998971248046e-6)
            (34901.0,-6.439495336962864e-6)
            (34801.0,-6.458001735154539e-6)
            (34701.0,-6.4766099967528135e-6)
            (34601.0,-6.495329216704704e-6)
            (34501.0,-6.514153938042e-6)
            (34401.0,-6.533089617732912e-6)
            (34301.0,-6.5521380747668445e-6)
            (34201.0,-6.571297490154393e-6)
            (34101.0,-6.590566044906154e-6)
            (34001.0,-6.6099510149797425e-6)
            (33901.0,-6.62944330542814e-6)
            (33801.0,-6.6490629251347855e-6)
            (33701.0,-6.66878986521624e-6)
            (33601.0,-6.688636858598329e-6)
            (33501.0,-6.7086057242704555e-6)
            (33401.0,-6.728689186275005e-6)
            (33301.0,-6.748894520569593e-6)
            (33201.0,-6.7692180891754106e-6)
            (33101.0,-6.789667168050073e-6)
            (33001.0,-6.810245395172387e-6)
            (32901.0,-6.8309400376165286e-6)
            (32801.0,-6.851769285276532e-6)
            (32701.0,-6.8727240432053804e-6)
            (32601.0,-6.893798854434863e-6)
            (32501.0,-6.9150119088590145e-6)
            (32401.0,-6.936355930520222e-6)
            (32301.0,-6.957830919418484e-6)
            (32201.0,-6.979440513532609e-6)
            (32101.0,-7.001181074883789e-6)
            (32001.0,-7.023056241450831e-6)
            (31901.0,-7.04507328919135e-6)
            (31801.0,-7.067221304168925e-6)
            (31701.0,-7.08951847627759e-6)
            (31601.0,-7.111950253602117e-6)
            (31501.0,-7.1345311880577356e-6)
            (31401.0,-7.157250365708023e-6)
            (31301.0,-7.180115062510595e-6)
            (31201.0,-7.203128916444257e-6)
            (31101.0,-7.22629192750901e-6)
            (31001.0,-7.2496040957048535e-6)
            (30901.0,-7.273065421031788e-6)
            (30801.0,-1.1902229744009674e-6)
            (30701.0,-1.19409742183052e-6)
            (30601.0,-1.1980009730905294e-6)
            (30501.0,-1.201928171212785e-6)
            (30401.0,-1.2058844731654972e-6)
            (30301.0,-1.2098644219804555e-6)
            (30201.0,-1.2138661986682564e-6)
            (30101.0,-1.2179007171653211e-6)
            (30001.0,-1.221958882524632e-6)
            (29901.0,-1.226047970703803e-6)
            (29801.0,-1.2301607057452202e-6)
            (29701.0,-1.234302544617094e-6)
            (29601.0,1.7660695448284969e-6)
            (29501.0,1.7720558389555663e-6)
            (29401.0,1.7780839698389173e-6)
            (29301.0,1.7841521184891462e-6)
            (29201.0,1.7902621038956568e-6)
            (29101.0,1.7964139260584489e-6)
            (29001.0,1.8026075849775225e-6)
            (28901.0,1.8088467186316848e-6)
            (28801.0,1.815125870052725e-6)
            (28701.0,1.821450496208854e-6)
            (28601.0,1.827818778110668e-6)
            (28501.0,1.8342325347475708e-6)
            (28401.0,1.840688128140755e-6)
            (28301.0,1.847196472226642e-6)
            (28201.0,1.8537448340794072e-6)
            (28101.0,1.8603404896566644e-6)
            (28001.0,1.8669852579478174e-6)
            (27901.0,1.873675500974059e-6)
            (27801.0,1.8804148567141965e-6)
            (27701.0,1.8872033251682296e-6)
            (27601.0,1.894042725325562e-6)
            (27501.0,1.9009294192073867e-6)
            (27401.0,1.9078670447925106e-6)
            (27301.0,1.91485378309153e-6)
            (27201.0,1.9218950910726562e-6)
            (27101.0,1.928985511767678e-6)
            (27001.0,1.9361286831554025e-6)
            (26901.0,1.9433264242252335e-6)
            (26801.0,1.9505769159877673e-6)
            (26701.0,1.957883796421811e-6)
            (26601.0,1.9652434275485575e-6)
            (26501.0,1.972659447346814e-6)
            (26401.0,1.9801318558165804e-6)
            (26301.0,1.9876606529578567e-6)
            (26201.0,1.9952440197812393e-6)
            (26101.0,2.002891051233746e-6)
            (26001.0,2.010594471357763e-6)
            (25901.0,2.0183579181320965e-6)
            (25801.0,2.0261795725673437e-6)
            (25701.0,2.034061253652908e-6)
            (25601.0,2.0420047803781927e-6)
            (25501.0,2.050013790722005e-6)
            (25401.0,2.058084646705538e-6)
            (25301.0,2.066219167318195e-6)
            (25201.0,2.0744209905387834e-6)
            (25101.0,2.0826828404096887e-6)
            (25001.0,2.0910138118779287e-6)
            (24901.0,2.0994120859541e-6)
            (24801.0,2.1078758436487988e-6)
            (24701.0,2.1164087229408324e-6)
            (24601.0,2.1250125428196043e-6)
            (24501.0,2.1336873032851145e-6)
            (24401.0,2.142433004337363e-6)
            (24301.0,2.1512460079975426e-6)
            (24201.0,2.1601372282020748e-6)
            (24101.0,2.1690975700039417e-6)
            (24001.0,2.178136128350161e-6)
            (23901.0,2.1872456272831187e-6)
            (23801.0,2.1964387997286394e-6)
            (23701.0,2.2057065507397056e-6)
            (23601.0,2.215052518295124e-6)
            (23501.0,2.224478521384299e-6)
            (23401.0,2.2339845600072294e-6)
            (23301.0,2.2435724531533197e-6)
            (23201.0,2.253240381833166e-6)
            (23101.0,2.2629956220043823e-6)
            (23001.0,2.2728327166987583e-6)
            (22901.0,2.2827571228845045e-6)
            (22801.0,2.2927706595510244e-6)
            (22701.0,2.302869688719511e-6)
            (22601.0,2.3130614863475785e-6)
            (22501.0,2.323340595467016e-6)
            (22401.0,2.3337088350672275e-6)
            (22301.0,2.344173481105827e-6)
            (22201.0,2.3547363525722176e-6)
            (22101.0,2.365388354519382e-6)
            (22001.0,2.3761404008837417e-6)
            (21901.0,2.386988853686489e-6)
            (21801.0,2.3979373509064317e-6)
            (21701.0,2.4089895305223763e-6)
            (21601.0,2.4201399355661124e-6)
            (21501.0,2.4313940230058506e-6)
            (21401.0,2.442759068799205e-6)
            (21301.0,2.4542241590097547e-6)
            (21201.0,2.4658002075739205e-6)
            (21101.0,2.477485395502299e-6)
            (21001.0,2.489285179763101e-6)
            (20901.0,2.5011941033881158e-6)
            (20801.0,2.5132194423349574e-6)
            (20701.0,2.5253593776142225e-6)
            (20601.0,2.537617547204718e-6)
            (20501.0,2.549993951106444e-6)
            (20401.0,-7.240947525133379e-6)
            (20301.0,-7.276614269358106e-6)
            (20201.0,-7.312637535505928e-6)
            (20101.0,-7.349015504587442e-6)
            (20001.0,-7.385759090539068e-6)
            (19901.0,-7.422871931339614e-6)
            (19801.0,-7.460357664967887e-6)
            (19701.0,-7.498225386370905e-6)
            (19601.0,-7.536482371506281e-6)
            (19501.0,-7.575124982395209e-6)
            (19401.0,-7.614171408931725e-6)
            (19301.0,-7.653619832126424e-6)
            (19201.0,-1.2875038009951822e-5)
            (19101.0,-1.2942442481289618e-5)
            (19001.0,-1.3010556358494796e-5)
            (18901.0,-1.3079392374493182e-5)
            (18801.0,-1.3148959624231793e-5)
            (18701.0,-1.3219270840636455e-5)
            (18601.0,-1.3290340575622395e-5)
            (18501.0,-1.3362174286157824e-5)
            (18401.0,-1.3434791981126182e-5)
            (18301.0,-1.3508200936485082e-5)
            (18201.0,-1.358241934212856e-5)
            (18101.0,-1.3657457202498335e-5)
            (18001.0,-1.373332543153083e-5)
            (17901.0,-1.3810045857098885e-5)
            (17801.0,-1.3887625755160116e-5)
            (17701.0,-1.3966078768135048e-5)
            (17601.0,-1.4045429452380631e-5)
            (17501.0,-1.4125683264865074e-5)
            (17401.0,-1.420686203346122e-5)
            (17301.0,-1.4288976672105491e-5)
            (17201.0,-1.4372048099176027e-5)
            (17101.0,-1.4456089957093354e-5)
            (17001.0,-1.4541119526256807e-5)
            (16901.0,-1.4627157725044526e-5)
            (16801.0,-1.4714217286382336e-5)
            (16701.0,-1.4802321857132483e-5)
            (16601.0,-1.48914878081996e-5)
            (16501.0,-1.498173332947772e-5)
            (16401.0,-1.5073080248839688e-5)
            (16301.0,-1.516554766567424e-5)
            (16201.0,-1.5259156498359516e-5)
            (16101.0,-1.5353929484263062e-5)
            (16001.0,-1.5449884813278913e-5)
            (15901.0,-1.5547046132269315e-5)
            (15801.0,-1.564544072607532e-5)
            (15701.0,-1.5745086784590967e-5)
            (15601.0,-1.5846011592657305e-5)
            (15501.0,-1.5948233340168372e-5)
            (15401.0,-1.6051788406912237e-5)
            (15301.0,-1.615669680177234e-5)
            (15201.0,-1.6262983990600333e-5)
            (15101.0,-1.6370677258237265e-5)
            (15001.0,-1.6479807527503e-5)
            (14901.0,-1.6590402083238587e-5)
            (14801.0,-1.670249184826389e-5)
            (14701.0,-1.6816105926409364e-5)
            (14601.0,-1.6931277059484273e-5)
            (14501.0,-1.7048037989297882e-5)
            (14401.0,-1.7166416000691243e-5)
            (14301.0,-1.728645474941004e-5)
            (14201.0,-1.7408183339284733e-5)
            (14101.0,-1.7531630874145776e-5)
            (14001.0,-1.7656850104685873e-5)
            (13901.0,-1.7783873772714287e-5)
            (13801.0,-1.7912730982061476e-5)
            (13701.0,-1.8043472664430737e-5)
            (13601.0,-1.8176131561631337e-5)
            (13501.0,-1.8310760424355976e-5)
            (13401.0,-1.8447401089360937e-5)
            (13301.0,-1.858608993643429e-5)
            (13201.0,-1.872688517323695e-5)
            (13101.0,-1.8869824998546392e-5)
            (13001.0,-1.9014967620023526e-5)
            (12901.0,-1.916236215038225e-5)
            (12801.0,-1.931205224536825e-5)
            (12701.0,-1.946410338860005e-5)
            (12601.0,-1.961856833077036e-5)
            (12501.0,-1.9775507098529488e-5)
            (12401.0,-1.993497062358074e-5)
            (12301.0,-2.0097031665500253e-5)
            (12201.0,-2.0261748431948945e-5)
            (12101.0,-2.042918640654534e-5)
            (12001.0,-2.0599418348865584e-5)
            (11901.0,-2.0772507923538797e-5)
            (11801.0,-2.0948529709130526e-5)
            (11701.0,-2.1127561922185123e-5)
            (11601.0,-2.130967732227873e-5)
            (11501.0,-2.149496322090272e-5)
            (11401.0,-2.1683501472580247e-5)
            (11301.0,-2.1875373931834474e-5)
            (11201.0,-2.207067154813558e-5)
            (11101.0,-2.2269490727921948e-5)
            (11001.0,-2.247192242066376e-5)
            (10901.0,-2.267806848976761e-5)
            (10801.0,-2.28880289796507e-5)
            (10701.0,-2.3101918486645445e-5)
            (10601.0,-2.3319835236179642e-5)
            (10501.0,-2.3541910195490345e-5)
            (10401.0,-2.3768250684952363e-5)
            (10301.0,-2.3998989490792155e-5)
            (10201.0,-2.423424848529976e-5)
            (10101.0,-2.4474171368638054e-5)
            (10001.0,-2.4718885470065288e-5)
            (9901.0,-2.4968547222670168e-5)
            (9801.0,-2.522330396459438e-5)
            (9701.0,-2.548330849094782e-5)
            (9601.0,-2.5748733605723828e-5)
            (9501.0,-2.601974665594753e-5)
            (9401.0,-2.6296518626622856e-5)
            (9301.0,-2.6579251425573602e-5)
            (9201.0,-2.6868121494771913e-5)
            (9101.0,-2.7163347112946212e-5)
            (9001.0,-2.7465124730952084e-5)
            (8901.0,-2.7773688998422585e-5)
            (8801.0,-2.8089263651054353e-5)
            (8701.0,-2.8412090614438057e-5)
            (8601.0,-2.8742424547090195e-5)
            (8501.0,-2.9080532840453088e-5)
            (8401.0,-2.9426686523947865e-5)
            (8301.0,-2.9781178454868495e-5)
            (8201.0,-3.0144319680402987e-5)
            (8101.0,-3.051642852369696e-5)
            (8001.0,-3.089784149779007e-5)
            (7901.0,-3.128889511572197e-5)
            (7801.0,-3.1689989555161446e-5)
            (7701.0,-3.2101488613989204e-5)
            (7601.0,-3.2523828849662095e-5)
            (7501.0,-3.295741407782771e-5)
            (7401.0,-3.340273178764619e-5)
            (7301.0,-3.3860240364447236e-5)
            (7201.0,-3.433045276324265e-5)
            (7101.0,-3.481390740489587e-5)
            (7001.0,-3.5311186366016045e-5)
            (6901.0,-3.5822868085233495e-5)
            (6801.0,-3.6349596484797075e-5)
            (6701.0,-3.6892051866743714e-5)
            (6601.0,-3.7450939998961985e-5)
            (6501.0,-3.802701030508615e-5)
            (6401.0,-3.862109224428423e-5)
            (6301.0,-3.923402982763946e-5)
            (6201.0,-3.9866728911874816e-5)
            (6101.0,-4.05201681132894e-5)
            (6001.0,-4.119540244573727e-5)
            (5901.0,-4.189350875094533e-5)
            (5801.0,-4.2615683923941106e-5)
            (5701.0,-4.3363197619328275e-5)
            (5601.0,-4.413740316522308e-5)
            (5501.0,-4.493975211516954e-5)
            (5401.0,-4.577181243803352e-5)
            (5301.0,-4.663527215598151e-5)
            (5201.0,-4.753193206852302e-5)
            (5101.0,-4.846375304623507e-5)
            (5001.0,-4.943283420288935e-5)
            (4901.0,-5.044146018917672e-5)
            (4801.0,-5.1492101192707196e-5)
            (4701.0,-5.258744931779802e-5)
            (4601.0,-5.373040767153725e-5)
            (4501.0,-5.492415220942348e-5)
            (4401.0,-5.617214264930226e-5)
            (4301.0,-5.747817340306938e-5)
            (4201.0,-5.884636630071327e-5)
            (4101.0,-6.028129064361565e-5)
            (4001.0,-6.178795592859387e-5)
            (3901.0,0.0)
            (3801.0,0.0)
            (3701.0,0.0)
            (3601.0,0.0)
            (3501.0,0.0)
            (3401.0,0.0)
            (3301.0,0.0)
            (3201.0,0.0)
            (3101.0,0.0)
            (3001.0,0.0)
            (2901.0,0.0)
            (2801.0,0.0)
            (2701.0,0.0)
            (2601.0,0.0)
            (2501.0,0.0)
            (2401.0,0.0)
            (2301.0,0.0)
            (2201.0,0.0)
            (2101.0,0.0)
            (2001.0,0.0)
            (1901.0,0.0)
            (1801.0,0.0)
            (1701.0,0.0)
            (1601.0,0.0)
            (1501.0,0.0)
            (1401.0,0.0)
            (1301.0,0.0)
            (1201.0,0.0)
            (1101.0,0.0)
            (1001.0,0.0)
            (901.0,0.0)
            (801.0,0.0)
            (701.0,0.0)
            (601.0,0.0)
            (501.0,0.0)
            (401.0,0.0)
            (301.0,0.0)
            (201.0,0.0)
            (101.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (101.0,0.0)
            (201.0,0.0)
            (301.0,0.0)
            (401.0,0.0)
            (501.0,0.0)
            (601.0,0.0)
            (701.0,0.0)
            (801.0,0.0)
            (901.0,0.0)
            (1001.0,0.0)
            (1101.0,0.0)
            (1201.0,0.0)
            (1301.0,0.0)
            (1401.0,0.0)
            (1501.0,0.0)
            (1601.0,0.0)
            (1701.0,0.0)
            (1801.0,0.0)
            (1901.0,0.0)
            (2001.0,0.0)
            (2101.0,0.0)
            (2201.0,0.0)
            (2301.0,0.0)
            (2401.0,0.0)
            (2501.0,0.0)
            (2601.0,0.0)
            (2701.0,0.0)
            (2801.0,0.0)
            (2901.0,0.0)
            (3001.0,0.0)
            (3101.0,0.0)
            (3201.0,0.0)
            (3301.0,0.0)
            (3401.0,0.0)
            (3501.0,0.0)
            (3601.0,0.0)
            (3701.0,0.0)
            (3801.0,0.0)
            (3901.0,0.0)
            (4001.0,4.9987505917670205e-5)
            (4101.0,4.876859384239651e-5)
            (4201.0,4.760771116707474e-5)
            (4301.0,4.65008124592714e-5)
            (4401.0,4.544421608443372e-5)
            (4501.0,4.4434571464080364e-5)
            (4601.0,4.3468811782076955e-5)
            (4701.0,4.254413943272084e-5)
            (4801.0,4.165798964095302e-5)
            (4901.0,4.080799772054888e-5)
            (5001.0,3.999200271209702e-5)
            (5101.0,3.920800008927472e-5)
            (5201.0,3.845414175884798e-5)
            (5301.0,3.7728728784713894e-5)
            (5401.0,3.703017864609137e-5)
            (5501.0,3.635702523752116e-5)
            (5601.0,3.5707907954929397e-5)
            (5701.0,3.508156441967003e-5)
            (5801.0,3.4476812288630754e-5)
            (5901.0,3.389256016816944e-5)
            (6001.0,3.332777851028368e-5)
            (6101.0,3.278151052654721e-5)
            (6201.0,3.225286127417348e-5)
            (6301.0,3.174099401803687e-5)
            (6401.0,3.1245119316736236e-5)
            (6501.0,3.0764498660573736e-5)
            (6601.0,3.0298440833576024e-5)
            (6701.0,2.9846292818547226e-5)
            (6801.0,2.9407437978079543e-5)
            (6901.0,2.8981306968489662e-5)
            (7001.0,2.856734863598831e-5)
            (7101.0,2.8165048206574284e-5)
            (7201.0,2.7773920010076836e-5)
            (7301.0,2.739350929914508e-5)
            (7401.0,2.702337587834336e-5)
            (7501.0,2.6663110475055873e-5)
            (7601.0,2.6312327463529073e-5)
            (7701.0,2.5970652131945826e-5)
            (7801.0,2.563773887231946e-5)
            (7901.0,2.5313251171610318e-5)
            (8001.0,2.499687616364099e-5)
            (8101.0,2.4688310077181086e-5)
            (8201.0,2.438726914988365e-5)
            (8301.0,2.4093482352327555e-5)
            (8401.0,2.3806689569028094e-5)
            (8501.0,2.352664523641579e-5)
            (8601.0,2.3253111066878773e-5)
            (8701.0,2.2985863324720412e-5)
            (8801.0,2.272468918818049e-5)
            (8901.0,2.2469384930445813e-5)
            (9001.0,2.221975228167139e-5)
            (9101.0,2.1975607523927465e-5)
            (9201.0,2.173676693928428e-5)
            (9301.0,2.1503063180716708e-5)
            (9401.0,2.127433253917843e-5)
            (9501.0,2.105041676259134e-5)
            (9601.0,2.083116487483494e-5)
            (9701.0,2.0616431356756948e-5)
            (9801.0,2.04060816031415e-5)
            (9901.0,2.0199979189783335e-5)
            (10001.0,1.9998000425403006e-5)
            (10101.0,1.9800019799731672e-5)
            (10201.0,1.9605920897447504e-5)
            (10301.0,1.9415590941207483e-5)
            (10401.0,1.9228918972657993e-5)
            (10501.0,1.904580494738184e-5)
            (10601.0,1.886614518298302e-5)
            (10701.0,1.8689843273023143e-5)
            (10801.0,1.851680463005323e-5)
            (10901.0,1.8346941942581907e-5)
            (11001.0,1.81801660801284e-5)
            (11101.0,1.8016395188169554e-5)
            (11201.0,1.7855549231171608e-5)
            (11301.0,1.7697548173600808e-5)
            (11401.0,1.7542321074870415e-5)
            (11501.0,1.738979153742548e-5)
            (11601.0,1.7239892258658074e-5)
            (11701.0,1.7092555935960263e-5)
            (11801.0,1.694771708571352e-5)
            (11901.0,1.680531022429932e-5)
            (12001.0,1.666527896304615e-5)
            (12101.0,1.6527559637324885e-5)
            (12201.0,1.6392099496442825e-5)
            (12301.0,1.6258840332739055e-5)
            (12401.0,1.6127731214510277e-5)
            (12501.0,1.599872121005319e-5)
            (12601.0,1.587175574968569e-5)
            (12701.0,1.574679117766209e-5)
            (12801.0,1.5623778381268494e-5)
            (12901.0,1.550267552374862e-5)
            (13001.0,1.5383431673399173e-5)
            (13101.0,1.5266010450432077e-5)
            (13201.0,1.5150367289606947e-5)
            (13301.0,1.5036463082651608e-5)
            (13401.0,1.4924259630788583e-5)
            (13501.0,1.4813716916250996e-5)
            (13601.0,1.470480037824018e-5)
            (13701.0,1.4597474546462763e-5)
            (13801.0,1.4491703950625379e-5)
            (13901.0,1.4387454029929359e-5)
            (14001.0,1.4284693861554842e-5)
            (14101.0,1.4183390703692567e-5)
            (14201.0,1.4083515452512074e-5)
            (14301.0,1.3985036275698803e-5)
            (14401.0,1.3887924069422297e-5)
            (14501.0,1.3792152458336204e-5)
            (14601.0,1.3697691429115366e-5)
            (14701.0,1.3604517334897537e-5)
            (14801.0,1.3512600162357558e-5)
            (14901.0,1.3421918083622586e-5)
            (15001.0,1.333244472334627e-5)
            (15101.0,1.3244156434666365e-5)
            (15201.0,1.3157029570720624e-5)
            (15301.0,1.3071041394141503e-5)
            (15401.0,1.2986170077056158e-5)
            (15501.0,1.2902392882097047e-5)
            (15601.0,1.2819691619370133e-5)
            (15701.0,1.273804264201317e-5)
            (15801.0,1.265742594114272e-5)
            (15901.0,1.257782605534885e-5)
            (16001.0,1.2499219337769318e-5)
            (16101.0,1.242158941749949e-5)
            (16201.0,1.2344916285655927e-5)
            (16301.0,1.22691853903234e-5)
            (16401.0,1.2194378541607875e-5)
            (16501.0,1.2120477549615316e-5)
            (16601.0,1.2047466952935793e-5)
            (16701.0,1.1975330380664673e-5)
            (16801.0,1.1904053280886728e-5)
            (16901.0,1.1833619282697327e-5)
            (17001.0,1.1764013834181242e-5)
            (17101.0,1.1695222383423243e-5)
            (17201.0,1.1627231288002804e-5)
            (17301.0,1.1560025086509995e-5)
            (17401.0,1.1493591955513693e-5)
            (17501.0,1.1427918252593372e-5)
            (17601.0,1.1362991244823206e-5)
            (17701.0,1.1298796380287968e-5)
            (17801.0,1.1235324564040639e-5)
            (17901.0,1.1172560334671289e-5)
            (18001.0,1.1110493687738199e-5)
            (18101.0,1.1049113709304947e-5)
            (18201.0,1.098840766644571e-5)
            (18301.0,1.0928364645224065e-5)
            (18401.0,1.0868974641198292e-5)
            (18501.0,1.0810226740431972e-5)
            (18601.0,1.0752110028988682e-5)
            (18701.0,1.0694615411921404e-5)
            (18801.0,1.0637731975293718e-5)
            (18901.0,1.0581450624158606e-5)
            (19001.0,1.052576226356905e-5)
            (19101.0,1.0470655979588628e-5)
            (19201.0,1.0416124496259727e-5)
            (19301.0,2.0724315618281253e-5)
            (19401.0,2.061749364656862e-5)
            (19501.0,2.0511768525466323e-5)
            (19601.0,2.040712206508033e-5)
            (19701.0,2.0303537894506007e-5)
            (19801.0,2.0200999642838724e-5)
            (19901.0,2.009949275816325e-5)
            (20001.0,1.9998999050585553e-5)
            (20101.0,1.989950760616921e-5)
            (20201.0,1.9801000235020183e-5)
            (20301.0,1.970346420421265e-5)
            (20401.0,1.960688314284198e-5)
            (20501.0,2.9266864657984115e-5)
            (20601.0,2.912479976657778e-5)
            (20701.0,2.898410639318172e-5)
            (20801.0,2.88447681668913e-5)
            (20901.0,2.8706761440844275e-5)
            (21001.0,2.8570069844136015e-5)
            (21101.0,2.8434671548893675e-5)
            (21201.0,2.8300550184212625e-5)
            (21301.0,2.8167691198177636e-5)
            (21401.0,2.8036074581905268e-5)
            (21501.0,2.790567850752268e-5)
            (21601.0,2.777649206109345e-5)
            (21701.0,2.7648497052723542e-5)
            (21801.0,2.7521673473529518e-5)
            (21901.0,2.7396008590585552e-5)
            (22001.0,2.7271487851976417e-5)
            (22101.0,2.7148093067808077e-5)
            (22201.0,2.7025811505154707e-5)
            (22301.0,2.6904623155132867e-5)
            (22401.0,2.6784517103806138e-5)
            (22501.0,2.6665482437238097e-5)
            (22601.0,2.6547499146545306e-5)
            (22701.0,2.6430552679812536e-5)
            (22801.0,2.6314635761082172e-5)
            (22901.0,2.6199728381470777e-5)
            (23001.0,2.6085821446031332e-5)
            (23101.0,2.5972902221838012e-5)
            (23201.0,2.5860954337986186e-5)
            (23301.0,2.5749968699528836e-5)
            (23401.0,2.5639930754550733e-5)
            (23501.0,2.5530829589115456e-5)
            (23601.0,2.5422650651307777e-5)
            (23701.0,2.5315388484159485e-5)
            (23801.0,2.5209024897776544e-5)
            (23901.0,2.5103548978222534e-5)
            (24001.0,2.499895890650805e-5)
            (24101.0,2.4895232854760252e-5)
            (24201.0,2.4792365366010927e-5)
            (24301.0,2.4690341888344847e-5)
            (24401.0,2.45891569647938e-5)
            (24501.0,2.4488796043442562e-5)
            (24601.0,2.4389251848333515e-5)
            (24701.0,2.4290515284519643e-5)
            (24801.0,2.419257361907512e-5)
            (24901.0,2.4095417757052928e-5)
            (25001.0,2.399903860350605e-5)
            (25101.0,2.3903430701466277e-5)
            (25201.0,2.3808581318007782e-5)
            (25301.0,2.371447772020474e-5)
            (25401.0,2.3621116270078346e-5)
            (25501.0,2.352848787268158e-5)
            (25601.0,2.3436583433067426e-5)
            (25701.0,2.3345393856288865e-5)
            (25801.0,2.3254913685377687e-5)
            (25901.0,2.3165130187408067e-5)
            (26001.0,2.3076037905411795e-5)
            (26101.0,2.298762592545245e-5)
            (26201.0,2.2899888790561818e-5)
            (26301.0,2.281282104377169e-5)
            (26401.0,2.2726413590135053e-5)
            (26501.0,2.264065551571548e-5)
            (26601.0,2.2555541363544762e-5)
            (26701.0,2.2471067495644093e-5)
            (26801.0,2.2387224817066453e-5)
            (26901.0,2.2304004232864827e-5)
            (27001.0,2.22213984670816e-5)
            (27101.0,2.2139403881737962e-5)
            (27201.0,2.2058013200876303e-5)
            (27301.0,2.19772155105602e-5)
            (27401.0,2.1897010810789652e-5)
            (27501.0,2.1817390006617643e-5)
            (27601.0,2.1738344003097154e-5)
            (27701.0,2.1659867343259975e-5)
            (27801.0,2.15819563891273e-5)
            (27901.0,2.1504605683730915e-5)
            (28001.0,2.142780795111321e-5)
            (28101.0,2.1351554096327163e-5)
            (28201.0,2.1275842300383374e-5)
            (28301.0,2.1200665287324227e-5)
            (28401.0,2.112601578119211e-5)
            (28501.0,2.1051891962997615e-5)
            (28601.0,2.0978288375772536e-5)
            (28701.0,2.0905195924569853e-5)
            (28801.0,2.0832609152421355e-5)
            (28901.0,2.0760528059327044e-5)
            (29001.0,2.0688941731350496e-5)
            (29101.0,2.061784834950231e-5)
            (29201.0,2.0547242456814274e-5)
            (29301.0,2.0477116777328774e-5)
            (29401.0,2.0407469492056407e-5)
            (29501.0,2.0338291506050155e-5)
            (29601.0,2.026958463829942e-5)
            (29701.0,2.6935120331472717e-5)
            (29801.0,2.6844736566999927e-5)
            (29901.0,2.6754958525998518e-5)
            (30001.0,2.666577711352147e-5)
            (30101.0,2.6577190510579385e-5)
            (30201.0,2.648918962222524e-5)
            (30301.0,2.6401768991490826e-5)
            (30401.0,2.6314923161407933e-5)
            (30501.0,2.6228648493997753e-5)
            (30601.0,2.6142937713302672e-5)
            (30701.0,2.6057783543365076e-5)
            (30801.0,2.5973184165195562e-5)
            (30901.0,3.2361411285819486e-5)
            (31001.0,3.2257023121928796e-5)
            (31101.0,3.215330798411742e-5)
            (31201.0,3.205025495844893e-5)
            (31301.0,3.1947864044923335e-5)
            (31401.0,3.18461206916254e-5)
            (31501.0,3.174502489855513e-5)
            (31601.0,3.1644569389754906e-5)
            (31701.0,3.154474688926712e-5)
            (31801.0,3.1445553759112954e-5)
            (31901.0,3.1346979085356e-5)
            (32001.0,3.1249022867996246e-5)
            (32101.0,3.1151677831076086e-5)
            (32201.0,3.10549366986379e-5)
            (32301.0,3.095879219472408e-5)
            (32401.0,3.0863244319334626e-5)
            (32501.0,3.076828579651192e-5)
            (32601.0,3.067390571231954e-5)
            (32701.0,3.0580104066757485e-5)
            (32801.0,3.0486877221846953e-5)
            (32901.0,3.0394212444662116e-5)
            (33001.0,3.030211155419238e-5)
            (33101.0,3.0210567274480127e-5)
            (33201.0,3.011957414855715e-5)
            (33301.0,3.0029128538444638e-5)
            (33401.0,2.993922316818498e-5)
            (33501.0,2.984985439979937e-5)
            (33601.0,2.9761018595308997e-5)
            (33701.0,2.9672712116735056e-5)
            (33801.0,2.9584922231151722e-5)
            (33901.0,2.9497654395527206e-5)
            (34001.0,2.941089951491449e-5)
            (34101.0,2.9324652132345363e-5)
            (34201.0,2.9238910428830422e-5)
            (34301.0,2.9153667128412053e-5)
            (34401.0,2.906892405007966e-5)
            (34501.0,2.8984668460907415e-5)
            (34601.0,2.8900898541905917e-5)
            (34701.0,2.8817612474085763e-5)
            (34801.0,2.873480480047874e-5)
            (34901.0,2.865247370209545e-5)
            (35001.0,2.8570613721967675e-5)
            (35101.0,2.84892157651484e-5)
            (35201.0,2.8408283469616435e-5)
            (35301.0,2.8327809559414163e-5)
            (35401.0,2.8247790396562777e-5)
            (35501.0,2.8168220524094068e-5)
            (35601.0,2.8089099942008033e-5)
            (35701.0,2.8010419555357657e-5)
            (35801.0,2.793217936414294e-5)
            (35901.0,2.7854377549374476e-5)
            (36001.0,2.7777006835094653e-5)
            (36101.0,2.770006176433526e-5)
            (36201.0,2.7623545975075103e-5)
            (36301.0,2.7547450372367166e-5)
            (36401.0,2.747177131823264e-5)
            (36501.0,2.7396508812671527e-5)
            (36601.0,2.7321657398715615e-5)
            (36701.0,2.72472152573755e-5)
            (36801.0,2.717317511269357e-5)
            (36901.0,2.7099536964669824e-5)
            (37001.0,2.7026297175325453e-5)
            (37101.0,2.695345028769225e-5)
            (37201.0,2.6880999939749017e-5)
            (37301.0,2.680893157958053e-5)
            (37401.0,2.6737252483144403e-5)
            (37501.0,2.6665953555493616e-5)
            (37601.0,2.6595036615617573e-5)
            (37701.0,2.652449802553747e-5)
            (37801.0,2.6454328690306284e-5)
            (37901.0,2.638452860992402e-5)
            (38001.0,2.631509596540127e-5)
            (38101.0,2.624603257572744e-5)
            (38201.0,2.617732752696611e-5)
            (38301.0,2.6108979000127874e-5)
            (38401.0,2.604099063319154e-5)
            (38501.0,2.5973353331210092e-5)
            (38601.0,2.5906065275194123e-5)
            (38701.0,2.5839126465143636e-5)
            (38801.0,2.5772529625101015e-5)
            (38901.0,3.0847535526845604e-5)
            (39001.0,3.076844222960062e-5)
            (39101.0,3.068974911002442e-5)
            (39201.0,3.0611463444074616e-5)
            (39301.0,3.053357431781478e-5)
            (39401.0,3.0456078093266115e-5)
            (39501.0,3.0378976589418016e-5)
            (39601.0,3.0302264349302277e-5)
            (39701.0,3.0225939553929493e-5)
            (39801.0,3.0149996746331453e-5)
            (39901.0,3.0074434107518755e-5)
            (40001.0,2.9999249818501994e-5)
            (40101.0,2.9924442060291767e-5)
            (40201.0,2.9850005375919864e-5)
            (40301.0,2.9775936127407476e-5)
            (40401.0,2.9702234314754605e-5)
            (40501.0,2.9628898118971847e-5)
            (40601.0,2.9555923902080394e-5)
            (40701.0,2.9483304388122633e-5)
            (40801.0,2.9411045034066774e-5)
            (40901.0,2.9339134925976396e-5)
            (41001.0,2.926757952081971e-5)
            (41101.0,2.9196369723649696e-5)
            (41201.0,2.912550735345576e-5)
            (41301.0,2.9054985134280287e-5)
            (41401.0,2.8984806704102084e-5)
            (41501.0,2.891496660595294e-5)
            (41601.0,2.8845457563875243e-5)
            (41701.0,2.8776290491805412e-5)
            (41801.0,2.8707447199849412e-5)
            (41901.0,2.8638934963964857e-5)
            (42001.0,2.8570746508194134e-5)
            (42101.0,2.850288547051605e-5)
            (42201.0,2.8435344574972987e-5)
            (42301.0,2.836812382156495e-5)
            (42401.0,2.830121957231313e-5)
            (42501.0,2.8234630008228123e-5)
            (42601.0,2.8168351491331123e-5)
            (42701.0,2.8102385840611532e-5)
            (42801.0,2.803672759910114e-5)
            (42901.0,2.797137676679995e-5)
            (43001.0,2.790632970572915e-5)
            (43101.0,2.7841579139931127e-5)
            (43201.0,2.7777132345363498e-5)
            (43301.0,3.2331816328223795e-5)
            (43401.0,3.2257325074169785e-5)
            (43501.0,3.218316851416603e-5)
            (43601.0,3.2109353924170136e-5)
            (43701.0,3.203588130418211e-5)
            (43801.0,3.196273974026553e-5)
            (43901.0,3.188993287039921e-5)
            (44001.0,3.1817457056604326e-5)
            (44101.0,3.174531229888089e-5)
            (44201.0,3.1673491321271285e-5)
            (44301.0,3.160199412377551e-5)
            (44401.0,3.153082070639357e-5)
            (44501.0,3.145996743114665e-5)
            (44601.0,3.138943066005595e-5)
            (44701.0,3.1319210393121466e-5)
            (44801.0,3.1249299354385585e-5)
            (44901.0,3.117970845778473e-5)
            (45001.0,3.111041587544605e-5)
            (45101.0,3.104143979726359e-5)
            (45201.0,3.097276567132212e-5)
            (45301.0,3.090439349762164e-5)
            (45401.0,3.083632327616215e-5)
            (45501.0,3.076855500694364e-5)
            (45601.0,3.070108141400851e-5)
            (45701.0,3.063389885937795e-5)
            (45801.0,3.0567018256988376e-5)
            (45901.0,3.0500425054924563e-5)
            (46001.0,3.0434122891165316e-5)
            (46101.0,3.0368104489753023e-5)
            (46201.0,3.030237348866649e-5)
            (46301.0,3.023692624992691e-5)
            (46401.0,3.0171762773534283e-5)
            (46501.0,3.0106875783530995e-5)
            (46601.0,3.0042274374864064e-5)
            (46701.0,2.9977945814607665e-5)
            (46801.0,2.9913888283772394e-5)
            (46901.0,2.9850107239326462e-5)
            (47001.0,2.9786600862280466e-5)
            (47101.0,2.9723360057687387e-5)
            (47201.0,2.9660388463526033e-5)
            (47301.0,2.9597682441817597e-5)
            (47401.0,2.9535241992562078e-5)
            (47501.0,2.9473065296770073e-5)
            (47601.0,2.9411146897473373e-5)
            (47701.0,2.9349490432650782e-5)
            (47801.0,2.9288090445334092e-5)
            (47901.0,2.9226945116533898e-5)
            (48001.0,2.916605990321841e-5)
            (48101.0,2.9105425710440613e-5)
            (48201.0,2.90450407192111e-5)
            (48301.0,2.898490674851928e-5)
            (48401.0,2.8925021979375742e-5)
            (48501.0,2.886538641178049e-5)
            (48601.0,2.880599095078651e-5)
            (48701.0,2.8746842872351408e-5)
            (48801.0,2.868793671950698e-5)
            (48901.0,2.8629268854274414e-5)
            (49001.0,2.857084655261133e-5)
            (49101.0,2.8512655262602493e-5)
            (49201.0,2.8454707717173733e-5)
            (49301.0,2.839698936440982e-5)
            (49401.0,2.8339505661278963e-5)
            (49501.0,2.8282258426770568e-5)
            (49601.0,2.8225238565937616e-5)
            (49701.0,2.816844789776951e-5)
            (49801.0,2.811188460327685e-5)
            (49901.0,2.8055550501449034e-5)
            (50001.0,2.799943831632845e-5)
            (50101.0,2.794355350488331e-5)
            (50201.0,2.7887890610145405e-5)
            (50301.0,2.783244963211473e-5)
            (50401.0,2.777722511382308e-5)
            (50501.0,2.772222251223866e-5)
            (50601.0,2.766744000837207e-5)
            (50701.0,3.15575634886045e-5)
            (50801.0,3.149544500047341e-5)
            (50901.0,3.143356661894359e-5)
            (51001.0,3.137193198199384e-5)
            (51101.0,3.1310541089624166e-5)
            (51201.0,3.124939030385576e-5)
            (51301.0,3.118847598670982e-5)
            (51401.0,3.1127798138186336e-5)
            (51501.0,3.1067356758285314e-5)
            (51601.0,3.100715184700675e-5)
            (51701.0,3.094717612839304e-5)
            (51801.0,3.0887436878401786e-5)
            (51901.0,3.0827919545117766e-5)
            (52001.0,3.0768638680456206e-5)
            (52101.0,3.0709583370480686e-5)
            (52201.0,3.0650753615191206e-5)
            (52301.0,3.0592149414587766e-5)
            (52401.0,3.053376713069156e-5)
            (52501.0,3.047561040148139e-5)
            (52601.0,3.041767376998905e-5)
            (52701.0,3.0359955417225137e-5)
            (52801.0,3.0302457162179053e-5)
            (52901.0,3.024517536687199e-5)
            (53001.0,3.0188108212314546e-5)
            (53101.0,3.0131259336485527e-5)
            (53201.0,3.0074623282416724e-5)
            (53301.0,3.0018196412129328e-5)
            (53401.0,2.9961986001580954e-5)
            (53501.0,2.9905984774813987e-5)
            (53601.0,2.9850189093849622e-5)
            (53701.0,2.9794604415656067e-5)
            (53801.0,2.9739225283265114e-5)
            (53901.0,2.9684049877687357e-5)
            (54001.0,2.9629081836901605e-5)
            (54101.0,2.9574313884950243e-5)
            (54201.0,2.9519749659812078e-5)
            (54301.0,2.9465387342497706e-5)
            (54401.0,2.9411225114017725e-5)
            (54501.0,2.935726115538273e-5)
            (54601.0,2.9303491828613915e-5)
            (54701.0,2.924992259067949e-5)
            (54801.0,2.919654616562184e-5)
            (54901.0,2.9143368010409176e-5)
            (55001.0,2.9090380849083886e-5)
            (55101.0,2.9037584681645967e-5)
            (55201.0,2.8984981327084824e-5)
            (55301.0,2.8932568966411054e-5)
            (55401.0,2.8880345780635253e-5)
            (55501.0,2.8828309950768016e-5)
            (55601.0,2.8776461476809345e-5)
            (55701.0,2.872480035875924e-5)
            (55801.0,2.8673321139649488e-5)
            (55901.0,2.86220274574589e-5)
            (56001.0,2.857091931218747e-5)
            (56101.0,2.851998942787759e-5)
            (56201.0,2.846924508048687e-5)
            (56301.0,2.8418677175068296e-5)
            (56401.0,2.836829298757948e-5)
            (56501.0,2.8318081604084e-5)
            (56601.0,2.8268052119528875e-5)
            (56701.0,2.821819725795649e-5)
            (56801.0,2.8168517019366845e-5)
            (56901.0,2.811901504173875e-5)
            (57001.0,2.8069684049114585e-5)
            (57101.0,2.8020524041494355e-5)
            (57201.0,2.7971540475846268e-5)
            (57301.0,2.7922724257223308e-5)
            (57401.0,2.7874080842593685e-5)
            (57501.0,2.782560113701038e-5)
            (57601.0,2.7777296054409817e-5)
            (57701.0,2.7729154680855572e-5)
            (57801.0,2.7681182473315857e-5)
            (57901.0,2.763337397482246e-5)
            (58001.0,2.758573100436479e-5)
            (58101.0,2.7538251742953435e-5)
            (58201.0,3.09273018501699e-5)
            (58301.0,3.087425648118369e-5)
            (58401.0,3.0821389373159036e-5)
            (58501.0,3.0768704164074734e-5)
            (58601.0,3.0716200853930786e-5)
            (58701.0,3.066387216676958e-5)
            (58801.0,3.061172174056992e-5)
            (58901.0,3.055975685128942e-5)
            (59001.0,3.0507955671055242e-5)
            (59101.0,3.045633820875082e-5)
            (59201.0,3.0404893550439738e-5)
            (59301.0,3.0353618058143184e-5)
            (59401.0,3.0302520826808177e-5)
            (59501.0,3.02515927614877e-5)
            (59601.0,3.0200835681171156e-5)
            (59701.0,3.0150247766869143e-5)
            (59801.0,3.0099830837571062e-5)
            (59901.0,3.004958307428751e-5)
            (60001.0,2.9999500839039683e-5)
            (60101.0,2.9949584131827578e-5)
            (60201.0,2.9899838409619406e-5)
            (60301.0,2.9850250939489342e-5)
            (60401.0,2.980083263537381e-5)
            (60501.0,2.9751574402325787e-5)
            (60601.0,2.970247805933468e-5)
            (60701.0,2.9653547244379297e-5)
            (60801.0,2.9604776500491425e-5)
            (60901.0,2.9556165827671066e-5)
            (61001.0,2.9507713406928815e-5)
            (61101.0,2.9459421057254076e-5)
            (61201.0,2.941128332167864e-5)
            (61301.0,2.9363305657170713e-5)
            (61401.0,2.9315484425751492e-5)
            (61501.0,2.9267819627420977e-5)
            (61601.0,2.9220303986221552e-5)
            (61701.0,2.9172946597100236e-5)
            (61801.0,2.9125742003088817e-5)
            (61901.0,2.9078690204187296e-5)
            (62001.0,2.903178938140627e-5)
            (62101.0,2.8985039534745738e-5)
            (62201.0,2.8938442483195104e-5)
            (62301.0,2.8891992769786157e-5)
            (62401.0,2.8845690394518897e-5)
            (62501.0,2.879953899537213e-5)
            (62601.0,2.875353311537765e-5)
            (62701.0,2.8707674573524855e-5)
            (62801.0,2.866196518880315e-5)
            (62901.0,2.861639586626552e-5)
            (63001.0,2.8570973881869577e-5)
            (63101.0,2.852569377864711e-5)
            (63201.0,2.848056101356633e-5)
            (63301.0,2.843557194864843e-5)
            (63401.0,2.8390719307935797e-5)
            (63501.0,2.8346010367386043e-5)
            (63601.0,2.8301441489020362e-5)
            (63701.0,2.825701449182816e-5)
            (63801.0,2.821272391884122e-5)
            (63901.0,2.8168573408038355e-5)
            (64001.0,2.8124559321440756e-5)
            (64101.0,2.808068529702723e-5)
            (64201.0,2.803694769681897e-5)
            (64301.0,2.7993344701826572e-5)
            (64401.0,2.7949874493060634e-5)
            (64501.0,2.790654616546817e-5)
            (64601.0,2.7863343348144554e-5)
            (64701.0,2.7820282411994413e-5)
            (64801.0,2.7777346986113116e-5)
            (64901.0,2.7734547984437086e-5)
            (65001.0,2.7691881768987514e-5)
            (65101.0,2.764934288279619e-5)
            (65201.0,2.760693860182073e-5)
            (65301.0,2.756466346909292e-5)
            (65401.0,2.7522513846633956e-5)
            (65501.0,2.7480495191412047e-5)
            (65601.0,2.743860568443779e-5)
            (65701.0,2.739684350672178e-5)
            (65801.0,2.735520865826402e-5)
            (65901.0,2.73136975010857e-5)
            (66001.0,2.727231549215503e-5)
            (66101.0,2.7231057174503803e-5)
            (66201.0,2.7189922548132017e-5)
            (66301.0,2.7148911613039672e-5)
            (66401.0,2.7108026188216172e-5)
            (66501.0,2.7067264454672113e-5)
            (66601.0,2.7026620955439284e-5)
            (66701.0,2.6986101147485897e-5)
            (66801.0,2.694570503081195e-5)
            (66901.0,2.690542532945983e-5)
            (67001.0,2.6865269319387153e-5)
            (67101.0,2.682523336261511e-5)
            (67201.0,2.678531382116489e-5)
            (67301.0,2.6745517970994115e-5)
            (67401.0,2.670583489816636e-5)
            (67501.0,2.6666271878639236e-5)
            (67601.0,2.6626827093423344e-5)
            (67701.0,2.6587495085550472e-5)
            (67801.0,2.654828131198883e-5)
            (67901.0,2.6509183953749016e-5)
            (68001.0,2.647019937285222e-5)
            (68101.0,2.6431331207277253e-5)
            (68201.0,2.6392575819045305e-5)
            (68301.0,2.6353931389166974e-5)
            (68401.0,2.631540337461047e-5)
            (68501.0,2.627698631840758e-5)
            (68601.0,2.6238683858537115e-5)
            (68701.0,2.6200490538030863e-5)
            (68801.0,2.6162411813857034e-5)
            (68901.0,2.612443859106861e-5)
            (69001.0,2.6086578145623207e-5)
            (69101.0,2.6048826839542016e-5)
            (69201.0,2.601118467282504e-5)
            (69301.0,2.597364982648287e-5)
            (69401.0,2.5936224119504914e-5)
            (69501.0,2.589890755189117e-5)
            (69601.0,2.5861698304652236e-5)
            (69701.0,2.5824594558798708e-5)
            (69801.0,2.5787594495341182e-5)
            (69901.0,2.5750705390237272e-5)
            (70001.0,2.571391814853996e-5)
            (70101.0,2.5677238227217458e-5)
            (70201.0,2.5640660169301555e-5)
            (70301.0,2.5604187612771057e-5)
            (70401.0,2.5567820557625964e-5)
            (70501.0,2.553154990891926e-5)
            (70601.0,2.5495388399576768e-5)
            (70701.0,2.5459328753640875e-5)
            (70801.0,2.542337097111158e-5)
            (70901.0,2.538751323299948e-5)
            (71001.0,2.5351755539304577e-5)
            (71101.0,2.5316101528005674e-5)
            (71201.0,2.5280542104155757e-5)
            (71301.0,2.5245088181691244e-5)
            (71401.0,2.5209732484654523e-5)
            (71501.0,2.517447319405619e-5)
            (71601.0,2.513931212888565e-5)
            (71701.0,2.510425474611111e-5)
            (71801.0,2.5069288312806748e-5)
            (71901.0,2.503442192391958e-5)
            (72001.0,2.4999651941470802e-5)
            (72101.0,2.4964980184449814e-5)
            (72201.0,2.493040301487781e-5)
            (72301.0,2.4895920432754792e-5)
            (72401.0,2.486153425707016e-5)
            (72501.0,2.482724448782392e-5)
            (72601.0,2.4793047487037256e-5)
            (72701.0,2.4758943254710175e-5)
            (72801.0,2.4724935428821482e-5)
            (72901.0,2.469102037139237e-5)
            (73001.0,2.4657196263433434e-5)
            (73101.0,2.4623466742923483e-5)
            (73201.0,2.4589826352894306e-5)
            (73301.0,2.4556280550314113e-5)
            (73401.0,2.4522825697204098e-5)
            (73501.0,2.448946179356426e-5)
            (73601.0,2.4456190658384003e-5)
            (73701.0,2.4423006834695116e-5)
            (73801.0,2.4389913960476406e-5)
            (73901.0,2.435691021673847e-5)
            (74001.0,2.4323995603481308e-5)
            (74101.0,2.4291168301715516e-5)
            (74201.0,2.42584319494199e-5)
            (74301.0,2.422578472760506e-5)
            (74401.0,2.4193222998292185e-5)
            (74501.0,2.416074858047068e-5)
            (74601.0,2.412836329312995e-5)
            (74701.0,2.4096061679301783e-5)
            (74801.0,2.4063851014943793e-5)
            (74901.0,2.4031722205108963e-5)
            (75001.0,2.3999680706765503e-5)
            (75101.0,2.3967722881934606e-5)
            (75201.0,2.393585236859508e-5)
            (75301.0,2.390406370977871e-5)
            (75401.0,2.3872362362453714e-5)
            (75501.0,2.3840742869651876e-5)
            (75601.0,2.3809208869352005e-5)
            (75701.0,2.3777756723575294e-5)
            (75801.0,2.3746388251311146e-5)
            (75901.0,2.3715101633570157e-5)
            (76001.0,2.368389868934173e-5)
            (76101.0,2.3652777599636465e-5)
            (76201.0,2.3621736545464955e-5)
            (76301.0,2.3590777345816605e-5)
            (76401.0,2.3559900000691414e-5)
            (76501.0,2.6143450668314472e-5)
            (76601.0,2.6109319151146337e-5)
            (76701.0,2.6075280402437784e-5)
            (76801.0,2.6041327146231197e-5)
            (76901.0,2.6007464839494787e-5)
            (77001.0,2.5973689844249748e-5)
            (77101.0,2.5940000341506675e-5)
            (77201.0,2.590640178823378e-5)
            (77301.0,2.5872886908473447e-5)
            (77401.0,2.583946115919389e-5)
            (77501.0,2.5806119083426893e-5)
            (77601.0,2.5772862500161864e-5)
            (77701.0,2.573969504737761e-5)
            (77801.0,2.5706609449116513e-5)
            (77901.0,2.567361298133619e-5)
            (78001.0,2.5640696549089625e-5)
            (78101.0,2.560786742833443e-5)
            (78201.0,2.557511834311299e-5)
            (78301.0,2.5542458388372324e-5)
            (78401.0,2.5509880288154818e-5)
            (78501.0,2.5477382223471068e-5)
            (78601.0,2.5444969651289284e-5)
            (78701.0,2.541263893363066e-5)
            (78801.0,2.791842598526273e-5)
            (78901.0,2.788304118439555e-5)
            (79001.0,2.7847749151987955e-5)
            (79101.0,2.7812546250061132e-5)
            (79201.0,2.7777427021646872e-5)
            (79301.0,2.7742400561692193e-5)
            (79401.0,2.7707457775250077e-5)
            (79501.0,2.7672609576256946e-5)
            (79601.0,2.7637845050776377e-5)
            (79701.0,2.760316783678718e-5)
            (79801.0,2.756857793428935e-5)
            (79901.0,2.7534075343282893e-5)
            (80001.0,2.7499656425789e-5)
            (80101.0,2.7465324819786474e-5)
            (80201.0,2.7431078706285916e-5)
            (80301.0,2.739691990427673e-5)
            (80401.0,2.7362844775780104e-5)
            (80501.0,2.732885150180664e-5)
            (80601.0,2.7294945539324544e-5)
            (80701.0,2.7261125069344416e-5)
            (80801.0,2.7227384634898044e-5)
            (80901.0,2.7193731511943042e-5)
            (81001.0,2.71601602435112e-5)
            (81101.0,2.7126670829602517e-5)
            (81201.0,2.709326145122759e-5)
            (81301.0,2.705993756535463e-5)
            (81401.0,2.702669553400483e-5)
            (81501.0,2.699353535717819e-5)
            (81601.0,2.6960455215885304e-5)
            (81701.0,2.6927455110126175e-5)
            (81801.0,2.6894535039900802e-5)
            (81901.0,2.686169682419859e-5)
            (82001.0,2.6828940463019535e-5)
            (82101.0,2.6796264137374237e-5)
            (82201.0,2.676366420928389e-5)
            (82301.0,2.67311461357167e-5)
            (82401.0,2.6698708097683266e-5)
            (82501.0,2.6666344638215378e-5)
            (82601.0,2.6634059395291843e-5)
            (82701.0,2.6601856006891467e-5)
            (82801.0,2.6569727197056636e-5)
            (82901.0,2.6537678422755562e-5)
            (83001.0,2.6505706046009436e-5)
            (83101.0,2.647381006681826e-5)
            (83201.0,2.644198866619263e-5)
            (83301.0,2.6410247301100753e-5)
            (83401.0,2.6378580514574423e-5)
            (83501.0,2.634698830661364e-5)
            (83601.0,2.6315474315197207e-5)
            (83701.0,2.6284036721335724e-5)
            (83801.0,2.6252668249071576e-5)
            (83901.0,2.6221381631330587e-5)
            (84001.0,2.6190164135186933e-5)
            (84101.0,2.6159023036598228e-5)
            (84201.0,2.6127958335564472e-5)
            (84301.0,2.609696275612805e-5)
            (84401.0,2.6066041755257174e-5)
            (84501.0,2.6035195332951844e-5)
            (84601.0,2.6004421670222655e-5)
            (84701.0,2.5973718948080204e-5)
            (84801.0,2.59430908045033e-5)
            (84901.0,2.5912533601513132e-5)
            (85001.0,2.5882047339109704e-5)
            (85101.0,2.5851633836282417e-5)
            (85201.0,2.5821293093031272e-5)
            (85301.0,2.5791023290366866e-5)
            (85401.0,2.5760824428289197e-5)
            (85501.0,2.573069286881946e-5)
            (85601.0,2.570063588791527e-5)
            (85701.0,2.5670644390629604e-5)
            (85801.0,2.5640725652920082e-5)
            (85901.0,2.5610879674786702e-5)
            (86001.0,2.5581097361282445e-5)
            (86101.0,2.555138780735433e-5)
            (86201.0,2.5521745556034148e-5)
            (86301.0,2.54921724263113e-5)
            (86401.0,2.5462668418185785e-5)
            (86501.0,2.5433231712668203e-5)
            (86601.0,2.540386594773736e-5)
            (86701.0,2.537456384743564e-5)
            (86801.0,2.534532904974185e-5)
            (86901.0,2.53161651926348e-5)
            (87001.0,2.528706318116747e-5)
            (87101.0,2.5258032110286877e-5)
            (87201.0,2.5229068342014216e-5)
            (87301.0,2.520016823837068e-5)
            (87401.0,2.517133907531388e-5)
            (87501.0,2.51425699389074e-5)
            (87601.0,2.5113866286119446e-5)
            (87701.0,2.5085231754928827e-5)
            (87801.0,2.5056662707356736e-5)
            (87901.0,2.5028155505424365e-5)
            (88001.0,2.4999715606099926e-5)
            (88101.0,2.497133937140461e-5)
            (88201.0,2.494302680133842e-5)
            (88301.0,2.4914779714890756e-5)
            (88401.0,2.4886594474082813e-5)
            (88501.0,2.4858478354872204e-5)
            (88601.0,2.4830422262311913e-5)
            (88701.0,2.4802424377412535e-5)
            (88801.0,2.4774495614110492e-5)
            (88901.0,2.474662869644817e-5)
            (89001.0,2.6965990400640294e-5)
            (89101.0,2.693572241696529e-5)
            (89201.0,2.690552719286643e-5)
            (89301.0,2.68753992713755e-5)
            (89401.0,2.68453386524925e-5)
            (89501.0,2.681534351722803e-5)
            (89601.0,2.6785413865582086e-5)
            (89701.0,2.6755553335533477e-5)
            (89801.0,2.67257601080928e-5)
            (89901.0,2.669603236427065e-5)
            (90001.0,2.6666370104067028e-5)
            (90101.0,2.6636775146471336e-5)
            (90201.0,2.6607245672494173e-5)
            (90301.0,2.657777804415673e-5)
            (90401.0,2.6548379537416622e-5)
            (90501.0,2.6519042876316234e-5)
            (90601.0,2.6489773517823778e-5)
            (90701.0,2.6460567823960446e-5)
            (90801.0,2.6431429432705045e-5)
            (90901.0,2.6402349249110557e-5)
            (91001.0,2.6373338187113404e-5)
            (91101.0,2.6344385332777165e-5)
            (91201.0,2.6315499781048857e-5)
            (91301.0,2.6286677893949673e-5)
            (91401.0,2.625791785249021e-5)
            (91501.0,2.622922147565987e-5)
            (91601.0,2.620058694446925e-5)
            (91701.0,2.6172016077907756e-5)
            (91801.0,2.6143505237996578e-5)
            (91901.0,2.6115059881703928e-5)
            (92001.0,2.6086670914082788e-5)
            (92101.0,2.6058347430080175e-5)
            (92201.0,2.603008397272788e-5)
            (92301.0,2.6001885998994112e-5)
            (92401.0,2.5973746232921258e-5)
            (92501.0,2.594566649349872e-5)
            (92601.0,2.5917648599715903e-5)
            (92701.0,2.5889687094604596e-5)
            (92801.0,2.5861789254122414e-5)
            (92901.0,2.583395325927995e-5)
            (93001.0,2.5806173653109e-5)
            (93101.0,2.5778455892577767e-5)
            (93201.0,2.575079633970745e-5)
            (93301.0,2.5723196813487448e-5)
            (93401.0,2.569565549492836e-5)
            (93501.0,2.5668176022008993e-5)
            (93601.0,2.5640751118771732e-5)
            (93701.0,2.561338806117419e-5)
            (93801.0,2.5586079573258758e-5)
            (93901.0,2.5558832930983044e-5)
            (94001.0,2.5531644496368244e-5)
            (94101.0,2.550451063143555e-5)
            (94201.0,2.5477438612142578e-5)
            (94301.0,2.545042116253171e-5)
            (94401.0,2.542345828260295e-5)
            (94501.0,2.5396559067303315e-5)
            (94601.0,2.5369710783706978e-5)
            (94701.0,2.5342922526760958e-5)
            (94801.0,2.5316188839497045e-5)
            (94901.0,2.528951154090464e-5)
            (95001.0,2.526289244997315e-5)
            (95101.0,2.5236327928723767e-5)
            (95201.0,2.7310637960908934e-5)
            (95301.0,2.728197978285607e-5)
            (95401.0,2.7253383450442925e-5)
            (95501.0,2.7224847144680098e-5)
            (95601.0,2.7196369046578184e-5)
            (95701.0,2.7167950975126587e-5)
            (95801.0,2.71395892923465e-5)
            (95901.0,2.7111291274195537e-5)
            (96001.0,2.708305328269489e-5)
            (96101.0,2.7054868041886948e-5)
            (96201.0,2.7026744646718726e-5)
            (96301.0,2.699868127820082e-5)
            (96401.0,2.6970674298354425e-5)
            (96501.0,2.6942725526168942e-5)
            (96601.0,2.6914834961644374e-5)
            (96701.0,2.688700260478072e-5)
            (96801.0,2.6859226636588573e-5)
            (96901.0,2.8895470677525736e-5)
            (97001.0,2.8865679269074462e-5)
            (97101.0,2.8835953344241716e-5)
            (97201.0,2.8806287446059287e-5)
            (97301.0,2.8776683393516578e-5)
            (97401.0,2.8747139367624186e-5)
            (97501.0,2.8717651730403304e-5)
            (97601.0,2.8688231395790353e-5)
            (97701.0,2.8658867449848913e-5)
            (97801.0,2.862956353055779e-5)
            (97901.0,2.8600319637916982e-5)
            (98001.0,2.8571137590915896e-5)
            (98101.0,2.8542013751575723e-5)
            (98201.0,2.851294630090706e-5)
            (98301.0,2.8483942514867522e-5)
            (98401.0,2.8454995117499493e-5)
            (98501.0,2.842610774678178e-5)
            (98601.0,2.839727676473558e-5)
            (98701.0,2.836850399035029e-5)
            (98801.0,2.8339793061604723e-5)
            (98901.0,2.8311138521530665e-5)
            (99001.0,2.8282544008106925e-5)
            (99101.0,2.825400406436529e-5)
            (99201.0,2.8225524147273973e-5)
            (99301.0,2.8197096980875358e-5)
            (99401.0,2.816872984112706e-5)
            (99501.0,3.015045149368234e-5)
            (99601.0,3.012017987202853e-5)
            (99701.0,3.0089966458035633e-5)
            (99801.0,3.0059818527661264e-5)
            (99901.0,3.002972880494781e-5)
            (99901.0,4.8756555770523846e-5)
            (99801.0,4.8805406549945474e-5)
            (99701.0,4.88543591927737e-5)
            (99601.0,4.8903413699008524e-5)
            (99501.0,4.8952562792692333e-5)
            (99401.0,4.7520028601866215e-5)
            (99301.0,4.75678825750947e-5)
            (99201.0,4.761583841172978e-5)
            (99101.0,4.7663881559856236e-5)
            (99001.0,4.771202657138929e-5)
            (98901.0,4.7760266170371324e-5)
            (98801.0,4.780860763275996e-5)
            (98701.0,4.785704368259758e-5)
            (98601.0,4.7905581595841795e-5)
            (98501.0,4.795422137249261e-5)
            (98401.0,4.80029484606348e-5)
            (98301.0,4.80517846881412e-5)
            (98201.0,4.810071550309658e-5)
            (98101.0,4.814974818145856e-5)
            (98001.0,4.819888272322714e-5)
            (97901.0,4.824811185244471e-5)
            (97801.0,4.829744284506887e-5)
            (97701.0,4.834687933907844e-5)
            (97601.0,4.839641769649461e-5)
            (97501.0,4.8446047003380954e-5)
            (97401.0,4.8495792725589126e-5)
            (97301.0,4.854563303524628e-5)
            (97201.0,4.859557520831004e-5)
            (97101.0,4.864561924478039e-5)
            (97001.0,4.8695765144657344e-5)
            (96901.0,4.8746023821877316e-5)
            (96801.0,4.699702185462229e-5)
            (96701.0,4.7045625251485035e-5)
            (96601.0,4.709432687377557e-5)
            (96501.0,4.71431267214939e-5)
            (96401.0,4.719202843261883e-5)
            (96301.0,4.724103564512916e-5)
            (96201.0,4.7290137445088476e-5)
            (96101.0,4.7339348384412006e-5)
            (96001.0,4.7388661187142134e-5)
            (95901.0,4.743807221530005e-5)
            (95801.0,4.7487592382822186e-5)
            (95701.0,4.753721441375092e-5)
            (95601.0,4.7586938308086246e-5)
            (95501.0,4.763676770380698e-5)
            (95401.0,4.7686698962934315e-5)
            (95301.0,4.7736735723447055e-5)
            (95201.0,4.778688162332401e-5)
            (95101.0,4.4338023144518957e-5)
            (95001.0,4.4384694774635136e-5)
            (94901.0,4.44314609922003e-5)
            (94801.0,4.447832907317206e-5)
            (94701.0,4.4525299017550424e-5)
            (94601.0,4.457236354937777e-5)
            (94501.0,4.461953358259052e-5)
            (94401.0,4.466679456527345e-5)
            (94301.0,4.471416468732059e-5)
            (94201.0,4.476163303479552e-5)
            (94101.0,4.480919596971944e-5)
            (94001.0,4.485686804400757e-5)
            (93901.0,4.4904634705744684e-5)
            (93801.0,4.4952506868867204e-5)
            (93701.0,4.500048089539632e-5)
            (93601.0,4.5048560423310846e-5)
            (93501.0,4.509674181463197e-5)
            (93401.0,4.514502143138088e-5)
            (93301.0,4.519341018749401e-5)
            (93201.0,4.524189716903493e-5)
            (93101.0,4.529049328994006e-5)
            (93001.0,4.533919127425179e-5)
            (92901.0,4.538799839792773e-5)
            (92801.0,4.5436903747031465e-5)
            (92701.0,4.548591823549941e-5)
            (92601.0,4.553504186333157e-5)
            (92501.0,4.558426735457033e-5)
            (92401.0,4.563359834719449e-5)
            (92301.0,4.5683042117161676e-5)
            (92201.0,4.573258411255665e-5)
            (92101.0,4.5782238885294646e-5)
            (92001.0,4.5831999159418046e-5)
            (91901.0,4.5881875848863274e-5)
            (91801.0,4.59318544017151e-5)
            (91701.0,4.598194209393114e-5)
            (91601.0,4.60321425634902e-5)
            (91501.0,4.608244853443466e-5)
            (91401.0,4.6132867282722145e-5)
            (91301.0,4.618339517037384e-5)
            (91201.0,4.623403219738975e-5)
            (91101.0,4.628478200174868e-5)
            (91001.0,4.633564822142944e-5)
            (90901.0,4.63866199424956e-5)
            (90801.0,4.643770807888359e-5)
            (90701.0,4.648890535463579e-5)
            (90601.0,4.654021904570982e-5)
            (90501.0,4.659164187614806e-5)
            (90401.0,4.664318112190813e-5)
            (90301.0,4.6694833145011216e-5)
            (90201.0,4.674660158343613e-5)
            (90101.0,4.6798486437182873e-5)
            (90001.0,4.685048043029383e-5)
            (89901.0,4.690259447670542e-5)
            (89801.0,4.695482493843883e-5)
            (89701.0,4.700716817751527e-5)
            (89601.0,4.705963146989234e-5)
            (89501.0,4.711221481557004e-5)
            (89401.0,4.7164910938590765e-5)
            (89301.0,4.721772711491212e-5)
            (89201.0,4.727065970655531e-5)
            (89101.0,4.7323712351499125e-5)
            (89001.0,4.7376888687722385e-5)
            (88901.0,4.486849866225384e-5)
            (88801.0,4.491902654990554e-5)
            (88701.0,4.4969667214900255e-5)
            (88601.0,4.50204242952168e-5)
            (88501.0,4.507129779085517e-5)
            (88401.0,4.512227314990014e-5)
            (88301.0,4.517337947618216e-5)
            (88201.0,4.52245949418284e-5)
            (88101.0,4.5275926822796464e-5)
            (88001.0,4.5327375119086355e-5)
            (87901.0,4.537893983069807e-5)
            (87801.0,4.543062823358923e-5)
            (87701.0,4.5482425775844604e-5)
            (87601.0,4.553434700937942e-5)
            (87501.0,4.5586384658236057e-5)
            (87401.0,4.563854599837214e-5)
            (87301.0,4.569082011585124e-5)
            (87201.0,4.574321792460978e-5)
            (87101.0,4.579573214869015e-5)
            (87001.0,4.584837006404996e-5)
            (86901.0,4.590113530866802e-5)
            (86801.0,4.5954013330629095e-5)
            (86701.0,4.600701868184842e-5)
            (86601.0,4.606014408636838e-5)
            (86501.0,4.6113389544188976e-5)
            (86401.0,4.616676233126782e-5)
            (86301.0,4.6220255171647295e-5)
            (86201.0,4.627387534128502e-5)
            (86101.0,4.6327619202202186e-5)
            (86001.0,4.638148675439879e-5)
            (85901.0,4.643548163585365e-5)
            (85801.0,4.6489600208587945e-5)
            (85701.0,4.6543849748559296e-5)
            (85601.0,4.659822297981009e-5)
            (85501.0,4.665271990234032e-5)
            (85401.0,4.670735143008642e-5)
            (85301.0,4.6762106649111956e-5)
            (85201.0,4.681698919739574e-5)
            (85101.0,4.687200271291658e-5)
            (85001.0,4.692714719567448e-5)
            (84901.0,4.6982419007690623e-5)
            (84801.0,4.703782178694382e-5)
            (84701.0,4.7093359171412885e-5)
            (84601.0,4.714902024716139e-5)
            (84501.0,4.720481956610456e-5)
            (84401.0,4.726074985228479e-5)
            (84301.0,4.731681110570207e-5)
            (84201.0,4.737300696433522e-5)
            (84101.0,4.742933379020542e-5)
            (84001.0,4.748579522129148e-5)
            (83901.0,4.7542394895572215e-5)
            (83801.0,4.7599125537090003e-5)
            (83701.0,4.765599442180246e-5)
            (83601.0,4.771300154970959e-5)
            (83501.0,4.777013964485377e-5)
            (83401.0,4.782741598319262e-5)
            (83301.0,4.7884830564726144e-5)
            (83201.0,4.7942383389454335e-5)
            (83101.0,4.800008173333481e-5)
            (83001.0,4.805791104445234e-5)
            (82901.0,4.811587859876454e-5)
            (82801.0,4.8173988034250215e-5)
            (82701.0,4.8232242988888174e-5)
            (82601.0,4.829062891076319e-5)
            (82501.0,4.83491676277481e-5)
            (82401.0,4.840784094994888e-5)
            (82301.0,4.846665615332313e-5)
            (82201.0,4.8525616875849664e-5)
            (82101.0,4.858472675550729e-5)
            (82001.0,4.864397124038078e-5)
            (81901.0,4.870336488238536e-5)
            (81801.0,4.8762900405563414e-5)
            (81701.0,4.8822592361830175e-5)
            (81601.0,4.88824189233128e-5)
            (81501.0,4.894239827990532e-5)
            (81401.0,4.900251951767132e-5)
            (81301.0,4.906279355054721e-5)
            (81201.0,4.9123220378533006e-5)
            (81101.0,4.918379272567108e-5)
            (81001.0,4.9244510591961443e-5)
            (80901.0,4.93053812533617e-5)
            (80801.0,4.9366397433914244e-5)
            (80701.0,4.942757004755549e-5)
            (80601.0,4.9488895456306636e-5)
            (80501.0,4.955037002218887e-5)
            (80401.0,4.9611997383181006e-5)
            (80301.0,4.967378481524065e-5)
            (80201.0,4.973571776645258e-5)
            (80101.0,4.979781078873202e-5)
            (80001.0,4.986005660612136e-5)
            (79901.0,4.992246249457821e-5)
            (79801.0,4.9985017540166155e-5)
            (79701.0,5.004773265682161e-5)
            (79601.0,5.011061148252338e-5)
            (79501.0,5.017364310333505e-5)
            (79401.0,5.023682751925662e-5)
            (79301.0,5.030017928220332e-5)
            (79201.0,5.036368747823872e-5)
            (79101.0,5.042736302129924e-5)
            (79001.0,5.049118772149086e-5)
            (78901.0,5.05551797687076e-5)
            (78801.0,5.0619335524970666e-5)
            (78701.0,4.918398553854786e-5)
            (78601.0,4.9246558774029836e-5)
            (78501.0,4.930928844260052e-5)
            (78401.0,4.9372189096175134e-5)
            (78301.0,4.943524254485965e-5)
            (78201.0,4.949844878865406e-5)
            (78101.0,4.956183329341002e-5)
            (78001.0,4.9625370593275875e-5)
            (77901.0,4.9689078878145665e-5)
            (77801.0,4.975293995812535e-5)
            (77701.0,4.981697566108778e-5)
            (77601.0,4.988117143511772e-5)
            (77501.0,4.994553455617279e-5)
            (77401.0,5.001006502425298e-5)
            (77301.0,5.0074755563400686e-5)
            (77201.0,5.013962072553113e-5)
            (77101.0,5.020464595872909e-5)
            (77001.0,5.026984945288859e-5)
            (76901.0,5.0335220294073224e-5)
            (76801.0,5.0400754844304174e-5)
            (76701.0,5.046647129347548e-5)
            (76601.0,5.05323514516931e-5)
            (76501.0,5.059840623289347e-5)
            (76401.0,4.873677244177088e-5)
            (76301.0,4.88006480736658e-5)
            (76201.0,4.886469105258584e-5)
            (76101.0,4.892890137853101e-5)
            (76001.0,4.8993279051501304e-5)
            (75901.0,4.905782770947553e-5)
            (75801.0,4.9122547352453694e-5)
            (75701.0,4.918743798043579e-5)
            (75601.0,4.925249959342182e-5)
            (75501.0,4.9317735829390585e-5)
            (75401.0,4.938314305036329e-5)
            (75301.0,4.944872489431873e-5)
            (75201.0,4.951448136125691e-5)
            (75101.0,4.9580412451177835e-5)
            (75001.0,4.96465181640815e-5)
            (74901.0,4.97127984999679e-5)
            (74801.0,4.977926073479466e-5)
            (74701.0,4.984589759260416e-5)
            (74601.0,4.9912716349354014e-5)
            (74501.0,4.997970972908661e-5)
            (74401.0,5.004688864573836e-5)
            (74301.0,5.0114245823351666e-5)
            (74201.0,5.018178126192652e-5)
            (74101.0,5.024949859944172e-5)
            (74001.0,5.0317405111854896e-5)
            (73901.0,5.038549716118723e-5)
            (73801.0,5.0453767471481115e-5)
            (73701.0,5.052222331869416e-5)
            (73601.0,5.059086834080517e-5)
            (73501.0,5.065969526185654e-5)
            (73401.0,5.072871135780588e-5)
            (73301.0,5.079792026663199e-5)
            (73201.0,5.086731107439846e-5)
            (73101.0,5.0936901970999315e-5)
            (73001.0,5.100667476654053e-5)
            (72901.0,5.107664765091613e-5)
            (72801.0,5.1146802434232086e-5)
            (72701.0,5.1217153668403625e-5)
            (72601.0,5.128770135343075e-5)
            (72501.0,5.1358445489313453e-5)
            (72401.0,5.142937880009413e-5)
            (72301.0,5.1500508561730385e-5)
            (72201.0,5.157184205017984e-5)
            (72101.0,5.164336471352726e-5)
            (72001.0,5.171509110368788e-5)
            (71901.0,5.1787013944704086e-5)
            (71801.0,5.1859140512533486e-5)
            (71701.0,5.193147444515489e-5)
            (71601.0,5.2003997552674264e-5)
            (71501.0,5.2076735300943255e-5)
            (71401.0,5.214966950006783e-5)
            (71301.0,5.22228074260056e-5)
            (71201.0,5.229614907875657e-5)
            (71101.0,5.2369709010235965e-5)
            (71001.0,5.2443461754592136e-5)
            (70901.0,5.251743277767673e-5)
            (70801.0,5.259161116555333e-5)
            (70701.0,5.266599328024313e-5)
            (70601.0,5.274058639770374e-5)
            (70501.0,5.2815394155913964e-5)
            (70401.0,5.2890420192852616e-5)
            (70301.0,5.296565359458327e-5)
            (70201.0,5.304110163706355e-5)
            (70101.0,5.311676795827225e-5)
            (70001.0,5.319264892023057e-5)
            (69901.0,5.3268744522938505e-5)
            (69801.0,5.334505840437487e-5)
            (69701.0,5.342159420251846e-5)
            (69601.0,5.349834464141168e-5)
            (69501.0,5.357532063499093e-5)
            (69401.0,5.365251854527742e-5)
            (69301.0,5.372993473429233e-5)
            (69201.0,5.3807583753950894e-5)
            (69101.0,5.3885451052337885e-5)
            (69001.0,5.3963543905410916e-5)
            (68901.0,5.4041862313169986e-5)
            (68801.0,5.412041355157271e-5)
            (68701.0,5.419918306870386e-5)
            (68601.0,5.427819269243628e-5)
            (68501.0,5.4357427870854735e-5)
            (68401.0,5.4436899517895654e-5)
            (68301.0,5.451659671962261e-5)
            (68201.0,5.4596537665929645e-5)
            (68101.0,5.467671144288033e-5)
            (68001.0,5.4757114412495866e-5)
            (67901.0,5.483775748871267e-5)
            (67801.0,5.491863703355193e-5)
            (67701.0,5.4999753047013655e-5)
            (67601.0,5.508111644303426e-5)
            (67501.0,5.516271630767733e-5)
            (67401.0,5.5244556278921664e-5)
            (67301.0,5.532664363272488e-5)
            (67201.0,5.540897109312937e-5)
            (67101.0,5.5491545936092734e-5)
            (67001.0,5.5574368161614984e-5)
            (66901.0,5.5657437769696116e-5)
            (66801.0,5.574075839831494e-5)
            (66701.0,5.582432640949264e-5)
            (66601.0,5.5908145441208035e-5)
            (66501.0,5.5992219131439924e-5)
            (66401.0,5.6076540204230696e-5)
            (66301.0,5.6161115935537964e-5)
            (66201.0,5.624595723929815e-5)
            (66101.0,5.633104592561722e-5)
            (66001.0,5.641639290843159e-5)
            (65901.0,5.650200182572007e-5)
            (65801.0,5.6587872677482665e-5)
            (65701.0,5.6673998187761754e-5)
            (65601.0,5.676039290847257e-5)
            (65501.0,5.6847045925678685e-5)
            (65401.0,5.693396815331653e-5)
            (65301.0,5.702115595340729e-5)
            (65201.0,5.710860568797216e-5)
            (65101.0,5.719633190892637e-5)
            (65001.0,5.72843273403123e-5)
            (64901.0,5.7372588344151154e-5)
            (64801.0,5.7461125834379345e-5)
            (64701.0,5.754993617301807e-5)
            (64601.0,5.7639015722088516e-5)
            (64501.0,5.772838630946353e-5)
            (64401.0,5.7818018831312656e-5)
            (64301.0,5.790793875348754e-5)
            (64201.0,5.7998138800030574e-5)
            (64101.0,5.808861897094175e-5)
            (64001.0,5.817937562824227e-5)
            (63901.0,5.8270423323847353e-5)
            (63801.0,5.83617584197782e-5)
            (63701.0,5.8453377278055996e-5)
            (63601.0,5.8545279898680747e-5)
            (63501.0,5.8637473557610065e-5)
            (63401.0,5.872996189282276e-5)
            (63301.0,5.8822744904318824e-5)
            (63201.0,5.891581531614065e-5)
            (63101.0,5.9009180404245853e-5)
            (63001.0,5.910284380661324e-5)
            (62901.0,5.91968055232428e-5)
            (62801.0,5.9291069192113355e-5)
            (62701.0,5.9385623899288476e-5)
            (62601.0,5.948049511061981e-5)
            (62501.0,5.9575660998234525e-5)
            (62401.0,5.967113247606903e-5)
            (62301.0,5.9766913182102144e-5)
            (62201.0,5.986299947835505e-5)
            (62101.0,5.995939500280656e-5)
            (62001.0,6.005610339343548e-5)
            (61901.0,6.0153121012263e-5)
            (61801.0,6.025045513524674e-5)
            (61701.0,6.034810212440789e-5)
            (61601.0,6.044606925570406e-5)
            (61501.0,6.054435652913526e-5)
            (61401.0,6.064296030672267e-5)
            (61301.0,6.074188422644511e-5)
            (61201.0,6.0841135564260185e-5)
            (61101.0,6.094071068218909e-5)
            (61001.0,6.104061321821064e-5)
            (60901.0,6.114084681030363e-5)
            (60801.0,6.124140054453164e-5)
            (60701.0,6.134228897280991e-5)
            (60601.0,6.144351209513843e-5)
            (60501.0,6.15450699115172e-5)
            (60401.0,6.164696969790384e-5)
            (60301.0,6.174919690238312e-5)
            (60201.0,6.185177335282788e-5)
            (60101.0,6.195468449732289e-5)
            (60001.0,6.205793761182576e-5)
            (59901.0,6.216153997229412e-5)
            (59801.0,6.226548430277035e-5)
            (59701.0,6.236978515516967e-5)
            (59601.0,6.247442797757685e-5)
            (59501.0,6.257942732190713e-5)
            (59401.0,6.26847759122029e-5)
            (59301.0,6.279048102442175e-5)
            (59201.0,6.289654993452132e-5)
            (59101.0,6.300296809058636e-5)
            (59001.0,6.310975004453212e-5)
            (58901.0,6.32169030723162e-5)
            (58801.0,6.332440534606576e-5)
            (58701.0,6.343227869365364e-5)
            (58601.0,6.354053039103746e-5)
            (58501.0,6.364913861034438e-5)
            (58401.0,6.375812517944723e-5)
            (58301.0,6.386749009834602e-5)
            (58201.0,6.397721881512552e-5)
            (58101.0,5.364064418245107e-5)
            (58001.0,5.3733128879684955e-5)
            (57901.0,5.382592644309625e-5)
            (57801.0,5.3919051424600184e-5)
            (57701.0,5.401249654823914e-5)
            (57601.0,5.410626908997074e-5)
            (57501.0,5.420036177383736e-5)
            (57401.0,5.429478915175423e-5)
            (57301.0,5.438954394776374e-5)
            (57201.0,5.44846297998447e-5)
            (57101.0,5.458004307001829e-5)
            (57001.0,5.467579831019975e-5)
            (56901.0,5.4771888244431466e-5)
            (56801.0,5.486831287271343e-5)
            (56701.0,5.4965079471003264e-5)
            (56601.0,5.506219167727977e-5)
            (56501.0,5.5159642215585336e-5)
            (56401.0,5.525744563783519e-5)
            (56301.0,5.53555873921141e-5)
            (56201.0,5.545408930629492e-5)
            (56101.0,5.55529331904836e-5)
            (56001.0,5.565213359659538e-5)
            (55901.0,5.575168688665144e-5)
            (55801.0,5.58515966986306e-5)
            (55701.0,5.595187394646928e-5)
            (55601.0,5.6052500440273434e-5)
            (55501.0,5.615349436993711e-5)
            (55401.0,5.625485209748149e-5)
            (55301.0,5.635657726088539e-5)
            (55201.0,5.64586698601488e-5)
            (55101.0,5.656113353325054e-5)
            (55001.0,5.666397191816941e-5)
            (54901.0,5.67671813769266e-5)
            (54801.0,5.687076918547973e-5)
            (54701.0,5.69747353438288e-5)
            (54601.0,5.70790798519738e-5)
            (54501.0,5.718381726182997e-5)
            (54401.0,5.728893302148208e-5)
            (54301.0,5.739443440688774e-5)
            (54201.0,5.750032141804695e-5)
            (54101.0,5.760660860687494e-5)
            (54001.0,5.77132886974141e-5)
            (53901.0,5.782035441370681e-5)
            (53801.0,5.792783122160472e-5)
            (53701.0,5.8035700931213796e-5)
            (53601.0,5.814397445647046e-5)
            (53501.0,5.825265543535352e-5)
            (53401.0,5.8361736591905355e-5)
            (53301.0,5.8471228840062395e-5)
            (53201.0,5.858113945578225e-5)
            (53101.0,5.86914575251285e-5)
            (53001.0,5.8802190324058756e-5)
            (52901.0,5.8913348766509444e-5)
            (52801.0,5.9024925576522946e-5)
            (52701.0,5.913692439207807e-5)
            (52601.0,5.9249352489132434e-5)
            (52501.0,5.936220259172842e-5)
            (52401.0,5.9475489251781255e-5)
            (52301.0,5.958920519333333e-5)
            (52201.0,5.970335769234225e-5)
            (52101.0,5.9817950386786833e-5)
            (52001.0,5.993298327666707e-5)
            (51901.0,6.004845636198297e-5)
            (51801.0,6.0164384194649756e-5)
            (51701.0,6.028074858477339e-5)
            (51601.0,6.039757136022672e-5)
            (51501.0,6.051484524505213e-5)
            (51401.0,6.063257751520723e-5)
            (51301.0,6.075076817069203e-5)
            (51201.0,6.086942084948532e-5)
            (51101.0,6.098853191360831e-5)
            (51001.0,6.110811227699742e-5)
            (50901.0,6.122817285358906e-5)
            (50801.0,6.1348699091468e-5)
            (50701.0,6.146969826659188e-5)
            (50601.0,5.763868830399588e-5)
            (50501.0,5.775281897513196e-5)
            (50401.0,5.786740075564012e-5)
            (50301.0,5.798244819743559e-5)
            (50201.0,5.8097946748603135e-5)
            (50101.0,5.821391096105799e-5)
            (50001.0,5.833033355884254e-5)
            (49901.0,5.844722909387201e-5)
            (49801.0,5.856459029018879e-5)
            (49701.0,5.868242442375049e-5)
            (49601.0,5.880073149455711e-5)
            (49501.0,5.891951877856627e-5)
            (49401.0,5.903878263779916e-5)
            (49301.0,5.9158537624171004e-5)
            (49201.0,5.927877646172419e-5)
            (49101.0,5.939950278843753e-5)
            (49001.0,5.952072388026863e-5)
            (48901.0,5.9642436099238694e-5)
            (48801.0,5.976465763524175e-5)
            (48701.0,5.988737757434137e-5)
            (48601.0,6.0010599554516375e-5)
            (48501.0,6.013433085172437e-5)
            (48401.0,6.025857146596536e-5)
            (48301.0,6.038332503521815e-5)
            (48201.0,6.050860247341916e-5)
            (48101.0,6.063439650461078e-5)
            (48001.0,6.0760714404750615e-5)
            (47901.0,6.0887556173838675e-5)
            (47801.0,6.101494000176899e-5)
            (47701.0,6.114285497460514e-5)
            (47601.0,6.127129745436832e-5)
            (47501.0,6.140029290691018e-5)
            (47401.0,6.152981950435787e-5)
            (47301.0,6.165989907458425e-5)
            (47201.0,6.17905316175893e-5)
            (47101.0,6.192172440933064e-5)
            (47001.0,6.205347017385066e-5)
            (46901.0,6.218577618710697e-5)
            (46801.0,6.231864972505718e-5)
            (46701.0,6.245209078770131e-5)
            (46601.0,6.258610665099695e-5)
            (46501.0,6.27206900389865e-5)
            (46401.0,6.28558627795428e-5)
            (46301.0,6.299161759670824e-5)
            (46201.0,6.312796904239804e-5)
            (46101.0,6.326490256469697e-5)
            (46001.0,6.340243271552026e-5)
            (45901.0,6.354055949486792e-5)
            (45801.0,6.367928290273994e-5)
            (45701.0,6.381861749105155e-5)
            (45601.0,6.395857781171799e-5)
            (45501.0,6.40991420368664e-5)
            (45401.0,6.424032471841201e-5)
            (45301.0,6.438213313231245e-5)
            (45201.0,6.452457455452532e-5)
            (45101.0,6.466763443313539e-5)
            (45001.0,6.481133459601551e-5)
            (44901.0,6.495568959508091e-5)
            (44801.0,6.510067032650113e-5)
            (44701.0,6.524630589410663e-5)
            (44601.0,6.53925962978974e-5)
            (44501.0,6.553954153787345e-5)
            (44401.0,6.568714888999239e-5)
            (44301.0,6.583542563021183e-5)
            (44201.0,6.598436448257416e-5)
            (44101.0,6.613398727495223e-5)
            (44001.0,6.628429400734603e-5)
            (43901.0,6.643527012784034e-5)
            (43801.0,6.658694474026561e-5)
            (43701.0,6.673931784462184e-5)
            (43601.0,6.689238944090903e-5)
            (43501.0,6.704615952912718e-5)
            (43401.0,6.720064266119152e-5)
            (43301.0,6.735583883710206e-5)
            (43201.0,5.313407018547878e-5)
            (43101.0,5.3257350373314694e-5)
            (43001.0,5.338120536180213e-5)
            (42901.0,5.350563151296228e-5)
            (42801.0,5.363063974073157e-5)
            (42701.0,5.37562373210676e-5)
            (42601.0,5.388242061599158e-5)
            (42501.0,5.4009200539439917e-5)
            (42401.0,5.4136580729391426e-5)
            (42301.0,5.42645575478673e-5)
            (42201.0,5.439314554678276e-5)
            (42101.0,5.45223374501802e-5)
            (42001.0,5.4652151447953656e-5)
            (41901.0,5.4782583902124316e-5)
            (41801.0,5.4913642088649794e-5)
            (41701.0,5.504532600753009e-5)
            (41601.0,5.517763929674402e-5)
            (41501.0,5.531060014618561e-5)
            (41401.0,5.544419400393963e-5)
            (41301.0,5.557843542192131e-5)
            (41201.0,5.571333895204589e-5)
            (41101.0,5.584888640441932e-5)
            (41001.0,5.598510324489325e-5)
            (40901.0,5.612197855953127e-5)
            (40801.0,5.6259534176206216e-5)
            (40701.0,5.639775554300286e-5)
            (40601.0,5.653666812577285e-5)
            (40501.0,5.6676261010579765e-5)
            (40401.0,5.681654147338122e-5)
            (40301.0,5.695752042811364e-5)
            (40201.0,5.709920515073463e-5)
            (40101.0,5.72415956412442e-5)
            (40001.0,5.738469189964235e-5)
            (39901.0,5.75285084778443e-5)
            (39801.0,5.7673052651807666e-5)
            (39701.0,5.7818320783553645e-5)
            (39601.0,5.796432014903985e-5)
            (39501.0,5.8111058024223894e-5)
            (39401.0,5.8258548961021006e-5)
            (39301.0,5.840678568347357e-5)
            (39201.0,5.855577910551801e-5)
            (39101.0,5.8705532865133137e-5)
            (39001.0,5.885605787625536e-5)
            (38901.0,5.900735413888469e-5)
            (38801.0,5.733730358770117e-5)
            (38701.0,5.748546391259879e-5)
            (38601.0,5.763438457506709e-5)
            (38501.0,5.7784083765000105e-5)
            (38401.0,5.793455784441903e-5)
            (38301.0,5.808581772726029e-5)
            (38201.0,5.8237874327460304e-5)
            (38101.0,5.839072400704026e-5)
            (38001.0,5.854437767993659e-5)
            (37901.0,5.86988462600857e-5)
            (37801.0,5.8854129747487605e-5)
            (37701.0,5.9010242694057524e-5)
            (37601.0,5.916717054788023e-5)
            (37501.0,5.9324942412786186e-5)
            (37401.0,5.9483565564733e-5)
            (37301.0,5.964303272776306e-5)
            (37201.0,5.98033657297492e-5)
            (37101.0,5.996455001877621e-5)
            (37001.0,6.012661833665334e-5)
            (36901.0,6.028955613146536e-5)
            (36801.0,6.045337795512751e-5)
            (36701.0,6.0618098359555006e-5)
            (36601.0,6.0783717344747856e-5)
            (36501.0,6.095024582464248e-5)
            (36401.0,6.111768016126007e-5)
            (36301.0,6.128604582045227e-5)
            (36201.0,6.145534280221909e-5)
            (36101.0,6.162557110656053e-5)
            (36001.0,6.179675256134942e-5)
            (35901.0,6.196887989062816e-5)
            (35801.0,6.214197492226958e-5)
            (35701.0,6.231603765627369e-5)
            (35601.0,6.24910753685981e-5)
            (35501.0,6.266710261115804e-5)
            (35401.0,6.284412665991113e-5)
            (35301.0,6.302214751485735e-5)
            (35201.0,6.320117972791195e-5)
            (35101.0,6.338123785099015e-5)
            (35001.0,6.356232916004956e-5)
            (34901.0,6.374444637913257e-5)
            (34801.0,6.392761133611202e-5)
            (34701.0,6.411183858290315e-5)
            (34601.0,6.429712811950594e-5)
            (34501.0,6.448349449783564e-5)
            (34401.0,6.467093771789223e-5)
            (34301.0,6.485947233159095e-5)
            (34201.0,6.504912016680464e-5)
            (34101.0,6.523987394757569e-5)
            (34001.0,6.543174822581932e-5)
            (33901.0,6.562475027749315e-5)
            (33801.0,6.581890920642763e-5)
            (33701.0,6.601421046070755e-5)
            (33601.0,6.621067586820573e-5)
            (33501.0,6.640831270487979e-5)
            (33401.0,6.660713552264497e-5)
            (33301.0,6.680715159745887e-5)
            (33201.0,6.700836820527911e-5)
            (33101.0,6.721079989802092e-5)
            (33001.0,6.741446850355715e-5)
            (32901.0,6.761936674593017e-5)
            (32801.0,6.782552372897044e-5)
            (32701.0,6.803293217672035e-5)
            (32601.0,6.824161391705275e-5)
            (32501.0,6.845158350188285e-5)
            (32401.0,6.866284820716828e-5)
            (32301.0,6.887541530886665e-5)
            (32201.0,6.908931391080841e-5)
            (32101.0,6.930453673703596e-5)
            (32001.0,6.952110561542213e-5)
            (31901.0,6.973903509788215e-5)
            (31801.0,6.995833246037364e-5)
            (31701.0,7.017901225481182e-5)
            (31601.0,7.040108903311193e-5)
            (31501.0,7.062457734718919e-5)
            (31401.0,7.084949174895883e-5)
            (31301.0,7.107584679033607e-5)
            (31201.0,7.130364247132093e-5)
            (31101.0,7.153290789574385e-5)
            (31001.0,7.176365033956245e-5)
            (30901.0,7.199589163064957e-5)
            (30801.0,5.313659130479209e-5)
            (30701.0,5.330966450856067e-5)
            (30601.0,5.348387639969587e-5)
            (30501.0,5.3659226978197694e-5)
            (30401.0,5.383573079598136e-5)
            (30301.0,5.401340240496211e-5)
            (30201.0,5.4192245443118736e-5)
            (30101.0,5.437228173832409e-5)
            (30001.0,5.455351492855698e-5)
            (29901.0,5.473596684169024e-5)
            (29801.0,5.4919633839745075e-5)
            (29701.0,5.510454502655193e-5)
            (29601.0,3.877309791278094e-5)
            (29501.0,3.890452717314474e-5)
            (29401.0,3.90368550142739e-5)
            (29301.0,3.91700814361684e-5)
            (29201.0,3.930422099074349e-5)
            (29101.0,3.9439284591935575e-5)
            (29001.0,3.957527587772347e-5)
            (28901.0,3.97122094000224e-5)
            (28801.0,3.9850092434789985e-5)
            (28701.0,3.998893953394145e-5)
            (28601.0,4.0128757973434404e-5)
            (28501.0,4.026955139124766e-5)
            (28401.0,4.0411345253232867e-5)
            (28301.0,4.0554135921411216e-5)
            (28201.0,4.069793794769794e-5)
            (28101.0,4.084276588400826e-5)
            (28001.0,4.09886306442786e-5)
            (27901.0,4.113553586648777e-5)
            (27801.0,4.1283499740529805e-5)
            (27701.0,4.1432533180341125e-5)
            (27601.0,4.158264346187934e-5)
            (27501.0,4.17338524130173e-5)
            (27401.0,4.188615275779739e-5)
            (27301.0,4.203957723802887e-5)
            (27201.0,4.2194129491690546e-5)
            (27101.0,4.234982043271884e-5)
            (27001.0,4.2506668251007795e-5)
            (26901.0,4.266468022251502e-5)
            (26801.0,4.2823870899155736e-5)
            (26701.0,4.2984251194866374e-5)
            (26601.0,4.314583929954097e-5)
            (26501.0,4.330865340307355e-5)
            (26401.0,4.347269714344293e-5)
            (26301.0,4.3637981434585527e-5)
            (26201.0,4.380453174235299e-5)
            (26101.0,4.397235898068175e-5)
            (26001.0,4.414148133946583e-5)
            (25901.0,4.431190245668404e-5)
            (25801.0,4.448364779818803e-5)
            (25701.0,4.4656728277914226e-5)
            (25601.0,4.483116208575666e-5)
            (25501.0,4.500696377363056e-5)
            (25401.0,4.5184147893451154e-5)
            (25301.0,4.5362736273091286e-5)
            (25201.0,4.5542743464466184e-5)
            (25101.0,4.572417674353346e-5)
            (25001.0,4.590706521412358e-5)
            (24901.0,4.6091423428151757e-5)
            (24801.0,4.6277273213490844e-5)
            (24701.0,4.646462184609845e-5)
            (24601.0,4.6653491153847426e-5)
            (24501.0,4.6843902964610606e-5)
            (24401.0,4.7035879106260836e-5)
            (24301.0,4.722943776869215e-5)
            (24201.0,4.742459350381978e-5)
            (24101.0,4.762136813951656e-5)
            (24001.0,4.7819783503655344e-5)
            (23901.0,4.8019850510172546e-5)
            (23801.0,4.822161281481385e-5)
            (23701.0,4.8425070417579263e-5)
            (23601.0,4.863024878432043e-5)
            (23501.0,4.883718065684661e-5)
            (23401.0,4.9045876949094236e-5)
            (23301.0,4.925636312691495e-5)
            (23201.0,4.9468668294139206e-5)
            (23101.0,4.968280700268224e-5)
            (23001.0,4.98988083563745e-5)
            (22901.0,5.011670145904645e-5)
            (22801.0,5.033650086261332e-5)
            (22701.0,5.055823567090556e-5)
            (22601.0,5.078193498775363e-5)
            (22501.0,5.100762427900918e-5)
            (22401.0,5.123532537254505e-5)
            (22301.0,5.146507464814931e-5)
            (22201.0,5.1696886657737195e-5)
            (22101.0,5.193079778109677e-5)
            (22001.0,5.216683348407969e-5)
            (21901.0,5.240502650849521e-5)
            (21801.0,5.2645409596152604e-5)
            (21701.0,5.288800457492471e-5)
            (21601.0,5.313284418662079e-5)
            (21501.0,5.3379961173050106e-5)
            (21401.0,5.362938827602193e-5)
            (21301.0,5.388115823734552e-5)
            (21201.0,5.413530016085133e-5)
            (21101.0,5.439185770228505e-5)
            (21001.0,5.4650852689519525e-5)
            (20901.0,5.4912328778300434e-5)
            (20801.0,5.517631507245824e-5)
            (20701.0,5.544285522773862e-5)
            (20601.0,5.571198198595084e-5)
            (20501.0,5.5983735364861786e-5)
            (20401.0,4.6454711991827935e-5)
            (20301.0,4.6683540858794004e-5)
            (20201.0,4.69146398245357e-5)
            (20101.0,4.714803071692586e-5)
            (20001.0,4.7383757191710174e-5)
            (19901.0,4.762185562867671e-5)
            (19801.0,4.786235513165593e-5)
            (19701.0,4.8105299356393516e-5)
            (19601.0,4.835072468267754e-5)
            (19501.0,4.859866021433845e-5)
            (19401.0,4.884915688307956e-5)
            (19301.0,4.910225106868893e-5)
            (19201.0,3.370728518348187e-5)
            (19101.0,3.388375625945628e-5)
            (19001.0,3.40620827046223e-5)
            (18901.0,3.4242293622810394e-5)
            (18801.0,3.442442539380863e-5)
            (18701.0,3.460849984548986e-5)
            (18601.0,3.479456063359976e-5)
            (18501.0,3.498262958601117e-5)
            (18401.0,3.517274308251217e-5)
            (18301.0,3.536493022693321e-5)
            (18201.0,3.555923467501998e-5)
            (18101.0,3.575568553060293e-5)
            (18001.0,3.5954311897512525e-5)
            (17901.0,3.615516470745206e-5)
            (17801.0,3.635827306425199e-5)
            (17701.0,3.656367334770039e-5)
            (17601.0,3.6771412851521745e-5)
            (17501.0,3.698152067954652e-5)
            (17401.0,3.719404776347801e-5)
            (17301.0,3.740902684512548e-5)
            (17201.0,3.762650885619223e-5)
            (17101.0,3.784653381444514e-5)
            (17001.0,3.8069149013608694e-5)
            (16901.0,3.8294398109428585e-5)
            (16801.0,3.8522324757650495e-5)
            (16701.0,3.875298352795653e-5)
            (16601.0,3.8986421714071184e-5)
            (16501.0,3.922268660971895e-5)
            (16401.0,3.9461836422560737e-5)
            (16301.0,3.970391844632104e-5)
            (16201.0,3.9948987250681967e-5)
            (16101.0,4.019710831926204e-5)
            (16001.0,4.0448325307806954e-5)
            (15901.0,4.0702696423977613e-5)
            (15801.0,4.0960290789371356e-5)
            (15701.0,4.122117388760671e-5)
            (15601.0,4.148539301240817e-5)
            (15501.0,4.175302092335187e-5)
            (15401.0,4.202413038001396e-5)
            (15301.0,4.2298779590055346e-5)
            (15201.0,4.257704131305218e-5)
            (15101.0,4.28589919465594e-5)
            (15001.0,4.314469697419554e-5)
            (14901.0,4.343424006947316e-5)
            (14801.0,4.372769399196841e-5)
            (14701.0,4.402514241519384e-5)
            (14601.0,4.432666173670441e-5)
            (14501.0,4.463234290597029e-5)
            (14401.0,4.494226595852524e-5)
            (14301.0,4.525652911979705e-5)
            (14201.0,4.557521242531948e-5)
            (14101.0,4.589841410052031e-5)
            (14001.0,4.622623964678496e-5)
            (13901.0,4.65587800135836e-5)
            (13801.0,4.689613706432283e-5)
            (13701.0,4.723841993836686e-5)
            (13601.0,4.75857341371011e-5)
            (13501.0,4.7938192437868565e-5)
            (13401.0,4.82959185319487e-5)
            (13301.0,4.86590142827481e-5)
            (13201.0,4.902761793346144e-5)
            (13101.0,4.9401845899410546e-5)
            (13001.0,4.9781832785811275e-5)
            (12901.0,5.016771319787949e-5)
            (12801.0,5.055961082689464e-5)
            (12701.0,5.095768574392423e-5)
            (12601.0,5.136207983014174e-5)
            (12501.0,5.177294951863587e-5)
            (12401.0,5.219043305260129e-5)
            (12301.0,5.2614712330978364e-5)
            (12201.0,5.3045947424834594e-5)
            (12101.0,5.348430568119511e-5)
            (12001.0,5.392997627495788e-5)
            (11901.0,5.438312655314803e-5)
            (11801.0,5.484396388055757e-5)
            (11701.0,5.531267379410565e-5)
            (11601.0,5.5789460020605475e-5)
            (11501.0,5.6274548114743084e-5)
            (11401.0,5.676814180333167e-5)
            (11301.0,5.727047027903609e-5)
            (11201.0,5.7781770010478795e-5)
            (11101.0,5.8302281104261056e-5)
            (11001.0,5.883225458092056e-5)
            (10901.0,5.9371952374931425e-5)
            (10801.0,5.9921636420767754e-5)
            (10701.0,6.048160503269173e-5)
            (10601.0,6.105212378315628e-5)
            (10501.0,6.163351645227522e-5)
            (10401.0,6.222608499228954e-5)
            (10301.0,6.283017137320712e-5)
            (10201.0,6.344608846120536e-5)
            (10101.0,6.407420733012259e-5)
            (10001.0,6.47148845018819e-5)
            (9901.0,6.536850560223684e-5)
            (9801.0,6.603547080885619e-5)
            (9701.0,6.671617302345112e-5)
            (9601.0,6.741106335539371e-5)
            (9501.0,6.81205783621408e-5)
            (9401.0,6.884518370497972e-5)
            (9301.0,6.958538142498583e-5)
            (9201.0,7.034165901131928e-5)
            (9101.0,7.111456216080114e-5)
            (9001.0,7.190462929429486e-5)
            (8901.0,7.271245704032481e-5)
            (8801.0,7.353864202741534e-5)
            (8701.0,7.438381726387888e-5)
            (8601.0,7.524864486185834e-5)
            (8501.0,7.613382331328467e-5)
            (8401.0,7.704006566200405e-5)
            (8301.0,7.79681431595236e-5)
            (8201.0,7.891885616118088e-5)
            (8101.0,7.989304867805913e-5)
            (8001.0,8.089159382507205e-5)
            (7901.0,8.191540109692141e-5)
            (7801.0,8.296546729980037e-5)
            (7701.0,8.404279651585966e-5)
            (7601.0,8.514848013874143e-5)
            (7501.0,8.628363138996065e-5)
            (7401.0,8.744948718231171e-5)
            (7301.0,8.864725532475859e-5)
            (7201.0,8.987828914541751e-5)
            (7101.0,9.114400745602325e-5)
            (7001.0,9.244588727597147e-5)
            (6901.0,9.378547838423401e-5)
            (6801.0,9.516447607893497e-5)
            (6701.0,9.658463386585936e-5)
            (6601.0,9.804782166611403e-5)
            (6501.0,9.955601126421243e-5)
            (6401.0,0.00010111133451573551)
            (6301.0,0.0001027160178637132)
            (6201.0,0.00010437244782224298)
            (6101.0,0.00010608318552840501)
            (6001.0,0.00010785095946630463)
            (5901.0,0.00010967862908728421)
            (5801.0,0.00011156930850120261)
            (5701.0,0.00011352633009664714)
            (5601.0,0.00011555322271306068)
            (5501.0,0.00011765380622819066)
            (5401.0,0.00011983216973021626)
            (5301.0,0.00012209272244945168)
            (5201.0,0.00012444020831026137)
            (5101.0,0.0001268797495868057)
            (5001.0,0.000129416846903041)
            (4901.0,0.00013205745199229568)
            (4801.0,0.00013480808411259204)
            (4701.0,0.0001376757281832397)
            (4601.0,0.00014066803851164877)
            (4501.0,0.0001437932951375842)
            (4401.0,0.0001470605784561485)
            (4301.0,0.00015047979832161218)
            (4201.0,0.00015406179591082036)
            (4101.0,0.00015781847469042987)
            (4001.0,0.0001617629750398919)
            (3901.0,0.0)
            (3801.0,0.0)
            (3701.0,0.0)
            (3601.0,0.0)
            (3501.0,0.0)
            (3401.0,0.0)
            (3301.0,0.0)
            (3201.0,0.0)
            (3101.0,0.0)
            (3001.0,0.0)
            (2901.0,0.0)
            (2801.0,0.0)
            (2701.0,0.0)
            (2601.0,0.0)
            (2501.0,0.0)
            (2401.0,0.0)
            (2301.0,0.0)
            (2201.0,0.0)
            (2101.0,0.0)
            (2001.0,0.0)
            (1901.0,0.0)
            (1801.0,0.0)
            (1701.0,0.0)
            (1601.0,0.0)
            (1501.0,0.0)
            (1401.0,0.0)
            (1301.0,0.0)
            (1201.0,0.0)
            (1101.0,0.0)
            (1001.0,0.0)
            (901.0,0.0)
            (801.0,0.0)
            (701.0,0.0)
            (601.0,0.0)
            (501.0,0.0)
            (401.0,0.0)
            (301.0,0.0)
            (201.0,0.0)
            (101.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={c3cc0ff8-ae50-4985-a4f9-81f6d531b1da}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            101.0  0.0  \\
            201.0  0.0  \\
            301.0  0.0  \\
            401.0  0.0  \\
            501.0  0.0  \\
            601.0  0.0  \\
            701.0  0.0  \\
            801.0  0.0  \\
            901.0  0.0  \\
            1001.0  0.0  \\
            1101.0  0.0  \\
            1201.0  0.0  \\
            1301.0  0.0  \\
            1401.0  0.0  \\
            1501.0  0.0  \\
            1601.0  0.0  \\
            1701.0  0.0  \\
            1801.0  0.0  \\
            1901.0  0.0  \\
            2001.0  0.0  \\
            2101.0  0.0  \\
            2201.0  0.0  \\
            2301.0  0.0  \\
            2401.0  0.0  \\
            2501.0  0.0  \\
            2601.0  0.0  \\
            2701.0  0.0  \\
            2801.0  0.0  \\
            2901.0  0.0  \\
            3001.0  0.0  \\
            3101.0  0.0  \\
            3201.0  0.0  \\
            3301.0  0.0  \\
            3401.0  0.0  \\
            3501.0  0.0  \\
            3601.0  0.0  \\
            3701.0  0.0  \\
            3801.0  0.0  \\
            3901.0  0.0  \\
            4001.0  4.9987505917670205e-5  \\
            4101.0  4.876859384239651e-5  \\
            4201.0  4.760771116707474e-5  \\
            4301.0  4.65008124592714e-5  \\
            4401.0  4.544421608443372e-5  \\
            4501.0  4.4434571464080364e-5  \\
            4601.0  4.3468811782076955e-5  \\
            4701.0  4.254413943272084e-5  \\
            4801.0  4.165798964095302e-5  \\
            4901.0  4.080799772054888e-5  \\
            5001.0  3.999200271209702e-5  \\
            5101.0  3.920800008927472e-5  \\
            5201.0  3.845414175884798e-5  \\
            5301.0  3.7728728784713894e-5  \\
            5401.0  3.703017864609137e-5  \\
            5501.0  3.635702523752116e-5  \\
            5601.0  3.5707907954929397e-5  \\
            5701.0  3.508156441967003e-5  \\
            5801.0  3.4476812288630754e-5  \\
            5901.0  3.389256016816944e-5  \\
            6001.0  3.332777851028368e-5  \\
            6101.0  3.278151052654721e-5  \\
            6201.0  3.225286127417348e-5  \\
            6301.0  3.174099401803687e-5  \\
            6401.0  3.1245119316736236e-5  \\
            6501.0  3.0764498660573736e-5  \\
            6601.0  3.0298440833576024e-5  \\
            6701.0  2.9846292818547226e-5  \\
            6801.0  2.9407437978079543e-5  \\
            6901.0  2.8981306968489662e-5  \\
            7001.0  2.856734863598831e-5  \\
            7101.0  2.8165048206574284e-5  \\
            7201.0  2.7773920010076836e-5  \\
            7301.0  2.739350929914508e-5  \\
            7401.0  2.702337587834336e-5  \\
            7501.0  2.6663110475055873e-5  \\
            7601.0  2.6312327463529073e-5  \\
            7701.0  2.5970652131945826e-5  \\
            7801.0  2.563773887231946e-5  \\
            7901.0  2.5313251171610318e-5  \\
            8001.0  2.499687616364099e-5  \\
            8101.0  2.4688310077181086e-5  \\
            8201.0  2.438726914988365e-5  \\
            8301.0  2.4093482352327555e-5  \\
            8401.0  2.3806689569028094e-5  \\
            8501.0  2.352664523641579e-5  \\
            8601.0  2.3253111066878773e-5  \\
            8701.0  2.2985863324720412e-5  \\
            8801.0  2.272468918818049e-5  \\
            8901.0  2.2469384930445813e-5  \\
            9001.0  2.221975228167139e-5  \\
            9101.0  2.1975607523927465e-5  \\
            9201.0  2.173676693928428e-5  \\
            9301.0  2.1503063180716708e-5  \\
            9401.0  2.127433253917843e-5  \\
            9501.0  2.105041676259134e-5  \\
            9601.0  2.083116487483494e-5  \\
            9701.0  2.0616431356756948e-5  \\
            9801.0  2.04060816031415e-5  \\
            9901.0  2.0199979189783335e-5  \\
            10001.0  1.9998000425403006e-5  \\
            10101.0  1.9800019799731672e-5  \\
            10201.0  1.9605920897447504e-5  \\
            10301.0  1.9415590941207483e-5  \\
            10401.0  1.9228918972657993e-5  \\
            10501.0  1.904580494738184e-5  \\
            10601.0  1.886614518298302e-5  \\
            10701.0  1.8689843273023143e-5  \\
            10801.0  1.851680463005323e-5  \\
            10901.0  1.8346941942581907e-5  \\
            11001.0  1.81801660801284e-5  \\
            11101.0  1.8016395188169554e-5  \\
            11201.0  1.7855549231171608e-5  \\
            11301.0  1.7697548173600808e-5  \\
            11401.0  1.7542321074870415e-5  \\
            11501.0  1.738979153742548e-5  \\
            11601.0  1.7239892258658074e-5  \\
            11701.0  1.7092555935960263e-5  \\
            11801.0  1.694771708571352e-5  \\
            11901.0  1.680531022429932e-5  \\
            12001.0  1.666527896304615e-5  \\
            12101.0  1.6527559637324885e-5  \\
            12201.0  1.6392099496442825e-5  \\
            12301.0  1.6258840332739055e-5  \\
            12401.0  1.6127731214510277e-5  \\
            12501.0  1.599872121005319e-5  \\
            12601.0  1.587175574968569e-5  \\
            12701.0  1.574679117766209e-5  \\
            12801.0  1.5623778381268494e-5  \\
            12901.0  1.550267552374862e-5  \\
            13001.0  1.5383431673399173e-5  \\
            13101.0  1.5266010450432077e-5  \\
            13201.0  1.5150367289606947e-5  \\
            13301.0  1.5036463082651608e-5  \\
            13401.0  1.4924259630788583e-5  \\
            13501.0  1.4813716916250996e-5  \\
            13601.0  1.470480037824018e-5  \\
            13701.0  1.4597474546462763e-5  \\
            13801.0  1.4491703950625379e-5  \\
            13901.0  1.4387454029929359e-5  \\
            14001.0  1.4284693861554842e-5  \\
            14101.0  1.4183390703692567e-5  \\
            14201.0  1.4083515452512074e-5  \\
            14301.0  1.3985036275698803e-5  \\
            14401.0  1.3887924069422297e-5  \\
            14501.0  1.3792152458336204e-5  \\
            14601.0  1.3697691429115366e-5  \\
            14701.0  1.3604517334897537e-5  \\
            14801.0  1.3512600162357558e-5  \\
            14901.0  1.3421918083622586e-5  \\
            15001.0  1.333244472334627e-5  \\
            15101.0  1.3244156434666365e-5  \\
            15201.0  1.3157029570720624e-5  \\
            15301.0  1.3071041394141503e-5  \\
            15401.0  1.2986170077056158e-5  \\
            15501.0  1.2902392882097047e-5  \\
            15601.0  1.2819691619370133e-5  \\
            15701.0  1.273804264201317e-5  \\
            15801.0  1.265742594114272e-5  \\
            15901.0  1.257782605534885e-5  \\
            16001.0  1.2499219337769318e-5  \\
            16101.0  1.242158941749949e-5  \\
            16201.0  1.2344916285655927e-5  \\
            16301.0  1.22691853903234e-5  \\
            16401.0  1.2194378541607875e-5  \\
            16501.0  1.2120477549615316e-5  \\
            16601.0  1.2047466952935793e-5  \\
            16701.0  1.1975330380664673e-5  \\
            16801.0  1.1904053280886728e-5  \\
            16901.0  1.1833619282697327e-5  \\
            17001.0  1.1764013834181242e-5  \\
            17101.0  1.1695222383423243e-5  \\
            17201.0  1.1627231288002804e-5  \\
            17301.0  1.1560025086509995e-5  \\
            17401.0  1.1493591955513693e-5  \\
            17501.0  1.1427918252593372e-5  \\
            17601.0  1.1362991244823206e-5  \\
            17701.0  1.1298796380287968e-5  \\
            17801.0  1.1235324564040639e-5  \\
            17901.0  1.1172560334671289e-5  \\
            18001.0  1.1110493687738199e-5  \\
            18101.0  1.1049113709304947e-5  \\
            18201.0  1.098840766644571e-5  \\
            18301.0  1.0928364645224065e-5  \\
            18401.0  1.0868974641198292e-5  \\
            18501.0  1.0810226740431972e-5  \\
            18601.0  1.0752110028988682e-5  \\
            18701.0  1.0694615411921404e-5  \\
            18801.0  1.0637731975293718e-5  \\
            18901.0  1.0581450624158606e-5  \\
            19001.0  1.052576226356905e-5  \\
            19101.0  1.0470655979588628e-5  \\
            19201.0  1.0416124496259727e-5  \\
            19301.0  2.0724315618281253e-5  \\
            19401.0  2.061749364656862e-5  \\
            19501.0  2.0511768525466323e-5  \\
            19601.0  2.040712206508033e-5  \\
            19701.0  2.0303537894506007e-5  \\
            19801.0  2.0200999642838724e-5  \\
            19901.0  2.009949275816325e-5  \\
            20001.0  1.9998999050585553e-5  \\
            20101.0  1.989950760616921e-5  \\
            20201.0  1.9801000235020183e-5  \\
            20301.0  1.970346420421265e-5  \\
            20401.0  1.960688314284198e-5  \\
            20501.0  2.9266864657984115e-5  \\
            20601.0  2.912479976657778e-5  \\
            20701.0  2.898410639318172e-5  \\
            20801.0  2.88447681668913e-5  \\
            20901.0  2.8706761440844275e-5  \\
            21001.0  2.8570069844136015e-5  \\
            21101.0  2.8434671548893675e-5  \\
            21201.0  2.8300550184212625e-5  \\
            21301.0  2.8167691198177636e-5  \\
            21401.0  2.8036074581905268e-5  \\
            21501.0  2.790567850752268e-5  \\
            21601.0  2.777649206109345e-5  \\
            21701.0  2.7648497052723542e-5  \\
            21801.0  2.7521673473529518e-5  \\
            21901.0  2.7396008590585552e-5  \\
            22001.0  2.7271487851976417e-5  \\
            22101.0  2.7148093067808077e-5  \\
            22201.0  2.7025811505154707e-5  \\
            22301.0  2.6904623155132867e-5  \\
            22401.0  2.6784517103806138e-5  \\
            22501.0  2.6665482437238097e-5  \\
            22601.0  2.6547499146545306e-5  \\
            22701.0  2.6430552679812536e-5  \\
            22801.0  2.6314635761082172e-5  \\
            22901.0  2.6199728381470777e-5  \\
            23001.0  2.6085821446031332e-5  \\
            23101.0  2.5972902221838012e-5  \\
            23201.0  2.5860954337986186e-5  \\
            23301.0  2.5749968699528836e-5  \\
            23401.0  2.5639930754550733e-5  \\
            23501.0  2.5530829589115456e-5  \\
            23601.0  2.5422650651307777e-5  \\
            23701.0  2.5315388484159485e-5  \\
            23801.0  2.5209024897776544e-5  \\
            23901.0  2.5103548978222534e-5  \\
            24001.0  2.499895890650805e-5  \\
            24101.0  2.4895232854760252e-5  \\
            24201.0  2.4792365366010927e-5  \\
            24301.0  2.4690341888344847e-5  \\
            24401.0  2.45891569647938e-5  \\
            24501.0  2.4488796043442562e-5  \\
            24601.0  2.4389251848333515e-5  \\
            24701.0  2.4290515284519643e-5  \\
            24801.0  2.419257361907512e-5  \\
            24901.0  2.4095417757052928e-5  \\
            25001.0  2.399903860350605e-5  \\
            25101.0  2.3903430701466277e-5  \\
            25201.0  2.3808581318007782e-5  \\
            25301.0  2.371447772020474e-5  \\
            25401.0  2.3621116270078346e-5  \\
            25501.0  2.352848787268158e-5  \\
            25601.0  2.3436583433067426e-5  \\
            25701.0  2.3345393856288865e-5  \\
            25801.0  2.3254913685377687e-5  \\
            25901.0  2.3165130187408067e-5  \\
            26001.0  2.3076037905411795e-5  \\
            26101.0  2.298762592545245e-5  \\
            26201.0  2.2899888790561818e-5  \\
            26301.0  2.281282104377169e-5  \\
            26401.0  2.2726413590135053e-5  \\
            26501.0  2.264065551571548e-5  \\
            26601.0  2.2555541363544762e-5  \\
            26701.0  2.2471067495644093e-5  \\
            26801.0  2.2387224817066453e-5  \\
            26901.0  2.2304004232864827e-5  \\
            27001.0  2.22213984670816e-5  \\
            27101.0  2.2139403881737962e-5  \\
            27201.0  2.2058013200876303e-5  \\
            27301.0  2.19772155105602e-5  \\
            27401.0  2.1897010810789652e-5  \\
            27501.0  2.1817390006617643e-5  \\
            27601.0  2.1738344003097154e-5  \\
            27701.0  2.1659867343259975e-5  \\
            27801.0  2.15819563891273e-5  \\
            27901.0  2.1504605683730915e-5  \\
            28001.0  2.142780795111321e-5  \\
            28101.0  2.1351554096327163e-5  \\
            28201.0  2.1275842300383374e-5  \\
            28301.0  2.1200665287324227e-5  \\
            28401.0  2.112601578119211e-5  \\
            28501.0  2.1051891962997615e-5  \\
            28601.0  2.0978288375772536e-5  \\
            28701.0  2.0905195924569853e-5  \\
            28801.0  2.0832609152421355e-5  \\
            28901.0  2.0760528059327044e-5  \\
            29001.0  2.0688941731350496e-5  \\
            29101.0  2.061784834950231e-5  \\
            29201.0  2.0547242456814274e-5  \\
            29301.0  2.0477116777328774e-5  \\
            29401.0  2.0407469492056407e-5  \\
            29501.0  2.0338291506050155e-5  \\
            29601.0  2.026958463829942e-5  \\
            29701.0  2.6935120331472717e-5  \\
            29801.0  2.6844736566999927e-5  \\
            29901.0  2.6754958525998518e-5  \\
            30001.0  2.666577711352147e-5  \\
            30101.0  2.6577190510579385e-5  \\
            30201.0  2.648918962222524e-5  \\
            30301.0  2.6401768991490826e-5  \\
            30401.0  2.6314923161407933e-5  \\
            30501.0  2.6228648493997753e-5  \\
            30601.0  2.6142937713302672e-5  \\
            30701.0  2.6057783543365076e-5  \\
            30801.0  2.5973184165195562e-5  \\
            30901.0  3.2361411285819486e-5  \\
            31001.0  3.2257023121928796e-5  \\
            31101.0  3.215330798411742e-5  \\
            31201.0  3.205025495844893e-5  \\
            31301.0  3.1947864044923335e-5  \\
            31401.0  3.18461206916254e-5  \\
            31501.0  3.174502489855513e-5  \\
            31601.0  3.1644569389754906e-5  \\
            31701.0  3.154474688926712e-5  \\
            31801.0  3.1445553759112954e-5  \\
            31901.0  3.1346979085356e-5  \\
            32001.0  3.1249022867996246e-5  \\
            32101.0  3.1151677831076086e-5  \\
            32201.0  3.10549366986379e-5  \\
            32301.0  3.095879219472408e-5  \\
            32401.0  3.0863244319334626e-5  \\
            32501.0  3.076828579651192e-5  \\
            32601.0  3.067390571231954e-5  \\
            32701.0  3.0580104066757485e-5  \\
            32801.0  3.0486877221846953e-5  \\
            32901.0  3.0394212444662116e-5  \\
            33001.0  3.030211155419238e-5  \\
            33101.0  3.0210567274480127e-5  \\
            33201.0  3.011957414855715e-5  \\
            33301.0  3.0029128538444638e-5  \\
            33401.0  2.993922316818498e-5  \\
            33501.0  2.984985439979937e-5  \\
            33601.0  2.9761018595308997e-5  \\
            33701.0  2.9672712116735056e-5  \\
            33801.0  2.9584922231151722e-5  \\
            33901.0  2.9497654395527206e-5  \\
            34001.0  2.941089951491449e-5  \\
            34101.0  2.9324652132345363e-5  \\
            34201.0  2.9238910428830422e-5  \\
            34301.0  2.9153667128412053e-5  \\
            34401.0  2.906892405007966e-5  \\
            34501.0  2.8984668460907415e-5  \\
            34601.0  2.8900898541905917e-5  \\
            34701.0  2.8817612474085763e-5  \\
            34801.0  2.873480480047874e-5  \\
            34901.0  2.865247370209545e-5  \\
            35001.0  2.8570613721967675e-5  \\
            35101.0  2.84892157651484e-5  \\
            35201.0  2.8408283469616435e-5  \\
            35301.0  2.8327809559414163e-5  \\
            35401.0  2.8247790396562777e-5  \\
            35501.0  2.8168220524094068e-5  \\
            35601.0  2.8089099942008033e-5  \\
            35701.0  2.8010419555357657e-5  \\
            35801.0  2.793217936414294e-5  \\
            35901.0  2.7854377549374476e-5  \\
            36001.0  2.7777006835094653e-5  \\
            36101.0  2.770006176433526e-5  \\
            36201.0  2.7623545975075103e-5  \\
            36301.0  2.7547450372367166e-5  \\
            36401.0  2.747177131823264e-5  \\
            36501.0  2.7396508812671527e-5  \\
            36601.0  2.7321657398715615e-5  \\
            36701.0  2.72472152573755e-5  \\
            36801.0  2.717317511269357e-5  \\
            36901.0  2.7099536964669824e-5  \\
            37001.0  2.7026297175325453e-5  \\
            37101.0  2.695345028769225e-5  \\
            37201.0  2.6880999939749017e-5  \\
            37301.0  2.680893157958053e-5  \\
            37401.0  2.6737252483144403e-5  \\
            37501.0  2.6665953555493616e-5  \\
            37601.0  2.6595036615617573e-5  \\
            37701.0  2.652449802553747e-5  \\
            37801.0  2.6454328690306284e-5  \\
            37901.0  2.638452860992402e-5  \\
            38001.0  2.631509596540127e-5  \\
            38101.0  2.624603257572744e-5  \\
            38201.0  2.617732752696611e-5  \\
            38301.0  2.6108979000127874e-5  \\
            38401.0  2.604099063319154e-5  \\
            38501.0  2.5973353331210092e-5  \\
            38601.0  2.5906065275194123e-5  \\
            38701.0  2.5839126465143636e-5  \\
            38801.0  2.5772529625101015e-5  \\
            38901.0  3.0847535526845604e-5  \\
            39001.0  3.076844222960062e-5  \\
            39101.0  3.068974911002442e-5  \\
            39201.0  3.0611463444074616e-5  \\
            39301.0  3.053357431781478e-5  \\
            39401.0  3.0456078093266115e-5  \\
            39501.0  3.0378976589418016e-5  \\
            39601.0  3.0302264349302277e-5  \\
            39701.0  3.0225939553929493e-5  \\
            39801.0  3.0149996746331453e-5  \\
            39901.0  3.0074434107518755e-5  \\
            40001.0  2.9999249818501994e-5  \\
            40101.0  2.9924442060291767e-5  \\
            40201.0  2.9850005375919864e-5  \\
            40301.0  2.9775936127407476e-5  \\
            40401.0  2.9702234314754605e-5  \\
            40501.0  2.9628898118971847e-5  \\
            40601.0  2.9555923902080394e-5  \\
            40701.0  2.9483304388122633e-5  \\
            40801.0  2.9411045034066774e-5  \\
            40901.0  2.9339134925976396e-5  \\
            41001.0  2.926757952081971e-5  \\
            41101.0  2.9196369723649696e-5  \\
            41201.0  2.912550735345576e-5  \\
            41301.0  2.9054985134280287e-5  \\
            41401.0  2.8984806704102084e-5  \\
            41501.0  2.891496660595294e-5  \\
            41601.0  2.8845457563875243e-5  \\
            41701.0  2.8776290491805412e-5  \\
            41801.0  2.8707447199849412e-5  \\
            41901.0  2.8638934963964857e-5  \\
            42001.0  2.8570746508194134e-5  \\
            42101.0  2.850288547051605e-5  \\
            42201.0  2.8435344574972987e-5  \\
            42301.0  2.836812382156495e-5  \\
            42401.0  2.830121957231313e-5  \\
            42501.0  2.8234630008228123e-5  \\
            42601.0  2.8168351491331123e-5  \\
            42701.0  2.8102385840611532e-5  \\
            42801.0  2.803672759910114e-5  \\
            42901.0  2.797137676679995e-5  \\
            43001.0  2.790632970572915e-5  \\
            43101.0  2.7841579139931127e-5  \\
            43201.0  2.7777132345363498e-5  \\
            43301.0  3.2331816328223795e-5  \\
            43401.0  3.2257325074169785e-5  \\
            43501.0  3.218316851416603e-5  \\
            43601.0  3.2109353924170136e-5  \\
            43701.0  3.203588130418211e-5  \\
            43801.0  3.196273974026553e-5  \\
            43901.0  3.188993287039921e-5  \\
            44001.0  3.1817457056604326e-5  \\
            44101.0  3.174531229888089e-5  \\
            44201.0  3.1673491321271285e-5  \\
            44301.0  3.160199412377551e-5  \\
            44401.0  3.153082070639357e-5  \\
            44501.0  3.145996743114665e-5  \\
            44601.0  3.138943066005595e-5  \\
            44701.0  3.1319210393121466e-5  \\
            44801.0  3.1249299354385585e-5  \\
            44901.0  3.117970845778473e-5  \\
            45001.0  3.111041587544605e-5  \\
            45101.0  3.104143979726359e-5  \\
            45201.0  3.097276567132212e-5  \\
            45301.0  3.090439349762164e-5  \\
            45401.0  3.083632327616215e-5  \\
            45501.0  3.076855500694364e-5  \\
            45601.0  3.070108141400851e-5  \\
            45701.0  3.063389885937795e-5  \\
            45801.0  3.0567018256988376e-5  \\
            45901.0  3.0500425054924563e-5  \\
            46001.0  3.0434122891165316e-5  \\
            46101.0  3.0368104489753023e-5  \\
            46201.0  3.030237348866649e-5  \\
            46301.0  3.023692624992691e-5  \\
            46401.0  3.0171762773534283e-5  \\
            46501.0  3.0106875783530995e-5  \\
            46601.0  3.0042274374864064e-5  \\
            46701.0  2.9977945814607665e-5  \\
            46801.0  2.9913888283772394e-5  \\
            46901.0  2.9850107239326462e-5  \\
            47001.0  2.9786600862280466e-5  \\
            47101.0  2.9723360057687387e-5  \\
            47201.0  2.9660388463526033e-5  \\
            47301.0  2.9597682441817597e-5  \\
            47401.0  2.9535241992562078e-5  \\
            47501.0  2.9473065296770073e-5  \\
            47601.0  2.9411146897473373e-5  \\
            47701.0  2.9349490432650782e-5  \\
            47801.0  2.9288090445334092e-5  \\
            47901.0  2.9226945116533898e-5  \\
            48001.0  2.916605990321841e-5  \\
            48101.0  2.9105425710440613e-5  \\
            48201.0  2.90450407192111e-5  \\
            48301.0  2.898490674851928e-5  \\
            48401.0  2.8925021979375742e-5  \\
            48501.0  2.886538641178049e-5  \\
            48601.0  2.880599095078651e-5  \\
            48701.0  2.8746842872351408e-5  \\
            48801.0  2.868793671950698e-5  \\
            48901.0  2.8629268854274414e-5  \\
            49001.0  2.857084655261133e-5  \\
            49101.0  2.8512655262602493e-5  \\
            49201.0  2.8454707717173733e-5  \\
            49301.0  2.839698936440982e-5  \\
            49401.0  2.8339505661278963e-5  \\
            49501.0  2.8282258426770568e-5  \\
            49601.0  2.8225238565937616e-5  \\
            49701.0  2.816844789776951e-5  \\
            49801.0  2.811188460327685e-5  \\
            49901.0  2.8055550501449034e-5  \\
            50001.0  2.799943831632845e-5  \\
            50101.0  2.794355350488331e-5  \\
            50201.0  2.7887890610145405e-5  \\
            50301.0  2.783244963211473e-5  \\
            50401.0  2.777722511382308e-5  \\
            50501.0  2.772222251223866e-5  \\
            50601.0  2.766744000837207e-5  \\
            50701.0  3.15575634886045e-5  \\
            50801.0  3.149544500047341e-5  \\
            50901.0  3.143356661894359e-5  \\
            51001.0  3.137193198199384e-5  \\
            51101.0  3.1310541089624166e-5  \\
            51201.0  3.124939030385576e-5  \\
            51301.0  3.118847598670982e-5  \\
            51401.0  3.1127798138186336e-5  \\
            51501.0  3.1067356758285314e-5  \\
            51601.0  3.100715184700675e-5  \\
            51701.0  3.094717612839304e-5  \\
            51801.0  3.0887436878401786e-5  \\
            51901.0  3.0827919545117766e-5  \\
            52001.0  3.0768638680456206e-5  \\
            52101.0  3.0709583370480686e-5  \\
            52201.0  3.0650753615191206e-5  \\
            52301.0  3.0592149414587766e-5  \\
            52401.0  3.053376713069156e-5  \\
            52501.0  3.047561040148139e-5  \\
            52601.0  3.041767376998905e-5  \\
            52701.0  3.0359955417225137e-5  \\
            52801.0  3.0302457162179053e-5  \\
            52901.0  3.024517536687199e-5  \\
            53001.0  3.0188108212314546e-5  \\
            53101.0  3.0131259336485527e-5  \\
            53201.0  3.0074623282416724e-5  \\
            53301.0  3.0018196412129328e-5  \\
            53401.0  2.9961986001580954e-5  \\
            53501.0  2.9905984774813987e-5  \\
            53601.0  2.9850189093849622e-5  \\
            53701.0  2.9794604415656067e-5  \\
            53801.0  2.9739225283265114e-5  \\
            53901.0  2.9684049877687357e-5  \\
            54001.0  2.9629081836901605e-5  \\
            54101.0  2.9574313884950243e-5  \\
            54201.0  2.9519749659812078e-5  \\
            54301.0  2.9465387342497706e-5  \\
            54401.0  2.9411225114017725e-5  \\
            54501.0  2.935726115538273e-5  \\
            54601.0  2.9303491828613915e-5  \\
            54701.0  2.924992259067949e-5  \\
            54801.0  2.919654616562184e-5  \\
            54901.0  2.9143368010409176e-5  \\
            55001.0  2.9090380849083886e-5  \\
            55101.0  2.9037584681645967e-5  \\
            55201.0  2.8984981327084824e-5  \\
            55301.0  2.8932568966411054e-5  \\
            55401.0  2.8880345780635253e-5  \\
            55501.0  2.8828309950768016e-5  \\
            55601.0  2.8776461476809345e-5  \\
            55701.0  2.872480035875924e-5  \\
            55801.0  2.8673321139649488e-5  \\
            55901.0  2.86220274574589e-5  \\
            56001.0  2.857091931218747e-5  \\
            56101.0  2.851998942787759e-5  \\
            56201.0  2.846924508048687e-5  \\
            56301.0  2.8418677175068296e-5  \\
            56401.0  2.836829298757948e-5  \\
            56501.0  2.8318081604084e-5  \\
            56601.0  2.8268052119528875e-5  \\
            56701.0  2.821819725795649e-5  \\
            56801.0  2.8168517019366845e-5  \\
            56901.0  2.811901504173875e-5  \\
            57001.0  2.8069684049114585e-5  \\
            57101.0  2.8020524041494355e-5  \\
            57201.0  2.7971540475846268e-5  \\
            57301.0  2.7922724257223308e-5  \\
            57401.0  2.7874080842593685e-5  \\
            57501.0  2.782560113701038e-5  \\
            57601.0  2.7777296054409817e-5  \\
            57701.0  2.7729154680855572e-5  \\
            57801.0  2.7681182473315857e-5  \\
            57901.0  2.763337397482246e-5  \\
            58001.0  2.758573100436479e-5  \\
            58101.0  2.7538251742953435e-5  \\
            58201.0  3.09273018501699e-5  \\
            58301.0  3.087425648118369e-5  \\
            58401.0  3.0821389373159036e-5  \\
            58501.0  3.0768704164074734e-5  \\
            58601.0  3.0716200853930786e-5  \\
            58701.0  3.066387216676958e-5  \\
            58801.0  3.061172174056992e-5  \\
            58901.0  3.055975685128942e-5  \\
            59001.0  3.0507955671055242e-5  \\
            59101.0  3.045633820875082e-5  \\
            59201.0  3.0404893550439738e-5  \\
            59301.0  3.0353618058143184e-5  \\
            59401.0  3.0302520826808177e-5  \\
            59501.0  3.02515927614877e-5  \\
            59601.0  3.0200835681171156e-5  \\
            59701.0  3.0150247766869143e-5  \\
            59801.0  3.0099830837571062e-5  \\
            59901.0  3.004958307428751e-5  \\
            60001.0  2.9999500839039683e-5  \\
            60101.0  2.9949584131827578e-5  \\
            60201.0  2.9899838409619406e-5  \\
            60301.0  2.9850250939489342e-5  \\
            60401.0  2.980083263537381e-5  \\
            60501.0  2.9751574402325787e-5  \\
            60601.0  2.970247805933468e-5  \\
            60701.0  2.9653547244379297e-5  \\
            60801.0  2.9604776500491425e-5  \\
            60901.0  2.9556165827671066e-5  \\
            61001.0  2.9507713406928815e-5  \\
            61101.0  2.9459421057254076e-5  \\
            61201.0  2.941128332167864e-5  \\
            61301.0  2.9363305657170713e-5  \\
            61401.0  2.9315484425751492e-5  \\
            61501.0  2.9267819627420977e-5  \\
            61601.0  2.9220303986221552e-5  \\
            61701.0  2.9172946597100236e-5  \\
            61801.0  2.9125742003088817e-5  \\
            61901.0  2.9078690204187296e-5  \\
            62001.0  2.903178938140627e-5  \\
            62101.0  2.8985039534745738e-5  \\
            62201.0  2.8938442483195104e-5  \\
            62301.0  2.8891992769786157e-5  \\
            62401.0  2.8845690394518897e-5  \\
            62501.0  2.879953899537213e-5  \\
            62601.0  2.875353311537765e-5  \\
            62701.0  2.8707674573524855e-5  \\
            62801.0  2.866196518880315e-5  \\
            62901.0  2.861639586626552e-5  \\
            63001.0  2.8570973881869577e-5  \\
            63101.0  2.852569377864711e-5  \\
            63201.0  2.848056101356633e-5  \\
            63301.0  2.843557194864843e-5  \\
            63401.0  2.8390719307935797e-5  \\
            63501.0  2.8346010367386043e-5  \\
            63601.0  2.8301441489020362e-5  \\
            63701.0  2.825701449182816e-5  \\
            63801.0  2.821272391884122e-5  \\
            63901.0  2.8168573408038355e-5  \\
            64001.0  2.8124559321440756e-5  \\
            64101.0  2.808068529702723e-5  \\
            64201.0  2.803694769681897e-5  \\
            64301.0  2.7993344701826572e-5  \\
            64401.0  2.7949874493060634e-5  \\
            64501.0  2.790654616546817e-5  \\
            64601.0  2.7863343348144554e-5  \\
            64701.0  2.7820282411994413e-5  \\
            64801.0  2.7777346986113116e-5  \\
            64901.0  2.7734547984437086e-5  \\
            65001.0  2.7691881768987514e-5  \\
            65101.0  2.764934288279619e-5  \\
            65201.0  2.760693860182073e-5  \\
            65301.0  2.756466346909292e-5  \\
            65401.0  2.7522513846633956e-5  \\
            65501.0  2.7480495191412047e-5  \\
            65601.0  2.743860568443779e-5  \\
            65701.0  2.739684350672178e-5  \\
            65801.0  2.735520865826402e-5  \\
            65901.0  2.73136975010857e-5  \\
            66001.0  2.727231549215503e-5  \\
            66101.0  2.7231057174503803e-5  \\
            66201.0  2.7189922548132017e-5  \\
            66301.0  2.7148911613039672e-5  \\
            66401.0  2.7108026188216172e-5  \\
            66501.0  2.7067264454672113e-5  \\
            66601.0  2.7026620955439284e-5  \\
            66701.0  2.6986101147485897e-5  \\
            66801.0  2.694570503081195e-5  \\
            66901.0  2.690542532945983e-5  \\
            67001.0  2.6865269319387153e-5  \\
            67101.0  2.682523336261511e-5  \\
            67201.0  2.678531382116489e-5  \\
            67301.0  2.6745517970994115e-5  \\
            67401.0  2.670583489816636e-5  \\
            67501.0  2.6666271878639236e-5  \\
            67601.0  2.6626827093423344e-5  \\
            67701.0  2.6587495085550472e-5  \\
            67801.0  2.654828131198883e-5  \\
            67901.0  2.6509183953749016e-5  \\
            68001.0  2.647019937285222e-5  \\
            68101.0  2.6431331207277253e-5  \\
            68201.0  2.6392575819045305e-5  \\
            68301.0  2.6353931389166974e-5  \\
            68401.0  2.631540337461047e-5  \\
            68501.0  2.627698631840758e-5  \\
            68601.0  2.6238683858537115e-5  \\
            68701.0  2.6200490538030863e-5  \\
            68801.0  2.6162411813857034e-5  \\
            68901.0  2.612443859106861e-5  \\
            69001.0  2.6086578145623207e-5  \\
            69101.0  2.6048826839542016e-5  \\
            69201.0  2.601118467282504e-5  \\
            69301.0  2.597364982648287e-5  \\
            69401.0  2.5936224119504914e-5  \\
            69501.0  2.589890755189117e-5  \\
            69601.0  2.5861698304652236e-5  \\
            69701.0  2.5824594558798708e-5  \\
            69801.0  2.5787594495341182e-5  \\
            69901.0  2.5750705390237272e-5  \\
            70001.0  2.571391814853996e-5  \\
            70101.0  2.5677238227217458e-5  \\
            70201.0  2.5640660169301555e-5  \\
            70301.0  2.5604187612771057e-5  \\
            70401.0  2.5567820557625964e-5  \\
            70501.0  2.553154990891926e-5  \\
            70601.0  2.5495388399576768e-5  \\
            70701.0  2.5459328753640875e-5  \\
            70801.0  2.542337097111158e-5  \\
            70901.0  2.538751323299948e-5  \\
            71001.0  2.5351755539304577e-5  \\
            71101.0  2.5316101528005674e-5  \\
            71201.0  2.5280542104155757e-5  \\
            71301.0  2.5245088181691244e-5  \\
            71401.0  2.5209732484654523e-5  \\
            71501.0  2.517447319405619e-5  \\
            71601.0  2.513931212888565e-5  \\
            71701.0  2.510425474611111e-5  \\
            71801.0  2.5069288312806748e-5  \\
            71901.0  2.503442192391958e-5  \\
            72001.0  2.4999651941470802e-5  \\
            72101.0  2.4964980184449814e-5  \\
            72201.0  2.493040301487781e-5  \\
            72301.0  2.4895920432754792e-5  \\
            72401.0  2.486153425707016e-5  \\
            72501.0  2.482724448782392e-5  \\
            72601.0  2.4793047487037256e-5  \\
            72701.0  2.4758943254710175e-5  \\
            72801.0  2.4724935428821482e-5  \\
            72901.0  2.469102037139237e-5  \\
            73001.0  2.4657196263433434e-5  \\
            73101.0  2.4623466742923483e-5  \\
            73201.0  2.4589826352894306e-5  \\
            73301.0  2.4556280550314113e-5  \\
            73401.0  2.4522825697204098e-5  \\
            73501.0  2.448946179356426e-5  \\
            73601.0  2.4456190658384003e-5  \\
            73701.0  2.4423006834695116e-5  \\
            73801.0  2.4389913960476406e-5  \\
            73901.0  2.435691021673847e-5  \\
            74001.0  2.4323995603481308e-5  \\
            74101.0  2.4291168301715516e-5  \\
            74201.0  2.42584319494199e-5  \\
            74301.0  2.422578472760506e-5  \\
            74401.0  2.4193222998292185e-5  \\
            74501.0  2.416074858047068e-5  \\
            74601.0  2.412836329312995e-5  \\
            74701.0  2.4096061679301783e-5  \\
            74801.0  2.4063851014943793e-5  \\
            74901.0  2.4031722205108963e-5  \\
            75001.0  2.3999680706765503e-5  \\
            75101.0  2.3967722881934606e-5  \\
            75201.0  2.393585236859508e-5  \\
            75301.0  2.390406370977871e-5  \\
            75401.0  2.3872362362453714e-5  \\
            75501.0  2.3840742869651876e-5  \\
            75601.0  2.3809208869352005e-5  \\
            75701.0  2.3777756723575294e-5  \\
            75801.0  2.3746388251311146e-5  \\
            75901.0  2.3715101633570157e-5  \\
            76001.0  2.368389868934173e-5  \\
            76101.0  2.3652777599636465e-5  \\
            76201.0  2.3621736545464955e-5  \\
            76301.0  2.3590777345816605e-5  \\
            76401.0  2.3559900000691414e-5  \\
            76501.0  2.6143450668314472e-5  \\
            76601.0  2.6109319151146337e-5  \\
            76701.0  2.6075280402437784e-5  \\
            76801.0  2.6041327146231197e-5  \\
            76901.0  2.6007464839494787e-5  \\
            77001.0  2.5973689844249748e-5  \\
            77101.0  2.5940000341506675e-5  \\
            77201.0  2.590640178823378e-5  \\
            77301.0  2.5872886908473447e-5  \\
            77401.0  2.583946115919389e-5  \\
            77501.0  2.5806119083426893e-5  \\
            77601.0  2.5772862500161864e-5  \\
            77701.0  2.573969504737761e-5  \\
            77801.0  2.5706609449116513e-5  \\
            77901.0  2.567361298133619e-5  \\
            78001.0  2.5640696549089625e-5  \\
            78101.0  2.560786742833443e-5  \\
            78201.0  2.557511834311299e-5  \\
            78301.0  2.5542458388372324e-5  \\
            78401.0  2.5509880288154818e-5  \\
            78501.0  2.5477382223471068e-5  \\
            78601.0  2.5444969651289284e-5  \\
            78701.0  2.541263893363066e-5  \\
            78801.0  2.791842598526273e-5  \\
            78901.0  2.788304118439555e-5  \\
            79001.0  2.7847749151987955e-5  \\
            79101.0  2.7812546250061132e-5  \\
            79201.0  2.7777427021646872e-5  \\
            79301.0  2.7742400561692193e-5  \\
            79401.0  2.7707457775250077e-5  \\
            79501.0  2.7672609576256946e-5  \\
            79601.0  2.7637845050776377e-5  \\
            79701.0  2.760316783678718e-5  \\
            79801.0  2.756857793428935e-5  \\
            79901.0  2.7534075343282893e-5  \\
            80001.0  2.7499656425789e-5  \\
            80101.0  2.7465324819786474e-5  \\
            80201.0  2.7431078706285916e-5  \\
            80301.0  2.739691990427673e-5  \\
            80401.0  2.7362844775780104e-5  \\
            80501.0  2.732885150180664e-5  \\
            80601.0  2.7294945539324544e-5  \\
            80701.0  2.7261125069344416e-5  \\
            80801.0  2.7227384634898044e-5  \\
            80901.0  2.7193731511943042e-5  \\
            81001.0  2.71601602435112e-5  \\
            81101.0  2.7126670829602517e-5  \\
            81201.0  2.709326145122759e-5  \\
            81301.0  2.705993756535463e-5  \\
            81401.0  2.702669553400483e-5  \\
            81501.0  2.699353535717819e-5  \\
            81601.0  2.6960455215885304e-5  \\
            81701.0  2.6927455110126175e-5  \\
            81801.0  2.6894535039900802e-5  \\
            81901.0  2.686169682419859e-5  \\
            82001.0  2.6828940463019535e-5  \\
            82101.0  2.6796264137374237e-5  \\
            82201.0  2.676366420928389e-5  \\
            82301.0  2.67311461357167e-5  \\
            82401.0  2.6698708097683266e-5  \\
            82501.0  2.6666344638215378e-5  \\
            82601.0  2.6634059395291843e-5  \\
            82701.0  2.6601856006891467e-5  \\
            82801.0  2.6569727197056636e-5  \\
            82901.0  2.6537678422755562e-5  \\
            83001.0  2.6505706046009436e-5  \\
            83101.0  2.647381006681826e-5  \\
            83201.0  2.644198866619263e-5  \\
            83301.0  2.6410247301100753e-5  \\
            83401.0  2.6378580514574423e-5  \\
            83501.0  2.634698830661364e-5  \\
            83601.0  2.6315474315197207e-5  \\
            83701.0  2.6284036721335724e-5  \\
            83801.0  2.6252668249071576e-5  \\
            83901.0  2.6221381631330587e-5  \\
            84001.0  2.6190164135186933e-5  \\
            84101.0  2.6159023036598228e-5  \\
            84201.0  2.6127958335564472e-5  \\
            84301.0  2.609696275612805e-5  \\
            84401.0  2.6066041755257174e-5  \\
            84501.0  2.6035195332951844e-5  \\
            84601.0  2.6004421670222655e-5  \\
            84701.0  2.5973718948080204e-5  \\
            84801.0  2.59430908045033e-5  \\
            84901.0  2.5912533601513132e-5  \\
            85001.0  2.5882047339109704e-5  \\
            85101.0  2.5851633836282417e-5  \\
            85201.0  2.5821293093031272e-5  \\
            85301.0  2.5791023290366866e-5  \\
            85401.0  2.5760824428289197e-5  \\
            85501.0  2.573069286881946e-5  \\
            85601.0  2.570063588791527e-5  \\
            85701.0  2.5670644390629604e-5  \\
            85801.0  2.5640725652920082e-5  \\
            85901.0  2.5610879674786702e-5  \\
            86001.0  2.5581097361282445e-5  \\
            86101.0  2.555138780735433e-5  \\
            86201.0  2.5521745556034148e-5  \\
            86301.0  2.54921724263113e-5  \\
            86401.0  2.5462668418185785e-5  \\
            86501.0  2.5433231712668203e-5  \\
            86601.0  2.540386594773736e-5  \\
            86701.0  2.537456384743564e-5  \\
            86801.0  2.534532904974185e-5  \\
            86901.0  2.53161651926348e-5  \\
            87001.0  2.528706318116747e-5  \\
            87101.0  2.5258032110286877e-5  \\
            87201.0  2.5229068342014216e-5  \\
            87301.0  2.520016823837068e-5  \\
            87401.0  2.517133907531388e-5  \\
            87501.0  2.51425699389074e-5  \\
            87601.0  2.5113866286119446e-5  \\
            87701.0  2.5085231754928827e-5  \\
            87801.0  2.5056662707356736e-5  \\
            87901.0  2.5028155505424365e-5  \\
            88001.0  2.4999715606099926e-5  \\
            88101.0  2.497133937140461e-5  \\
            88201.0  2.494302680133842e-5  \\
            88301.0  2.4914779714890756e-5  \\
            88401.0  2.4886594474082813e-5  \\
            88501.0  2.4858478354872204e-5  \\
            88601.0  2.4830422262311913e-5  \\
            88701.0  2.4802424377412535e-5  \\
            88801.0  2.4774495614110492e-5  \\
            88901.0  2.474662869644817e-5  \\
            89001.0  2.6965990400640294e-5  \\
            89101.0  2.693572241696529e-5  \\
            89201.0  2.690552719286643e-5  \\
            89301.0  2.68753992713755e-5  \\
            89401.0  2.68453386524925e-5  \\
            89501.0  2.681534351722803e-5  \\
            89601.0  2.6785413865582086e-5  \\
            89701.0  2.6755553335533477e-5  \\
            89801.0  2.67257601080928e-5  \\
            89901.0  2.669603236427065e-5  \\
            90001.0  2.6666370104067028e-5  \\
            90101.0  2.6636775146471336e-5  \\
            90201.0  2.6607245672494173e-5  \\
            90301.0  2.657777804415673e-5  \\
            90401.0  2.6548379537416622e-5  \\
            90501.0  2.6519042876316234e-5  \\
            90601.0  2.6489773517823778e-5  \\
            90701.0  2.6460567823960446e-5  \\
            90801.0  2.6431429432705045e-5  \\
            90901.0  2.6402349249110557e-5  \\
            91001.0  2.6373338187113404e-5  \\
            91101.0  2.6344385332777165e-5  \\
            91201.0  2.6315499781048857e-5  \\
            91301.0  2.6286677893949673e-5  \\
            91401.0  2.625791785249021e-5  \\
            91501.0  2.622922147565987e-5  \\
            91601.0  2.620058694446925e-5  \\
            91701.0  2.6172016077907756e-5  \\
            91801.0  2.6143505237996578e-5  \\
            91901.0  2.6115059881703928e-5  \\
            92001.0  2.6086670914082788e-5  \\
            92101.0  2.6058347430080175e-5  \\
            92201.0  2.603008397272788e-5  \\
            92301.0  2.6001885998994112e-5  \\
            92401.0  2.5973746232921258e-5  \\
            92501.0  2.594566649349872e-5  \\
            92601.0  2.5917648599715903e-5  \\
            92701.0  2.5889687094604596e-5  \\
            92801.0  2.5861789254122414e-5  \\
            92901.0  2.583395325927995e-5  \\
            93001.0  2.5806173653109e-5  \\
            93101.0  2.5778455892577767e-5  \\
            93201.0  2.575079633970745e-5  \\
            93301.0  2.5723196813487448e-5  \\
            93401.0  2.569565549492836e-5  \\
            93501.0  2.5668176022008993e-5  \\
            93601.0  2.5640751118771732e-5  \\
            93701.0  2.561338806117419e-5  \\
            93801.0  2.5586079573258758e-5  \\
            93901.0  2.5558832930983044e-5  \\
            94001.0  2.5531644496368244e-5  \\
            94101.0  2.550451063143555e-5  \\
            94201.0  2.5477438612142578e-5  \\
            94301.0  2.545042116253171e-5  \\
            94401.0  2.542345828260295e-5  \\
            94501.0  2.5396559067303315e-5  \\
            94601.0  2.5369710783706978e-5  \\
            94701.0  2.5342922526760958e-5  \\
            94801.0  2.5316188839497045e-5  \\
            94901.0  2.528951154090464e-5  \\
            95001.0  2.526289244997315e-5  \\
            95101.0  2.5236327928723767e-5  \\
            95201.0  2.7310637960908934e-5  \\
            95301.0  2.728197978285607e-5  \\
            95401.0  2.7253383450442925e-5  \\
            95501.0  2.7224847144680098e-5  \\
            95601.0  2.7196369046578184e-5  \\
            95701.0  2.7167950975126587e-5  \\
            95801.0  2.71395892923465e-5  \\
            95901.0  2.7111291274195537e-5  \\
            96001.0  2.708305328269489e-5  \\
            96101.0  2.7054868041886948e-5  \\
            96201.0  2.7026744646718726e-5  \\
            96301.0  2.699868127820082e-5  \\
            96401.0  2.6970674298354425e-5  \\
            96501.0  2.6942725526168942e-5  \\
            96601.0  2.6914834961644374e-5  \\
            96701.0  2.688700260478072e-5  \\
            96801.0  2.6859226636588573e-5  \\
            96901.0  2.8895470677525736e-5  \\
            97001.0  2.8865679269074462e-5  \\
            97101.0  2.8835953344241716e-5  \\
            97201.0  2.8806287446059287e-5  \\
            97301.0  2.8776683393516578e-5  \\
            97401.0  2.8747139367624186e-5  \\
            97501.0  2.8717651730403304e-5  \\
            97601.0  2.8688231395790353e-5  \\
            97701.0  2.8658867449848913e-5  \\
            97801.0  2.862956353055779e-5  \\
            97901.0  2.8600319637916982e-5  \\
            98001.0  2.8571137590915896e-5  \\
            98101.0  2.8542013751575723e-5  \\
            98201.0  2.851294630090706e-5  \\
            98301.0  2.8483942514867522e-5  \\
            98401.0  2.8454995117499493e-5  \\
            98501.0  2.842610774678178e-5  \\
            98601.0  2.839727676473558e-5  \\
            98701.0  2.836850399035029e-5  \\
            98801.0  2.8339793061604723e-5  \\
            98901.0  2.8311138521530665e-5  \\
            99001.0  2.8282544008106925e-5  \\
            99101.0  2.825400406436529e-5  \\
            99201.0  2.8225524147273973e-5  \\
            99301.0  2.8197096980875358e-5  \\
            99401.0  2.816872984112706e-5  \\
            99501.0  3.015045149368234e-5  \\
            99601.0  3.012017987202853e-5  \\
            99701.0  3.0089966458035633e-5  \\
            99801.0  3.0059818527661264e-5  \\
            99901.0  3.002972880494781e-5  \\
        }
        ;
    \addlegendentry {MC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (101.0,0.0)
            (201.0,0.0)
            (301.0,0.0)
            (401.0,0.0)
            (501.0,0.0)
            (601.0,0.0)
            (701.0,0.0)
            (801.0,0.0)
            (901.0,0.0)
            (1001.0,0.0)
            (1101.0,0.0)
            (1201.0,0.0)
            (1301.0,0.0)
            (1401.0,0.0)
            (1501.0,0.0)
            (1601.0,0.0)
            (1701.0,0.0)
            (1801.0,0.0)
            (1901.0,0.0)
            (2001.0,0.0)
            (2101.0,0.0)
            (2201.0,0.0)
            (2301.0,0.0)
            (2401.0,0.0)
            (2501.0,0.0)
            (2601.0,1.1042857295251451e-5)
            (2701.0,1.063401396095287e-5)
            (2801.0,1.0254362678097095e-5)
            (2901.0,9.900885743263643e-6)
            (3001.0,9.570966540195514e-6)
            (3101.0,9.262324965675361e-6)
            (3201.0,8.9729674073169e-6)
            (3301.0,8.701142178324517e-6)
            (3401.0,1.1518220162543003e-5)
            (3501.0,1.1189222277607769e-5)
            (3601.0,1.0878497050725855e-5)
            (3701.0,1.0584562915028073e-5)
            (3801.0,2.2381576854968444e-5)
            (3901.0,2.232544284197502e-5)
            (4001.0,2.1767447833553888e-5)
            (4101.0,2.12366630876204e-5)
            (4201.0,2.081896673189476e-5)
            (4301.0,2.0334915461717173e-5)
            (4401.0,1.987286304938607e-5)
            (4501.0,2.0703588234027848e-5)
            (4601.0,2.0253606635378674e-5)
            (4701.0,1.982276990020182e-5)
            (4801.0,1.9409882952459157e-5)
            (4901.0,1.901384166558273e-5)
            (5001.0,1.8633641957421787e-5)
            (5101.0,1.82683488674229e-5)
            (5201.0,1.8692438970902003e-5)
            (5301.0,1.833981878007762e-5)
            (5401.0,1.800025529519189e-5)
            (5501.0,1.9913695723516867e-5)
            (5601.0,1.9830169549095444e-5)
            (5701.0,1.9482333300402388e-5)
            (5801.0,1.9146487829857506e-5)
            (5901.0,1.8871238353312947e-5)
            (6001.0,1.8556767827249132e-5)
            (6101.0,1.8491682567400858e-5)
            (6201.0,2.5413410185137764e-5)
            (6301.0,2.501008566468954e-5)
            (6401.0,2.4619363102829084e-5)
            (6501.0,2.424066224193666e-5)
            (6601.0,2.387343738519121e-5)
            (6701.0,2.3575707018608227e-5)
            (6801.0,2.322905493201688e-5)
            (6901.0,2.298921208421234e-5)
            (7001.0,2.2660840841126628e-5)
            (7101.0,2.234172097814735e-5)
            (7201.0,2.2109257770352997e-5)
            (7301.0,2.1806432414450683e-5)
            (7401.0,2.1511787053896114e-5)
            (7501.0,2.165053410863038e-5)
            (7601.0,2.1365696738939732e-5)
            (7701.0,2.1178448150749318e-5)
            (7801.0,2.0907216821797192e-5)
            (7901.0,2.0642601157305762e-5)
            (8001.0,2.104616942233406e-5)
            (8101.0,2.0786372260772623e-5)
            (8201.0,2.0540353943943046e-5)
            (8301.0,2.0660269001382403e-5)
            (8401.0,2.047672387561761e-5)
            (8501.0,2.033370765275322e-5)
            (8601.0,2.009729723795317e-5)
            (8701.0,1.9880631953128614e-5)
            (8801.0,1.9654738935059868e-5)
            (8901.0,1.943469760590233e-5)
            (9001.0,1.9503395378706045e-5)
            (9101.0,1.9290160707896575e-5)
            (9201.0,1.9080505808233283e-5)
            (9301.0,1.8956829080707394e-5)
            (9401.0,1.8940907466458157e-5)
            (9501.0,1.874155168479774e-5)
            (9601.0,1.8564165657153353e-5)
            (9701.0,1.8702809029491618e-5)
            (9801.0,1.8512873793952167e-5)
            (9901.0,1.832598354667425e-5)
            (10001.0,1.815254654502496e-5)
            (10101.0,1.897549009299837e-5)
            (10201.0,1.878947477962356e-5)
            (10301.0,1.9117514966637827e-5)
            (10401.0,1.930966209329199e-5)
            (10501.0,1.917240660986863e-5)
            (10601.0,1.923988565977197e-5)
            (10701.0,1.911377148644533e-5)
            (10801.0,1.8936809283331968e-5)
            (10901.0,1.9110841094516218e-5)
            (11001.0,1.9360199075890705e-5)
            (11101.0,1.9453782442724332e-5)
            (11201.0,1.928582787513733e-5)
            (11301.0,2.049025715677999e-5)
            (11401.0,2.0411058358149603e-5)
            (11501.0,2.024159039137885e-5)
            (11601.0,2.0310282707214355e-5)
            (11701.0,2.0149725969531573e-5)
            (11801.0,1.9989010979770683e-5)
            (11901.0,1.9848186639137566e-5)
            (12001.0,2.0882849639747292e-5)
            (12101.0,2.0717909137601964e-5)
            (12201.0,2.0589117411873303e-5)
            (12301.0,2.0427096387720667e-5)
            (12401.0,2.0264084014343098e-5)
            (12501.0,2.0145587768638507e-5)
            (12601.0,2.0013985704281367e-5)
            (12701.0,1.989811244129669e-5)
            (12801.0,1.9893637727363966e-5)
            (12901.0,1.977364081540145e-5)
            (13001.0,1.9676124793477356e-5)
            (13101.0,1.9562383386073634e-5)
            (13201.0,1.9713392248377204e-5)
            (13301.0,2.0019590010633692e-5)
            (13401.0,1.9918836187571287e-5)
            (13501.0,1.990268901863601e-5)
            (13601.0,1.980127126444131e-5)
            (13701.0,1.9691602574312128e-5)
            (13801.0,1.959484870894812e-5)
            (13901.0,1.9468265236355364e-5)
            (14001.0,1.972406607819721e-5)
            (14101.0,1.9615097698988393e-5)
            (14201.0,1.982526373467408e-5)
            (14301.0,1.9747487385757267e-5)
            (14401.0,1.9660170437418856e-5)
            (14501.0,1.9614395569078624e-5)
            (14601.0,1.95221473404672e-5)
            (14701.0,1.9423216144787148e-5)
            (14801.0,1.9304237866890617e-5)
            (14901.0,1.9240425899624825e-5)
            (15001.0,1.9831149984383956e-5)
            (15101.0,2.005134228966199e-5)
            (15201.0,2.0193028831272386e-5)
            (15301.0,2.040296203631442e-5)
            (15401.0,2.0375304302433506e-5)
            (15501.0,2.037554259004537e-5)
            (15601.0,2.025107096415013e-5)
            (15701.0,2.0144201698713005e-5)
            (15801.0,2.0024566765641794e-5)
            (15901.0,1.9957580661866814e-5)
            (16001.0,1.9886854715878144e-5)
            (16101.0,1.9785124095506035e-5)
            (16201.0,1.9733659428311512e-5)
            (16301.0,1.9631494069471955e-5)
            (16401.0,1.964005787158385e-5)
            (16501.0,1.9851480828947388e-5)
            (16601.0,1.9875200450769626e-5)
            (16701.0,2.001091888814699e-5)
            (16801.0,1.9900160623365082e-5)
            (16901.0,1.9905870431102812e-5)
            (17001.0,2.0057717847521417e-5)
            (17101.0,2.0029980078106746e-5)
            (17201.0,2.0117222447879612e-5)
            (17301.0,2.021434556809254e-5)
            (17401.0,2.0828269043704495e-5)
            (17501.0,2.0836640032939613e-5)
            (17601.0,2.080355625366792e-5)
            (17701.0,2.079101250274107e-5)
            (17801.0,2.0740666514029726e-5)
            (17901.0,2.075637530651875e-5)
            (18001.0,2.0691459212685004e-5)
            (18101.0,2.076306009257678e-5)
            (18201.0,2.079954902001191e-5)
            (18301.0,2.080084777844604e-5)
            (18401.0,2.078668876492884e-5)
            (18501.0,2.0764675355167128e-5)
            (18601.0,2.069238507829141e-5)
            (18701.0,2.1308427676558495e-5)
            (18801.0,2.1351806935854256e-5)
            (18901.0,2.1277508494677022e-5)
            (19001.0,2.121544093824923e-5)
            (19101.0,2.12499489862239e-5)
            (19201.0,2.1566747818724252e-5)
            (19301.0,2.156576192646753e-5)
            (19401.0,2.15266045415774e-5)
            (19501.0,2.152780507458374e-5)
            (19601.0,2.1577685402007774e-5)
            (19701.0,2.158862116630189e-5)
            (19801.0,2.1550102246692404e-5)
            (19901.0,2.1561869289143942e-5)
            (20001.0,2.1523657778743654e-5)
            (20101.0,2.1483461750904098e-5)
            (20201.0,2.159169889637269e-5)
            (20301.0,2.156663322239183e-5)
            (20401.0,2.1535681298701093e-5)
            (20501.0,2.2006248400430195e-5)
            (20601.0,2.2014286514604464e-5)
            (20701.0,2.1979250959702767e-5)
            (20801.0,2.217345536337234e-5)
            (20901.0,2.2389271180145442e-5)
            (21001.0,2.24242357944604e-5)
            (21101.0,2.2385711417882703e-5)
            (21201.0,2.233980740129482e-5)
            (21301.0,2.231708276667632e-5)
            (21401.0,2.225083517259918e-5)
            (21501.0,2.2233696654438972e-5)
            (21601.0,2.21949285332812e-5)
            (21701.0,2.213279003626667e-5)
            (21801.0,2.217634755652398e-5)
            (21901.0,2.2189607989275828e-5)
            (22001.0,2.250747274956666e-5)
            (22101.0,2.250197940156795e-5)
            (22201.0,2.2546177206095308e-5)
            (22301.0,2.263075475639198e-5)
            (22401.0,2.2578413336304948e-5)
            (22501.0,2.2610554879065603e-5)
            (22601.0,2.2541467842529528e-5)
            (22701.0,2.2548247216036543e-5)
            (22801.0,2.253821730846539e-5)
            (22901.0,2.2527932742377743e-5)
            (23001.0,2.2491169147542678e-5)
            (23101.0,2.2430594981415197e-5)
            (23201.0,2.2396245185518637e-5)
            (23301.0,2.2363714379025623e-5)
            (23401.0,2.2314559828373604e-5)
            (23501.0,2.231299367849715e-5)
            (23601.0,2.2364109099726193e-5)
            (23701.0,2.2377253117156215e-5)
            (23801.0,2.2389447622117586e-5)
            (23901.0,2.2374882973963395e-5)
            (24001.0,2.2347416233969852e-5)
            (24101.0,2.2316780814435333e-5)
            (24201.0,2.229592610092368e-5)
            (24301.0,2.2267637177719735e-5)
            (24401.0,2.2268808606895618e-5)
            (24501.0,2.2325035388348624e-5)
            (24601.0,2.2308839106699452e-5)
            (24701.0,2.2256881493376568e-5)
            (24801.0,2.229226265626494e-5)
            (24901.0,2.2241894839680754e-5)
            (25001.0,2.2209049348020926e-5)
            (25101.0,2.2221012841328047e-5)
            (25201.0,2.2315613023238257e-5)
            (25301.0,2.2532849470735528e-5)
            (25401.0,2.2488797185360454e-5)
            (25501.0,2.255646904814057e-5)
            (25601.0,2.259799475723412e-5)
            (25701.0,2.2533793526235968e-5)
            (25801.0,2.2507838366436772e-5)
            (25901.0,2.2473475837614387e-5)
            (26001.0,2.2472566342912614e-5)
            (26101.0,2.2449856260209344e-5)
            (26201.0,2.239107016066555e-5)
            (26301.0,2.233878694823943e-5)
            (26401.0,2.234217754448764e-5)
            (26501.0,2.2376656488631852e-5)
            (26601.0,2.246755138912704e-5)
            (26701.0,2.242591835965868e-5)
            (26801.0,2.2417492800741456e-5)
            (26901.0,2.23682673095027e-5)
            (27001.0,2.2316853574011475e-5)
            (27101.0,2.2374693799065426e-5)
            (27201.0,2.2369513317244127e-5)
            (27301.0,2.2328884369926527e-5)
            (27401.0,2.232355654996354e-5)
            (27501.0,2.2289894332061522e-5)
            (27601.0,2.2235277356230654e-5)
            (27701.0,2.233256964245811e-5)
            (27801.0,2.2386810087482445e-5)
            (27901.0,2.2329208150040358e-5)
            (28001.0,2.2314077796181664e-5)
            (28101.0,2.2363514290191233e-5)
            (28201.0,2.2490721676149406e-5)
            (28301.0,2.2452461053035222e-5)
            (28401.0,2.2452717530541122e-5)
            (28501.0,2.2420743334805593e-5)
            (28601.0,2.2382151655619964e-5)
            (28701.0,2.2344338503899053e-5)
            (28801.0,2.2324344172375277e-5)
            (28901.0,2.2414882550947368e-5)
            (29001.0,2.2457203158410266e-5)
            (29101.0,2.2637837901129387e-5)
            (29201.0,2.26263018703321e-5)
            (29301.0,2.2645162971457466e-5)
            (29401.0,2.2602462195209228e-5)
            (29501.0,2.2582407837035134e-5)
            (29601.0,2.256088555441238e-5)
            (29701.0,2.2703508875565603e-5)
            (29801.0,2.2691358026349917e-5)
            (29901.0,2.2766447727917694e-5)
            (30001.0,2.2784304746892303e-5)
            (30101.0,2.2749391064280644e-5)
            (30201.0,2.274472535646055e-5)
            (30301.0,2.2706833988195285e-5)
            (30401.0,2.271087942062877e-5)
            (30501.0,2.2708900360157713e-5)
            (30601.0,2.265542389068287e-5)
            (30701.0,2.2656808141618967e-5)
            (30801.0,2.2620755771640688e-5)
            (30901.0,2.2598902432946488e-5)
            (31001.0,2.2555967007065192e-5)
            (31101.0,2.25262683670735e-5)
            (31201.0,2.25336552830413e-5)
            (31301.0,2.2532740331371315e-5)
            (31401.0,2.254359787912108e-5)
            (31501.0,2.2519336198456585e-5)
            (31601.0,2.2517402612720616e-5)
            (31701.0,2.2533700757776387e-5)
            (31801.0,2.2536265532835387e-5)
            (31901.0,2.258931999676861e-5)
            (32001.0,2.257106280012522e-5)
            (32101.0,2.2560150682693347e-5)
            (32201.0,2.2544481907971203e-5)
            (32301.0,2.2562355297850445e-5)
            (32401.0,2.2508989786729217e-5)
            (32501.0,2.2469452233053744e-5)
            (32601.0,2.2474825527751818e-5)
            (32701.0,2.244951610919088e-5)
            (32801.0,2.255839717690833e-5)
            (32901.0,2.2578477000934072e-5)
            (33001.0,2.2602111130254343e-5)
            (33101.0,2.2560407160199247e-5)
            (33201.0,2.2556307158083655e-5)
            (33301.0,2.2517831894219853e-5)
            (33401.0,2.2530530259246007e-5)
            (33501.0,2.2504955268232152e-5)
            (33601.0,2.252636113553308e-5)
            (33701.0,2.2600645024795085e-5)
            (33801.0,2.2606360289501026e-5)
            (33901.0,2.2584927137359045e-5)
            (34001.0,2.2614340196014382e-5)
            (34101.0,2.260328983538784e-5)
            (34201.0,2.2654374333797023e-5)
            (34301.0,2.2709382392349653e-5)
            (34401.0,2.2695179723086767e-5)
            (34501.0,2.2663130948785692e-5)
            (34601.0,2.263547867187299e-5)
            (34701.0,2.262242378492374e-5)
            (34801.0,2.263885471620597e-5)
            (34901.0,2.2627074940828606e-5)
            (35001.0,2.264918657601811e-5)
            (35101.0,2.263590067741461e-5)
            (35201.0,2.2626467398367822e-5)
            (35301.0,2.2634101696894504e-5)
            (35401.0,2.2629945306107402e-5)
            (35501.0,2.2605452613788657e-5)
            (35601.0,2.258860331494361e-5)
            (35701.0,2.2635986169916578e-5)
            (35801.0,2.2630654711974785e-5)
            (35901.0,2.2698939574183896e-5)
            (36001.0,2.279434193042107e-5)
            (36101.0,2.284135734953452e-5)
            (36201.0,2.2881784389028326e-5)
            (36301.0,2.292791396030225e-5)
            (36401.0,2.3035618141875602e-5)
            (36501.0,2.303219480381813e-5)
            (36601.0,2.3041991880745627e-5)
            (36701.0,2.305000089108944e-5)
            (36801.0,2.3069635062711313e-5)
            (36901.0,2.308380680915434e-5)
            (37001.0,2.3125761799747124e-5)
            (37101.0,2.3165626771515235e-5)
            (37201.0,2.3184089513961226e-5)
            (37301.0,2.32176771532977e-5)
            (37401.0,2.3223476091516204e-5)
            (37501.0,2.3190143110696226e-5)
            (37601.0,2.3251373931998387e-5)
            (37701.0,2.3216571207740344e-5)
            (37801.0,2.3198781491373666e-5)
            (37901.0,2.3184806195786223e-5)
            (38001.0,2.315297388122417e-5)
            (38101.0,2.317570942977909e-5)
            (38201.0,2.313642471563071e-5)
            (38301.0,2.315695383003913e-5)
            (38401.0,2.313506047357805e-5)
            (38501.0,2.3107088054530323e-5)
            (38601.0,2.3110389520297758e-5)
            (38701.0,2.3118944227462634e-5)
            (38801.0,2.312250762770418e-5)
            (38901.0,2.308858893229626e-5)
            (39001.0,2.3073083866620436e-5)
            (39101.0,2.302630673511885e-5)
            (39201.0,2.302496250194963e-5)
            (39301.0,2.3028926079859957e-5)
            (39401.0,2.3008056814433075e-5)
            (39501.0,2.2976364562055096e-5)
            (39601.0,2.2949549020268023e-5)
            (39701.0,2.2938873371458612e-5)
            (39801.0,2.2925669327378273e-5)
            (39901.0,2.2915035515325144e-5)
            (40001.0,2.2939624614082277e-5)
            (40101.0,2.292500175826717e-5)
            (40201.0,2.2914051442057826e-5)
            (40301.0,2.2934556909603998e-5)
            (40401.0,2.2928825273993425e-5)
            (40501.0,2.292768840561621e-5)
            (40601.0,2.2969234123593196e-5)
            (40701.0,2.2955058739171363e-5)
            (40801.0,2.2943913791095838e-5)
            (40901.0,2.294290970894508e-5)
            (41001.0,2.293703073519282e-5)
            (41101.0,2.298992512805853e-5)
            (41201.0,2.2981610527494922e-5)
            (41301.0,2.2958152840146795e-5)
            (41401.0,2.298227627761662e-5)
            (41501.0,2.2970772988628596e-5)
            (41601.0,2.2978261768002994e-5)
            (41701.0,2.3025666450848803e-5)
            (41801.0,2.304524059582036e-5)
            (41901.0,2.3054331904859282e-5)
            (42001.0,2.3096248696674593e-5)
            (42101.0,2.308053444721736e-5)
            (42201.0,2.3139735276345164e-5)
            (42301.0,2.3111722839530557e-5)
            (42401.0,2.309041883563623e-5)
            (42501.0,2.3063028493197635e-5)
            (42601.0,2.3046963178785518e-5)
            (42701.0,2.3060987587086856e-5)
            (42801.0,2.306415990460664e-5)
            (42901.0,2.3056050849845633e-5)
            (43001.0,2.3056549252942204e-5)
            (43101.0,2.30561872740509e-5)
            (43201.0,2.3117507225833833e-5)
            (43301.0,2.3105569198378362e-5)
            (43401.0,2.314545781700872e-5)
            (43501.0,2.316728568985127e-5)
            (43601.0,2.3154248992796056e-5)
            (43701.0,2.313978984602727e-5)
            (43801.0,2.313502409378998e-5)
            (43901.0,2.3109383619157597e-5)
            (44001.0,2.309670344402548e-5)
            (44101.0,2.3098295059753582e-5)
            (44201.0,2.3174605303211138e-5)
            (44301.0,2.3278653316083364e-5)
            (44401.0,2.326996036572382e-5)
            (44501.0,2.3245031115948223e-5)
            (44601.0,2.3232978492160328e-5)
            (44701.0,2.331896212126594e-5)
            (44801.0,2.332834446860943e-5)
            (44901.0,2.337382102268748e-5)
            (45001.0,2.3369495465885848e-5)
            (45101.0,2.344595304748509e-5)
            (45201.0,2.34687850024784e-5)
            (45301.0,2.346431210753508e-5)
            (45401.0,2.3468699509976432e-5)
            (45501.0,2.3460554075427353e-5)
            (45601.0,2.3482305550714955e-5)
            (45701.0,2.345800203329418e-5)
            (45801.0,2.3454887923435308e-5)
            (45901.0,2.3434335162164643e-5)
            (46001.0,2.3420481738867238e-5)
            (46101.0,2.3466633138014004e-5)
            (46201.0,2.343351843592245e-5)
            (46301.0,2.3420649085892364e-5)
            (46401.0,2.343345113331452e-5)
            (46501.0,2.3418444470735267e-5)
            (46601.0,2.3388136469293386e-5)
            (46701.0,2.3362128558801487e-5)
            (46801.0,2.335306089662481e-5)
            (46901.0,2.3367170797428116e-5)
            (47001.0,2.3355582015938126e-5)
            (47101.0,2.3375792807200924e-5)
            (47201.0,2.335512181161903e-5)
            (47301.0,2.338199738005642e-5)
            (47401.0,2.3418862838298082e-5)
            (47501.0,2.3409020286635496e-5)
            (47601.0,2.3412145310430788e-5)
            (47701.0,2.343935557291843e-5)
            (47801.0,2.3442271412932314e-5)
            (47901.0,2.3463011530111544e-5)
            (48001.0,2.3502445401391014e-5)
            (48101.0,2.3540935217170045e-5)
            (48201.0,2.3564163711853325e-5)
            (48301.0,2.3553340724902228e-5)
            (48401.0,2.3543132556369528e-5)
            (48501.0,2.3533608327852562e-5)
            (48601.0,2.3524205971625634e-5)
            (48701.0,2.3507067453465424e-5)
            (48801.0,2.356755612709094e-5)
            (48901.0,2.356431468797382e-5)
            (49001.0,2.356972254347056e-5)
            (49101.0,2.3561902708024718e-5)
            (49201.0,2.3594813683303073e-5)
            (49301.0,2.359931022510864e-5)
            (49401.0,2.3670654627494514e-5)
            (49501.0,2.3653305106563494e-5)
            (49601.0,2.363180465181358e-5)
            (49701.0,2.3639804567210376e-5)
            (49801.0,2.3618089471710846e-5)
            (49901.0,2.359146310482174e-5)
            (50001.0,2.357508310524281e-5)
            (50101.0,2.3587494069943205e-5)
            (50201.0,2.3617170882062055e-5)
            (50301.0,2.3631364456377923e-5)
            (50401.0,2.3630522264284082e-5)
            (50501.0,2.3609823983861133e-5)
            (50601.0,2.3622545995749533e-5)
            (50701.0,2.3685033738729544e-5)
            (50801.0,2.3675329430261627e-5)
            (50901.0,2.3667353161727078e-5)
            (51001.0,2.3680957383476198e-5)
            (51101.0,2.377430791966617e-5)
            (51201.0,2.3773987777531147e-5)
            (51301.0,2.379122088314034e-5)
            (51401.0,2.3777573005645536e-5)
            (51501.0,2.3770904590492137e-5)
            (51601.0,2.384525942034088e-5)
            (51701.0,2.3858086933614686e-5)
            (51801.0,2.3849566787248477e-5)
            (51901.0,2.3844584575272165e-5)
            (52001.0,2.3833330487832427e-5)
            (52101.0,2.3842536393203773e-5)
            (52201.0,2.392366513959132e-5)
            (52301.0,2.3926473659230396e-5)
            (52401.0,2.392924034211319e-5)
            (52501.0,2.394483090029098e-5)
            (52601.0,2.394592229393311e-5)
            (52701.0,2.396350828348659e-5)
            (52801.0,2.3943241103552282e-5)
            (52901.0,2.3936092475196347e-5)
            (53001.0,2.3943759515532292e-5)
            (53101.0,2.393320028204471e-5)
            (53201.0,2.394414332229644e-5)
            (53301.0,2.3951590264914557e-5)
            (53401.0,2.3927555957925506e-5)
            (53501.0,2.3936594516271725e-5)
            (53601.0,2.3935845092637464e-5)
            (53701.0,2.3944176064105704e-5)
            (53801.0,2.394804687355645e-5)
            (53901.0,2.3938342565088533e-5)
            (54001.0,2.3958500605658628e-5)
            (54101.0,2.3945336579345167e-5)
            (54201.0,2.3934326236485504e-5)
            (54301.0,2.3912489268695936e-5)
            (54401.0,2.4017830583034083e-5)
            (54501.0,2.4026494429563172e-5)
            (54601.0,2.403013604634907e-5)
            (54701.0,2.4019245756790042e-5)
            (54801.0,2.4012511858018115e-5)
            (54901.0,2.4022390789468773e-5)
            (55001.0,2.4077666239463724e-5)
            (55101.0,2.40767822106136e-5)
            (55201.0,2.412057619949337e-5)
            (55301.0,2.410571869404521e-5)
            (55401.0,2.413241054455284e-5)
            (55501.0,2.412663343420718e-5)
            (55601.0,2.4127997676259838e-5)
            (55701.0,2.4111903258017264e-5)
            (55801.0,2.4111888706102036e-5)
            (55901.0,2.4305332772200927e-5)
            (56001.0,2.436068098177202e-5)
            (56101.0,2.4358696464332752e-5)
            (56201.0,2.4356229914701544e-5)
            (56301.0,2.439621130179148e-5)
            (56401.0,2.442548247927334e-5)
            (56501.0,2.440627031319309e-5)
            (56601.0,2.445185964461416e-5)
            (56701.0,2.4459357518935576e-5)
            (56801.0,2.445248537696898e-5)
            (56901.0,2.4465825845254585e-5)
            (57001.0,2.4458106054225937e-5)
            (57101.0,2.445997961331159e-5)
            (57201.0,2.4482676963089034e-5)
            (57301.0,2.4542870960431173e-5)
            (57401.0,2.4537230274290778e-5)
            (57501.0,2.4541106540709734e-5)
            (57601.0,2.4548678993596695e-5)
            (57701.0,2.453875458741095e-5)
            (57801.0,2.4539249352528714e-5)
            (57901.0,2.454961577313952e-5)
            (58001.0,2.454156128806062e-5)
            (58101.0,2.451831824146211e-5)
            (58201.0,2.4571743779233657e-5)
            (58301.0,2.455985486449208e-5)
            (58401.0,2.458552444295492e-5)
            (58501.0,2.4585466235294007e-5)
            (58601.0,2.4605036742286757e-5)
            (58701.0,2.4651588319102302e-5)
            (58801.0,2.4667268007760867e-5)
            (58901.0,2.468994898663368e-5)
            (59001.0,2.4674684027559124e-5)
            (59101.0,2.4657478206790984e-5)
            (59201.0,2.465680881869048e-5)
            (59301.0,2.464888348185923e-5)
            (59401.0,2.4665281671332195e-5)
            (59501.0,2.4654558728798293e-5)
            (59601.0,2.4646356905577704e-5)
            (59701.0,2.5108398403972387e-5)
            (59801.0,2.5091872885241173e-5)
            (59901.0,2.5081279090954922e-5)
            (60001.0,2.508564830350224e-5)
            (60101.0,2.5127572371275164e-5)
            (60201.0,2.5116081815212965e-5)
            (60301.0,2.510746162442956e-5)
            (60401.0,2.5099459890043363e-5)
            (60501.0,2.5134231691481546e-5)
            (60601.0,2.513989784347359e-5)
            (60701.0,2.5121093131019734e-5)
            (60801.0,2.518061410228256e-5)
            (60901.0,2.5188166546286084e-5)
            (61001.0,2.5184617697959766e-5)
            (61101.0,2.5200273739756085e-5)
            (61201.0,2.5184603146044537e-5)
            (61301.0,2.5211260435753502e-5)
            (61401.0,2.5207880753441714e-5)
            (61501.0,2.5223020202247426e-5)
            (61601.0,2.520316411391832e-5)
            (61701.0,2.5188701329170726e-5)
            (61801.0,2.520968519093003e-5)
            (61901.0,2.519188819860574e-5)
            (62001.0,2.520076850487385e-5)
            (62101.0,2.52358822763199e-5)
            (62201.0,2.5224677301594056e-5)
            (62301.0,2.521339411032386e-5)
            (62401.0,2.5222467229468748e-5)
            (62501.0,2.5254552383557893e-5)
            (62601.0,2.523541661503259e-5)
            (62701.0,2.5233433916582726e-5)
            (62801.0,2.5251569240936078e-5)
            (62901.0,2.530277197365649e-5)
            (63001.0,2.5285649826400913e-5)
            (63101.0,2.5279903638875112e-5)
            (63201.0,2.5261786504415795e-5)
            (63301.0,2.524791307223495e-5)
            (63401.0,2.528069853724446e-5)
            (63501.0,2.5280914996983483e-5)
            (63601.0,2.5274517611251213e-5)
            (63701.0,2.5284225557697937e-5)
            (63801.0,2.5264525902457535e-5)
            (63901.0,2.5253695639548823e-5)
            (64001.0,2.5232520783902146e-5)
            (64101.0,2.524441879359074e-5)
            (64201.0,2.522297108953353e-5)
            (64301.0,2.5339959393022582e-5)
            (64401.0,2.5314377126051113e-5)
            (64501.0,2.5304918381152675e-5)
            (64601.0,2.5295084924437106e-5)
            (64701.0,2.5280649424530566e-5)
            (64801.0,2.5273886421928182e-5)
            (64901.0,2.5278990506194532e-5)
            (65001.0,2.526988464524038e-5)
            (65101.0,2.5260733309551142e-5)
            (65201.0,2.5304912924184464e-5)
            (65301.0,2.532376311137341e-5)
            (65401.0,2.5349678253405727e-5)
            (65501.0,2.5346485927002504e-5)
            (65601.0,2.5346311304019764e-5)
            (65701.0,2.5338915293104947e-5)
            (65801.0,2.533894803491421e-5)
            (65901.0,2.5324785383418202e-5)
            (66001.0,2.5309098418802023e-5)
            (66101.0,2.531374411773868e-5)
            (66201.0,2.5303112124674954e-5)
            (66301.0,2.5321012799395248e-5)
            (66401.0,2.5339069907204248e-5)
            (66501.0,2.535611201892607e-5)
            (66601.0,2.533924453018699e-5)
            (66701.0,2.545206734794192e-5)
            (66801.0,2.5457306037424132e-5)
            (66901.0,2.5465735234320164e-5)
            (67001.0,2.5529941922286525e-5)
            (67101.0,2.552521982579492e-5)
            (67201.0,2.555721403041389e-5)
            (67301.0,2.5538076442899182e-5)
            (67401.0,2.553439662733581e-5)
            (67501.0,2.5534231099300086e-5)
            (67601.0,2.5547629775246605e-5)
            (67701.0,2.554148159106262e-5)
            (67801.0,2.5535806344123557e-5)
            (67901.0,2.5526376703055575e-5)
            (68001.0,2.552590194682125e-5)
            (68101.0,2.5508550606900826e-5)
            (68201.0,2.5538061890983954e-5)
            (68301.0,2.554535421950277e-5)
            (68401.0,2.5546625693095848e-5)
            (68501.0,2.5537319743307307e-5)
            (68601.0,2.552812293288298e-5)
            (68701.0,2.551460056565702e-5)
            (68801.0,2.5531198843964376e-5)
            (68901.0,2.555158243922051e-5)
            (69001.0,2.5532190193189308e-5)
            (69101.0,2.5540564820403233e-5)
            (69201.0,2.553279591666069e-5)
            (69301.0,2.5544562959112227e-5)
            (69401.0,2.55443446803838e-5)
            (69501.0,2.5545294192852452e-5)
            (69601.0,2.554104503360577e-5)
            (69701.0,2.5526427634758875e-5)
            (69801.0,2.5528162950649858e-5)
            (69901.0,2.5566147087374702e-5)
            (70001.0,2.557339939812664e-5)
            (70101.0,2.55962077062577e-5)
            (70201.0,2.558320375101175e-5)
            (70301.0,2.561155088187661e-5)
            (70401.0,2.5598463253118098e-5)
            (70501.0,2.5601339075365104e-5)
            (70601.0,2.559168206062168e-5)
            (70701.0,2.5590145014575683e-5)
            (70801.0,2.5606732378946617e-5)
            (70901.0,2.5653880584286526e-5)
            (71001.0,2.564533133408986e-5)
            (71101.0,2.5654520868556574e-5)
            (71201.0,2.565714567026589e-5)
            (71301.0,2.5655530407675542e-5)
            (71401.0,2.5650904717622325e-5)
            (71501.0,2.565677641541697e-5)
            (71601.0,2.5635203201090917e-5)
            (71701.0,2.5627636205172166e-5)
            (71801.0,2.563043381087482e-5)
            (71901.0,2.5620985979912803e-5)
            (72001.0,2.560521534178406e-5)
            (72101.0,2.5614246624172665e-5)
            (72201.0,2.5611861929064617e-5)
            (72301.0,2.561865585448686e-5)
            (72401.0,2.5616676794015802e-5)
            (72501.0,2.5760673452168703e-5)
            (72601.0,2.5748788175405934e-5)
            (72701.0,2.5777486371225677e-5)
            (72801.0,2.5764738893485628e-5)
            (72901.0,2.5782768716453575e-5)
            (73001.0,2.5785775505937636e-5)
            (73101.0,2.586212031019386e-5)
            (73201.0,2.5873636332107708e-5)
            (73301.0,2.5857782020466402e-5)
            (73401.0,2.5878378437482752e-5)
            (73501.0,2.586513255664613e-5)
            (73601.0,2.5866469513857737e-5)
            (73701.0,2.5884506612783298e-5)
            (73801.0,2.5870327590382658e-5)
            (73901.0,2.5871840989566408e-5)
            (74001.0,2.5880945031531155e-5)
            (74101.0,2.586605478427373e-5)
            (74201.0,2.5887096853693947e-5)
            (74301.0,2.591620068415068e-5)
            (74401.0,2.6019493816420436e-5)
            (74501.0,2.6027541025541723e-5)
            (74601.0,2.6053730834973976e-5)
            (74701.0,2.6051318855024874e-5)
            (74801.0,2.6046778657473624e-5)
            (74901.0,2.6052857720060274e-5)
            (75001.0,2.6066612917929888e-5)
            (75101.0,2.6078594601131044e-5)
            (75201.0,2.6066811187774874e-5)
            (75301.0,2.6070880267070606e-5)
            (75401.0,2.606802991067525e-5)
            (75501.0,2.6074101697304286e-5)
            (75601.0,2.6075271307490766e-5)
            (75701.0,2.6075635105371475e-5)
            (75801.0,2.6078681912622415e-5)
            (75901.0,2.6068930310430005e-5)
            (76001.0,2.6081488613272086e-5)
            (76101.0,2.6145498850382864e-5)
            (76201.0,2.6140816771658137e-5)
            (76301.0,2.6138677640119568e-5)
            (76401.0,2.6141677153646015e-5)
            (76501.0,2.6135938242077827e-5)
            (76601.0,2.6136311134905554e-5)
            (76701.0,2.6160323614021763e-5)
            (76801.0,2.615499215607997e-5)
            (76901.0,2.6168767362833023e-5)
            (77001.0,2.6163048460148275e-5)
            (77101.0,2.6160258130403236e-5)
            (77201.0,2.616842175484635e-5)
            (77301.0,2.6160580091527663e-5)
            (77401.0,2.619026054162532e-5)
            (77501.0,2.6204017558484338e-5)
            (77601.0,2.6196707040071487e-5)
            (77701.0,2.619277438498102e-5)
            (77801.0,2.618792677822057e-5)
            (77901.0,2.6195111786364578e-5)
            (78001.0,2.6233890821458772e-5)
            (78101.0,2.6234574761474505e-5)
            (78201.0,2.6230374714941718e-5)
            (78301.0,2.6236753910779953e-5)
            (78401.0,2.6228552087559365e-5)
            (78501.0,2.6231657102471218e-5)
            (78601.0,2.623226828291081e-5)
            (78701.0,2.6218316634185612e-5)
            (78801.0,2.6274352421751246e-5)
            (78901.0,2.6278610675944947e-5)
            (79001.0,2.628257789183408e-5)
            (79101.0,2.6289611923857592e-5)
            (79201.0,2.629651498864405e-5)
            (79301.0,2.6290130335837603e-5)
            (79401.0,2.6281477403244935e-5)
            (79501.0,2.6270321541232988e-5)
            (79601.0,2.626477726153098e-5)
            (79701.0,2.627571848279331e-5)
            (79801.0,2.6272022296325304e-5)
            (79901.0,2.6269666705047712e-5)
            (80001.0,2.627001413202379e-5)
            (80101.0,2.627632420626469e-5)
            (80201.0,2.6269874069839716e-5)
            (80301.0,2.6260464437655173e-5)
            (80401.0,2.625779052323196e-5)
            (80501.0,2.6258658181177452e-5)
            (80601.0,2.6277517463313416e-5)
            (80701.0,2.625976594572421e-5)
            (80801.0,2.6298981538275257e-5)
            (80901.0,2.6297286240151152e-5)
            (81001.0,2.633738586155232e-5)
            (81101.0,2.6332418201491237e-5)
            (81201.0,2.635599230416119e-5)
            (81301.0,2.6349222025601193e-5)
            (81401.0,2.6366396923549473e-5)
            (81501.0,2.635944474604912e-5)
            (81601.0,2.6372737920610234e-5)
            (81701.0,2.6397483452456072e-5)
            (81801.0,2.6391804567538202e-5)
            (81901.0,2.6390309358248487e-5)
            (82001.0,2.639535887283273e-5)
            (82101.0,2.6406065444462e-5)
            (82201.0,2.640551610966213e-5)
            (82301.0,2.6410565624246374e-5)
            (82401.0,2.640127422637306e-5)
            (82501.0,2.6402698495076038e-5)
            (82601.0,2.640480852278415e-5)
            (82701.0,2.6399589842185378e-5)
            (82801.0,2.63964211626444e-5)
            (82901.0,2.638791011122521e-5)
            (83001.0,2.6392324798507616e-5)
            (83101.0,2.6383853764855303e-5)
            (83201.0,2.638808473420795e-5)
            (83301.0,2.638851583469659e-5)
            (83401.0,2.63888796325773e-5)
            (83501.0,2.6398434783914126e-5)
            (83601.0,2.640171442180872e-5)
            (83701.0,2.639812919369433e-5)
            (83801.0,2.6420873837196268e-5)
            (83901.0,2.641686296556145e-5)
            (84001.0,2.6406796678202227e-5)
            (84101.0,2.6439820430823602e-5)
            (84201.0,2.643510561028961e-5)
            (84301.0,2.6428799174027517e-5)
            (84401.0,2.6446385163581e-5)
            (84501.0,2.6433723178342916e-5)
            (84601.0,2.6436022380948998e-5)
            (84701.0,2.643250991241075e-5)
            (84801.0,2.644692358444445e-5)
            (84901.0,2.6443443857715465e-5)
            (85001.0,2.644448250066489e-5)
            (85101.0,2.6439538487466052e-5)
            (85201.0,2.6447178242960945e-5)
            (85301.0,2.64390491793165e-5)
            (85401.0,2.642950312292669e-5)
            (85501.0,2.6439171051606536e-5)
            (85601.0,2.6438525310368277e-5)
            (85701.0,2.643519292178098e-5)
            (85801.0,2.642993422341533e-5)
            (85901.0,2.643334119056817e-5)
            (86001.0,2.643317566253245e-5)
            (86101.0,2.6428748242324218e-5)
            (86201.0,2.6429412173456512e-5)
            (86301.0,2.644395499373786e-5)
            (86401.0,2.643003244884312e-5)
            (86501.0,2.647440487635322e-5)
            (86601.0,2.6465204427950084e-5)
            (86701.0,2.647185101523064e-5)
            (86801.0,2.6478362997295335e-5)
            (86901.0,2.6475981940166093e-5)
            (87001.0,2.646553002705332e-5)
            (87101.0,2.646220127644483e-5)
            (87201.0,2.6466170311323367e-5)
            (87301.0,2.6461528250365518e-5)
            (87401.0,2.646880784595851e-5)
            (87501.0,2.6467780116945505e-5)
            (87601.0,2.6463039830559865e-5)
            (87701.0,2.6471714591025375e-5)
            (87801.0,2.6466430426808074e-5)
            (87901.0,2.6465373593964614e-5)
            (88001.0,2.6454688850208186e-5)
            (88101.0,2.6451549274497665e-5)
            (88201.0,2.6449866709299386e-5)
            (88301.0,2.6434034225530922e-5)
            (88401.0,2.6434927349328063e-5)
            (88501.0,2.643030347826425e-5)
            (88601.0,2.644260530360043e-5)
            (88701.0,2.6461901143193245e-5)
            (88801.0,2.6460746084921993e-5)
            (88901.0,2.6461999368621036e-5)
            (89001.0,2.647119436005596e-5)
            (89101.0,2.6469740987522528e-5)
            (89201.0,2.6471700039110146e-5)
            (89301.0,2.646373468451202e-5)
            (89401.0,2.6453966711414978e-5)
            (89501.0,2.645347012730781e-5)
            (89601.0,2.645665153977461e-5)
            (89701.0,2.645429594849702e-5)
            (89801.0,2.645640961418394e-5)
            (89901.0,2.6447174604982138e-5)
            (90001.0,2.6448688004165888e-5)
            (90101.0,2.6527533918851987e-5)
            (90201.0,2.652163129823748e-5)
            (90301.0,2.6513420380069874e-5)
            (90401.0,2.6507932489039376e-5)
            (90501.0,2.651016075105872e-5)
            (90601.0,2.6513138436712325e-5)
            (90701.0,2.6511954274610616e-5)
            (90801.0,2.650248643476516e-5)
            (90901.0,2.652455077623017e-5)
            (91001.0,2.651888098625932e-5)
            (91101.0,2.6514928322285414e-5)
            (91201.0,2.6522455300437286e-5)
            (91301.0,2.6516359866946004e-5)
            (91401.0,2.6534447897574864e-5)
            (91501.0,2.6532215997576714e-5)
            (91601.0,2.6535239157965407e-5)
            (91701.0,2.6523466658545658e-5)
            (91801.0,2.65165635937592e-5)
            (91901.0,2.6527788577368483e-5)
            (92001.0,2.6539371901890263e-5)
            (92101.0,2.6528728994890116e-5)
            (92201.0,2.653917545103468e-5)
            (92301.0,2.654060699569527e-5)
            (92401.0,2.6540536055108532e-5)
            (92501.0,2.6535208235145546e-5)
            (92601.0,2.6546365916146897e-5)
            (92701.0,2.6545594664639793e-5)
            (92801.0,2.653778028616216e-5)
            (92901.0,2.6532119591138326e-5)
            (93001.0,2.6529902243055403e-5)
            (93101.0,2.6523126507527195e-5)
            (93201.0,2.652315015438944e-5)
            (93301.0,2.652174953254871e-5)
            (93401.0,2.651996874192264e-5)
            (93501.0,2.6526326109888032e-5)
            (93601.0,2.6533554773777723e-5)
            (93701.0,2.6566238375380635e-5)
            (93801.0,2.6563755454844795e-5)
            (93901.0,2.6572321075946093e-5)
            (94001.0,2.6561097911326215e-5)
            (94101.0,2.656468677741941e-5)
            (94201.0,2.6559539037407376e-5)
            (94301.0,2.655212847457733e-5)
            (94401.0,2.6555240765446797e-5)
            (94501.0,2.6558529498288408e-5)
            (94601.0,2.6545272703515366e-5)
            (94701.0,2.654566560522653e-5)
            (94801.0,2.654300260473974e-5)
            (94901.0,2.6541098122834228e-5)
            (95001.0,2.6542305931798182e-5)
            (95101.0,2.6541587430983782e-5)
            (95201.0,2.6561314371065237e-5)
            (95301.0,2.6567286113277078e-5)
            (95401.0,2.6572573915473185e-5)
            (95501.0,2.657804907357786e-5)
            (95601.0,2.657361255842261e-5)
            (95701.0,2.65738635789603e-5)
            (95801.0,2.661526741576381e-5)
            (95901.0,2.664149724296294e-5)
            (96001.0,2.6634599635144696e-5)
            (96101.0,2.6635820177034475e-5)
            (96201.0,2.6643319870345294e-5)
            (96301.0,2.6637168048182502e-5)
            (96401.0,2.663309896888677e-5)
            (96501.0,2.6635019821696915e-5)
            (96601.0,2.6654242901713587e-5)
            (96701.0,2.664904241100885e-5)
            (96801.0,2.6647448976291344e-5)
            (96901.0,2.66568149527302e-5)
            (97001.0,2.6646550395525992e-5)
            (97101.0,2.6645197067409754e-5)
            (97201.0,2.66433235083241e-5)
            (97301.0,2.664059320522938e-5)
            (97401.0,2.6638237613951787e-5)
            (97501.0,2.6655930923880078e-5)
            (97601.0,2.6652205633581616e-5)
            (97701.0,2.664841667865403e-5)
            (97801.0,2.6635234462446533e-5)
            (97901.0,2.6633901143213734e-5)
            (98001.0,2.6639774659997784e-5)
            (98101.0,2.6640651412890293e-5)
            (98201.0,2.6642072043614462e-5)
            (98301.0,2.663925988599658e-5)
            (98401.0,2.6645971956895664e-5)
            (98501.0,2.6652600354282185e-5)
            (98601.0,2.6646919650374912e-5)
            (98701.0,2.6649131541489623e-5)
            (98801.0,2.668327397259418e-5)
            (98901.0,2.6674857508623973e-5)
            (99001.0,2.666504224180244e-5)
            (99101.0,2.6677700589061715e-5)
            (99201.0,2.6717349101090804e-5)
            (99301.0,2.670992944331374e-5)
            (99401.0,2.670548201422207e-5)
            (99501.0,2.6699737645685673e-5)
            (99601.0,2.670938556548208e-5)
            (99701.0,2.6700887246988714e-5)
            (99801.0,2.6690386221162044e-5)
            (99901.0,2.670521462277975e-5)
            (99901.0,2.4461263819830492e-5)
            (99801.0,2.4434644728899002e-5)
            (99701.0,2.4438713808194734e-5)
            (99601.0,2.444943856971804e-5)
            (99501.0,2.4440485503873788e-5)
            (99401.0,2.445746213197708e-5)
            (99301.0,2.4470104108331725e-5)
            (99201.0,2.4475937607348897e-5)
            (99101.0,2.4384009520872496e-5)
            (99001.0,2.4390810722252354e-5)
            (98901.0,2.4394290448981337e-5)
            (98801.0,2.4401979317190126e-5)
            (98701.0,2.4397797460551374e-5)
            (98601.0,2.4391159968217835e-5)
            (98501.0,2.439744093862828e-5)
            (98401.0,2.4380937247769907e-5)
            (98301.0,2.4380155082326382e-5)
            (98201.0,2.4378816306125373e-5)
            (98101.0,2.4378516172873788e-5)
            (98001.0,2.437312650727108e-5)
            (97901.0,2.435369970044121e-5)
            (97801.0,2.4345903511857614e-5)
            (97701.0,2.4356020730920136e-5)
            (97601.0,2.4362478143302724e-5)
            (97501.0,2.437233524688054e-5)
            (97401.0,2.4361595933442004e-5)
            (97301.0,2.4355293135158718e-5)
            (97201.0,2.434896487102378e-5)
            (97101.0,2.4358123482670635e-5)
            (97001.0,2.4356029825867154e-5)
            (96901.0,2.4366214347537607e-5)
            (96801.0,2.437584407743998e-5)
            (96701.0,2.4371722247451544e-5)
            (96601.0,2.4372293410124257e-5)
            (96501.0,2.4371580366278067e-5)
            (96401.0,2.436437898722943e-5)
            (96301.0,2.435856185911689e-5)
            (96201.0,2.4366781872231513e-5)
            (96101.0,2.4370629034820013e-5)
            (96001.0,2.436710383335594e-5)
            (95901.0,2.4370741812163033e-5)
            (95801.0,2.435736132611055e-5)
            (95701.0,2.42511468968587e-5)
            (95601.0,2.42580208578147e-5)
            (95501.0,2.4251843569800258e-5)
            (95401.0,2.4223725631600246e-5)
            (95301.0,2.4215803932747804e-5)
            (95201.0,2.420085911580827e-5)
            (95101.0,2.4181168555514887e-5)
            (95001.0,2.4168835807358846e-5)
            (94901.0,2.4154036509571597e-5)
            (94801.0,2.4158076485036872e-5)
            (94701.0,2.416287679807283e-5)
            (94601.0,2.414286973362323e-5)
            (94501.0,2.4153952836059034e-5)
            (94401.0,2.414322989352513e-5)
            (94301.0,2.4142042093444616e-5)
            (94201.0,2.4153028789442033e-5)
            (94101.0,2.4158338419510983e-5)
            (94001.0,2.4146222131093964e-5)
            (93901.0,2.4150163881131448e-5)
            (93801.0,2.415246854070574e-5)
            (93701.0,2.415405833744444e-5)
            (93601.0,2.4140723326127045e-5)
            (93501.0,2.4109143851092085e-5)
            (93401.0,2.411141394986771e-5)
            (93301.0,2.411200330243446e-5)
            (93201.0,2.4125021809595637e-5)
            (93101.0,2.4134875275194645e-5)
            (93001.0,2.4136706997524016e-5)
            (92901.0,2.4139630113495514e-5)
            (92801.0,2.413264155620709e-5)
            (92701.0,2.4138907974702306e-5)
            (92601.0,2.4139844754245132e-5)
            (92501.0,2.4143499103956856e-5)
            (92401.0,2.41395209741313e-5)
            (92301.0,2.4150660465238616e-5)
            (92201.0,2.415166818536818e-5)
            (92101.0,2.4132146791089326e-5)
            (92001.0,2.4138349544955418e-5)
            (91901.0,2.411422428849619e-5)
            (91801.0,2.409440276096575e-5)
            (91701.0,2.4101111193886027e-5)
            (91601.0,2.4113538529491052e-5)
            (91501.0,2.4113907784339972e-5)
            (91401.0,2.411310742900241e-5)
            (91301.0,2.4074875909718685e-5)
            (91201.0,2.4074808607110754e-5)
            (91101.0,2.4060112991719507e-5)
            (91001.0,2.4061118892859668e-5)
            (90901.0,2.4053575543803163e-5)
            (90801.0,2.405352279311046e-5)
            (90701.0,2.4059341740212403e-5)
            (90601.0,2.408009640930686e-5)
            (90501.0,2.40668814512901e-5)
            (90401.0,2.406488601991441e-5)
            (90301.0,2.4071250663837418e-5)
            (90201.0,2.4082617528620176e-5)
            (90101.0,2.40883236983791e-5)
            (90001.0,2.4039121854002587e-5)
            (89901.0,2.403359758318402e-5)
            (89801.0,2.403975850029383e-5)
            (89701.0,2.403085454716347e-5)
            (89601.0,2.4030763597693294e-5)
            (89501.0,2.4009006665437482e-5)
            (89401.0,2.4011907953536138e-5)
            (89301.0,2.401933124929201e-5)
            (89201.0,2.4025453967624344e-5)
            (89101.0,2.4003284124773927e-5)
            (89001.0,2.4011076675378717e-5)
            (88901.0,2.4008269974729046e-5)
            (88801.0,2.3999700715648942e-5)
            (88701.0,2.40050649154e-5)
            (88601.0,2.3976583179319277e-5)
            (88501.0,2.397569187451154e-5)
            (88401.0,2.3986980522749946e-5)
            (88301.0,2.398287870164495e-5)
            (88201.0,2.399854020040948e-5)
            (88101.0,2.3987693566596135e-5)
            (88001.0,2.397933894826565e-5)
            (87901.0,2.3990149202290922e-5)
            (87801.0,2.3982742277439684e-5)
            (87701.0,2.3997665266506374e-5)
            (87601.0,2.397395292064175e-5)
            (87501.0,2.3978198441909626e-5)
            (87401.0,2.3984113795449957e-5)
            (87301.0,2.3948839952936396e-5)
            (87201.0,2.3957731173140928e-5)
            (87101.0,2.3943590349517763e-5)
            (87001.0,2.395400224486366e-5)
            (86901.0,2.3967082597664557e-5)
            (86801.0,2.397258322162088e-5)
            (86701.0,2.396191848674789e-5)
            (86601.0,2.393489921814762e-5)
            (86501.0,2.3934759155963548e-5)
            (86401.0,2.3916276404634118e-5)
            (86301.0,2.392871283518616e-5)
            (86201.0,2.3919972591102123e-5)
            (86101.0,2.3930064344312996e-5)
            (86001.0,2.392620444879867e-5)
            (85901.0,2.392953319940716e-5)
            (85801.0,2.3933936972753145e-5)
            (85701.0,2.3938733647810295e-5)
            (85601.0,2.3947459339979105e-5)
            (85501.0,2.3946073270053603e-5)
            (85401.0,2.3943777705426328e-5)
            (85301.0,2.3950342438183725e-5)
            (85201.0,2.395784576947335e-5)
            (85101.0,2.3944465283420868e-5)
            (85001.0,2.3936498109833337e-5)
            (84901.0,2.395133014942985e-5)
            (84801.0,2.3951804905664176e-5)
            (84701.0,2.3907472495920956e-5)
            (84601.0,2.3902557586552575e-5)
            (84501.0,2.3907095965114422e-5)
            (84401.0,2.3913016775622964e-5)
            (84301.0,2.388637585681863e-5)
            (84201.0,2.3881913875811733e-5)
            (84101.0,2.387915264989715e-5)
            (84001.0,2.383453829679638e-5)
            (83901.0,2.38422944676131e-5)
            (83801.0,2.3846339900046587e-5)
            (83701.0,2.384758772677742e-5)
            (83601.0,2.385035259067081e-5)
            (83501.0,2.3827136828913353e-5)
            (83401.0,2.3833566956454888e-5)
            (83301.0,2.3821496142772958e-5)
            (83201.0,2.3825916287023574e-5)
            (83101.0,2.382236380071845e-5)
            (83001.0,2.3826311007724144e-5)
            (82901.0,2.3822914954507723e-5)
            (82801.0,2.383147511864081e-5)
            (82701.0,2.3834889361751266e-5)
            (82601.0,2.383956052653957e-5)
            (82501.0,2.382747879892122e-5)
            (82401.0,2.3798687834641896e-5)
            (82301.0,2.3793993022991344e-5)
            (82201.0,2.3791053536115214e-5)
            (82101.0,2.3782959033269435e-5)
            (82001.0,2.3775581212248653e-5)
            (81901.0,2.3759295800118707e-5)
            (81801.0,2.3765192963765003e-5)
            (81701.0,2.376377597101964e-5)
            (81601.0,2.3718233933323063e-5)
            (81501.0,2.369133653701283e-5)
            (81401.0,2.3682510800426826e-5)
            (81301.0,2.365375439694617e-5)
            (81201.0,2.3655167751712725e-5)
            (81101.0,2.364432111789938e-5)
            (81001.0,2.3648572096135467e-5)
            (80901.0,2.356687946303282e-5)
            (80801.0,2.355523429287132e-5)
            (80701.0,2.3521381081081927e-5)
            (80601.0,2.3535338186775334e-5)
            (80501.0,2.3512557163485326e-5)
            (80401.0,2.3503178454120643e-5)
            (80301.0,2.3481170501327142e-5)
            (80201.0,2.348960333620198e-5)
            (80101.0,2.348558700759895e-5)
            (80001.0,2.347229019505903e-5)
            (79901.0,2.348512498429045e-5)
            (79801.0,2.3480413801735267e-5)
            (79701.0,2.3469794541597366e-5)
            (79601.0,2.3470372980227694e-5)
            (79501.0,2.3459913791157305e-5)
            (79401.0,2.3465105186915025e-5)
            (79301.0,2.3476082787965424e-5)
            (79201.0,2.3469692678190768e-5)
            (79101.0,2.3481059542973526e-5)
            (79001.0,2.3469767256756313e-5)
            (78901.0,2.3458578652935103e-5)
            (78801.0,2.3437725758412853e-5)
            (78701.0,2.3411444999510422e-5)
            (78601.0,2.3423628590535372e-5)
            (78501.0,2.3403865270665847e-5)
            (78401.0,2.3421767764375545e-5)
            (78301.0,2.3421402147505432e-5)
            (78201.0,2.3429351131198928e-5)
            (78101.0,2.3422509912052192e-5)
            (78001.0,2.341684012208134e-5)
            (77901.0,2.3404762032441795e-5)
            (77801.0,2.3412383598042652e-5)
            (77701.0,2.3400807549478486e-5)
            (77601.0,2.339549973839894e-5)
            (77501.0,2.339661841688212e-5)
            (77401.0,2.3437696654582396e-5)
            (77301.0,2.3392296498059295e-5)
            (77201.0,2.3407841581501998e-5)
            (77101.0,2.338771264476236e-5)
            (77001.0,2.3394066374748945e-5)
            (76901.0,2.3395399693981744e-5)
            (76801.0,2.338398371648509e-5)
            (76701.0,2.3390417482005432e-5)
            (76601.0,2.3364358639810234e-5)
            (76501.0,2.335497447347734e-5)
            (76401.0,2.3351120034931228e-5)
            (76301.0,2.33426417253213e-5)
            (76201.0,2.3335986043093726e-5)
            (76101.0,2.333704469492659e-5)
            (76001.0,2.3342683562077582e-5)
            (75901.0,2.3334830984822474e-5)
            (75801.0,2.3337102902587503e-5)
            (75701.0,2.3336046069744043e-5)
            (75601.0,2.3364431399386376e-5)
            (75501.0,2.3346106900135055e-5)
            (75401.0,2.3342285203398205e-5)
            (75301.0,2.332203439436853e-5)
            (75201.0,2.3320149921346456e-5)
            (75101.0,2.3331636839429848e-5)
            (75001.0,2.327970832993742e-5)
            (74901.0,2.326678077224642e-5)
            (74801.0,2.3275217245100066e-5)
            (74701.0,2.326642606931273e-5)
            (74601.0,2.3237198547576554e-5)
            (74501.0,2.3202223019325174e-5)
            (74401.0,2.3194937966763973e-5)
            (74301.0,2.290271731908433e-5)
            (74201.0,2.2898846509633586e-5)
            (74101.0,2.2894797439221293e-5)
            (74001.0,2.290691372763831e-5)
            (73901.0,2.2875758077134378e-5)
            (73801.0,2.2858595912111923e-5)
            (73701.0,2.2871287001180463e-5)
            (73601.0,2.283962930960115e-5)
            (73501.0,2.2830203306511976e-5)
            (73401.0,2.2831183741800487e-5)
            (73301.0,2.2814510884927586e-5)
            (73201.0,2.282227978867013e-5)
            (73101.0,2.2828669898444787e-5)
            (73001.0,2.2797146812081337e-5)
            (72901.0,2.2782598534831777e-5)
            (72801.0,2.273971404065378e-5)
            (72701.0,2.275145197927486e-5)
            (72601.0,2.266356568725314e-5)
            (72501.0,2.2674612409900874e-5)
            (72401.0,2.2705404262524098e-5)
            (72301.0,2.2691956473863684e-5)
            (72201.0,2.267186573590152e-5)
            (72101.0,2.2679952962789685e-5)
            (72001.0,2.266870615130756e-5)
            (71901.0,2.267907802888658e-5)
            (71801.0,2.2668829842587e-5)
            (71701.0,2.266568480990827e-5)
            (71601.0,2.2661573893856257e-5)
            (71501.0,2.2678845198242925e-5)
            (71401.0,2.265412695123814e-5)
            (71301.0,2.2654630811302923e-5)
            (71201.0,2.2674808860756457e-5)
            (71101.0,2.2654287022305652e-5)
            (71001.0,2.2657552108285017e-5)
            (70901.0,2.2666836230200715e-5)
            (70801.0,2.263180067529902e-5)
            (70701.0,2.2619851733907126e-5)
            (70601.0,2.2613752662437037e-5)
            (70501.0,2.2615833586314693e-5)
            (70401.0,2.260812107124366e-5)
            (70301.0,2.2621328753302805e-5)
            (70201.0,2.262928319396451e-5)
            (70101.0,2.2636313588009216e-5)
            (70001.0,2.2636959329247475e-5)
            (69901.0,2.2627482394455e-5)
            (69801.0,2.259738539578393e-5)
            (69701.0,2.2575119146495126e-5)
            (69601.0,2.259302527818363e-5)
            (69501.0,2.258727363368962e-5)
            (69401.0,2.2578351490665227e-5)
            (69301.0,2.2605625417781994e-5)
            (69201.0,2.2603144316235557e-5)
            (69101.0,2.2606836864724755e-5)
            (69001.0,2.260540350107476e-5)
            (68901.0,2.262693305965513e-5)
            (68801.0,2.2603169782087207e-5)
            (68701.0,2.2586356863030232e-5)
            (68601.0,2.2585316401091404e-5)
            (68501.0,2.260325891256798e-5)
            (68401.0,2.2603357137995772e-5)
            (68301.0,2.2600543161388487e-5)
            (68201.0,2.2608903236687183e-5)
            (68101.0,2.2620657546212897e-5)
            (68001.0,2.2630183593719266e-5)
            (67901.0,2.2633154003415257e-5)
            (67801.0,2.2640411771135405e-5)
            (67701.0,2.264549766550772e-5)
            (67601.0,2.2657648514723405e-5)
            (67501.0,2.264810973429121e-5)
            (67401.0,2.2643385818810202e-5)
            (67301.0,2.2651885956292972e-5)
            (67201.0,2.265192597405985e-5)
            (67101.0,2.2631731553701684e-5)
            (67001.0,2.2643795091426e-5)
            (66901.0,2.260300243506208e-5)
            (66801.0,2.257104824820999e-5)
            (66701.0,2.2544538296642713e-5)
            (66601.0,2.228765697509516e-5)
            (66501.0,2.2302981960820034e-5)
            (66401.0,2.2319649360724725e-5)
            (66301.0,2.2310030544758774e-5)
            (66201.0,2.224473064416088e-5)
            (66101.0,2.2252406779443845e-5)
            (66001.0,2.2223535779630765e-5)
            (65901.0,2.2233492927625775e-5)
            (65801.0,2.224560194008518e-5)
            (65701.0,2.22181151912082e-5)
            (65601.0,2.221073373220861e-5)
            (65501.0,2.2214850105228834e-5)
            (65401.0,2.221198519691825e-5)
            (65301.0,2.22079070226755e-5)
            (65201.0,2.2182670363690704e-5)
            (65101.0,2.214015694335103e-5)
            (65001.0,2.213873085565865e-5)
            (64901.0,2.21252139454009e-5)
            (64801.0,2.2086021999712102e-5)
            (64701.0,2.209938429587055e-5)
            (64601.0,2.2112028091214597e-5)
            (64501.0,2.212078652519267e-5)
            (64401.0,2.21276241063606e-5)
            (64301.0,2.2145786715555005e-5)
            (64201.0,2.2017560695530847e-5)
            (64101.0,2.2033185814507306e-5)
            (64001.0,2.2030077161616646e-5)
            (63901.0,2.2052667191019282e-5)
            (63801.0,2.205757118645124e-5)
            (63701.0,2.2072992578614503e-5)
            (63601.0,2.2054548026062548e-5)
            (63501.0,2.2048416212783195e-5)
            (63401.0,2.2032132619642653e-5)
            (63301.0,2.2015488866600208e-5)
            (63201.0,2.203503936470952e-5)
            (63101.0,2.2034781068214215e-5)
            (63001.0,2.2041593183530495e-5)
            (62901.0,2.2050569896236993e-5)
            (62801.0,2.2011039618519135e-5)
            (62701.0,2.1976382413413376e-5)
            (62601.0,2.1985386410960928e-5)
            (62501.0,2.2005620849085972e-5)
            (62401.0,2.1918282072874717e-5)
            (62301.0,2.1909589122515172e-5)
            (62201.0,2.192292049585376e-5)
            (62101.0,2.191782186855562e-5)
            (62001.0,2.1945084881735966e-5)
            (61901.0,2.1930802176939324e-5)
            (61801.0,2.1943982574157417e-5)
            (61701.0,2.1916408513789065e-5)
            (61601.0,2.1938090867479332e-5)
            (61501.0,2.1955955162411556e-5)
            (61401.0,2.1941566956229508e-5)
            (61301.0,2.193342697864864e-5)
            (61201.0,2.1917558115092106e-5)
            (61101.0,2.19389985431917e-5)
            (61001.0,2.1912201191298664e-5)
            (60901.0,2.1910063878749497e-5)
            (60801.0,2.1891462893108837e-5)
            (60701.0,2.1768360966234468e-5)
            (60601.0,2.1787298464914784e-5)
            (60501.0,2.1740546799264848e-5)
            (60401.0,2.1688887500204146e-5)
            (60301.0,2.169612344005145e-5)
            (60201.0,2.169957588193938e-5)
            (60101.0,2.1714422473451123e-5)
            (60001.0,2.1596806618617848e-5)
            (59901.0,2.1589577954728156e-5)
            (59801.0,2.1594547433778644e-5)
            (59701.0,2.1602816559607163e-5)
            (59601.0,2.093843067996204e-5)
            (59501.0,2.094608498737216e-5)
            (59401.0,2.0952493287040852e-5)
            (59301.0,2.0979683540645055e-5)
            (59201.0,2.096661410178058e-5)
            (59101.0,2.0940158719895408e-5)
            (59001.0,2.0939916794304736e-5)
            (58901.0,2.0954505089321174e-5)
            (58801.0,2.090620546368882e-5)
            (58701.0,2.0867480998276733e-5)
            (58601.0,2.0736002625199035e-5)
            (58501.0,2.0696677893283777e-5)
            (58401.0,2.06984332180582e-5)
            (58301.0,2.0642019080696627e-5)
            (58201.0,2.0663137547671795e-5)
            (58101.0,2.0565339582390152e-5)
            (58001.0,2.0576579117914662e-5)
            (57901.0,2.0567822502925992e-5)
            (57801.0,2.0546431187540293e-5)
            (57701.0,2.0531806512735784e-5)
            (57601.0,2.0520350517472252e-5)
            (57501.0,2.0503073756117374e-5)
            (57401.0,2.050202965619974e-5)
            (57301.0,2.0511928596533835e-5)
            (57201.0,2.047254383796826e-5)
            (57101.0,2.0444773326744325e-5)
            (57001.0,2.0431973098311573e-5)
            (56901.0,2.0439314539544284e-5)
            (56801.0,2.037288504652679e-5)
            (56701.0,2.0360448615974747e-5)
            (56601.0,2.032250995398499e-5)
            (56501.0,2.0187741029076278e-5)
            (56401.0,2.019763269345276e-5)
            (56301.0,2.0247749489499256e-5)
            (56201.0,2.0212803065078333e-5)
            (56101.0,2.0204161046422087e-5)
            (56001.0,2.0191529984003864e-5)
            (55901.0,2.0042862161062658e-5)
            (55801.0,1.990995224332437e-5)
            (55701.0,1.992216675716918e-5)
            (55601.0,1.9936245735152625e-5)
            (55501.0,1.9946786778746173e-5)
            (55401.0,1.995750608330127e-5)
            (55301.0,1.9950297428295016e-5)
            (55201.0,1.9947547116316855e-5)
            (55101.0,1.988785334106069e-5)
            (55001.0,1.987548967008479e-5)
            (54901.0,1.9699982658494264e-5)
            (54801.0,1.9696024537552148e-5)
            (54701.0,1.9698409232660197e-5)
            (54601.0,1.972227437363472e-5)
            (54501.0,1.971963865798898e-5)
            (54401.0,1.970764969883021e-5)
            (54301.0,1.9653169147204608e-5)
            (54201.0,1.9671480913530104e-5)
            (54101.0,1.9685670849867165e-5)
            (54001.0,1.9692673959070817e-5)
            (53901.0,1.9675831936183386e-5)
            (53801.0,1.9702645658981055e-5)
            (53701.0,1.9719369447557256e-5)
            (53601.0,1.967662865354214e-5)
            (53501.0,1.9665530999191105e-5)
            (53401.0,1.9671326299430802e-5)
            (53301.0,1.9688748579937965e-5)
            (53201.0,1.9643543055281043e-5)
            (53101.0,1.9598799553932622e-5)
            (53001.0,1.961616362677887e-5)
            (52901.0,1.9587227143347263e-5)
            (52801.0,1.959826477104798e-5)
            (52701.0,1.9610502931755036e-5)
            (52601.0,1.9571316443034448e-5)
            (52501.0,1.9570463337004185e-5)
            (52401.0,1.948086173797492e-5)
            (52301.0,1.947579949046485e-5)
            (52201.0,1.9489118130877614e-5)
            (52101.0,1.925458673213143e-5)
            (52001.0,1.924255775520578e-5)
            (51901.0,1.9236638763686642e-5)
            (51801.0,1.9264331058366224e-5)
            (51701.0,1.926315962919034e-5)
            (51601.0,1.9283907022327185e-5)
            (51501.0,1.9085822714259848e-5)
            (51401.0,1.909326238092035e-5)
            (51301.0,1.90860537259141e-5)
            (51201.0,1.9063838408328593e-5)
            (51101.0,1.9043549400521442e-5)
            (51001.0,1.8994925994775258e-5)
            (50901.0,1.8956958228955045e-5)
            (50801.0,1.896618414320983e-5)
            (50701.0,1.8953629478346556e-5)
            (50601.0,1.8915177861345e-5)
            (50501.0,1.889771556307096e-5)
            (50401.0,1.8918206478701904e-5)
            (50301.0,1.893711851153057e-5)
            (50201.0,1.888835322461091e-5)
            (50101.0,1.8859311239793897e-5)
            (50001.0,1.8840672055375762e-5)
            (49901.0,1.884349694591947e-5)
            (49801.0,1.8873603039537556e-5)
            (49701.0,1.8902759620686993e-5)
            (49601.0,1.89035326911835e-5)
            (49501.0,1.8918646674137563e-5)
            (49401.0,1.8910466678789817e-5)
            (49301.0,1.887075814011041e-5)
            (49201.0,1.8862301658373326e-5)
            (49101.0,1.8889504644903354e-5)
            (49001.0,1.8919365174951963e-5)
            (48901.0,1.888842598418705e-5)
            (48801.0,1.888468614197336e-5)
            (48701.0,1.8872033251682296e-5)
            (48601.0,1.886893187474925e-5)
            (48501.0,1.886317659227643e-5)
            (48401.0,1.88658286788268e-5)
            (48301.0,1.8882512449636124e-5)
            (48201.0,1.88567482837243e-5)
            (48101.0,1.876222995633725e-5)
            (48001.0,1.8709402866079472e-5)
            (47901.0,1.8678329070098698e-5)
            (47801.0,1.86747911357088e-5)
            (47701.0,1.865450758486986e-5)
            (47601.0,1.8665810785023496e-5)
            (47501.0,1.86222605407238e-5)
            (47401.0,1.8616383385960944e-5)
            (47301.0,1.8537810319685377e-5)
            (47201.0,1.8514001567382365e-5)
            (47101.0,1.8516495401854627e-5)
            (47001.0,1.8451304640620947e-5)
            (46901.0,1.8465663742972538e-5)
            (46801.0,1.8430620912113227e-5)
            (46701.0,1.8425978851155378e-5)
            (46601.0,1.843754216679372e-5)
            (46501.0,1.844784856075421e-5)
            (46401.0,1.844832513597794e-5)
            (46301.0,1.8444392480887473e-5)
            (46201.0,1.8432830984238535e-5)
            (46101.0,1.8447102775098756e-5)
            (46001.0,1.8416185412206687e-5)
            (45901.0,1.8415777958580293e-5)
            (45801.0,1.83973133971449e-5)
            (45701.0,1.838926982600242e-5)
            (45601.0,1.8413638827041723e-5)
            (45501.0,1.8364418792771176e-5)
            (45401.0,1.8348382582189515e-5)
            (45301.0,1.833589885791298e-5)
            (45201.0,1.834592330851592e-5)
            (45101.0,1.8291928427061066e-5)
            (45001.0,1.8061127775581554e-5)
            (44901.0,1.803507620934397e-5)
            (44801.0,1.803467057470698e-5)
            (44701.0,1.8026546968030743e-5)
            (44601.0,1.798939956643153e-5)
            (44501.0,1.8002272554440424e-5)
            (44401.0,1.8012291548075154e-5)
            (44301.0,1.797799086489249e-5)
            (44201.0,1.790851638361346e-5)
            (44101.0,1.7990889318753034e-5)
            (44001.0,1.798314588086214e-5)
            (43901.0,1.7965416191145778e-5)
            (43801.0,1.7975746231968515e-5)
            (43701.0,1.7980139091378078e-5)
            (43601.0,1.7988539184443653e-5)
            (43501.0,1.7998661860474385e-5)
            (43401.0,1.7895048586069606e-5)
            (43301.0,1.7875165212899446e-5)
            (43201.0,1.7887157810037024e-5)
            (43101.0,1.7881535313790664e-5)
            (43001.0,1.78681639226852e-5)
            (42901.0,1.7850392396212555e-5)
            (42801.0,1.7863114408100955e-5)
            (42701.0,1.7837577615864575e-5)
            (42601.0,1.7852691598818637e-5)
            (42501.0,1.787155997590162e-5)
            (42401.0,1.7889547962113284e-5)
            (42301.0,1.789367524906993e-5)
            (42201.0,1.7915330317919143e-5)
            (42101.0,1.7882484826259315e-5)
            (42001.0,1.7890288290800527e-5)
            (41901.0,1.7884845874505118e-5)
            (41801.0,1.7883388863992877e-5)
            (41701.0,1.7859032595879398e-5)
            (41601.0,1.7686141291051172e-5)
            (41501.0,1.7726313672028482e-5)
            (41401.0,1.7731461412040517e-5)
            (41301.0,1.7751532141119242e-5)
            (41201.0,1.7760386981535703e-5)
            (41101.0,1.777437501004897e-5)
            (41001.0,1.7700815078569576e-5)
            (40901.0,1.7696760551189072e-5)
            (40801.0,1.7696213035378605e-5)
            (40701.0,1.766462082741782e-5)
            (40601.0,1.766626155585982e-5)
            (40501.0,1.7527192540001124e-5)
            (40401.0,1.7485086573287845e-5)
            (40301.0,1.7500429748906754e-5)
            (40201.0,1.7480435417382978e-5)
            (40101.0,1.7494952771812677e-5)
            (40001.0,1.750759474816732e-5)
            (39901.0,1.7461632523918524e-5)
            (39801.0,1.74613123817835e-5)
            (39701.0,1.74691613210598e-5)
            (39601.0,1.7486096112406813e-5)
            (39501.0,1.7494832718512043e-5)
            (39401.0,1.7516880689072423e-5)
            (39301.0,1.753309516061563e-5)
            (39201.0,1.7563021174282767e-5)
            (39101.0,1.755519406287931e-5)
            (39001.0,1.7594516975805163e-5)
            (38901.0,1.760215309332125e-5)
            (38801.0,1.763099862728268e-5)
            (38701.0,1.7642865714151412e-5)
            (38601.0,1.764329499565065e-5)
            (38501.0,1.7639875295571983e-5)
            (38401.0,1.7652761016506702e-5)
            (38301.0,1.7685220882412978e-5)
            (38201.0,1.7676838979241438e-5)
            (38101.0,1.770937342371326e-5)
            (38001.0,1.763543696142733e-5)
            (37901.0,1.765030719980132e-5)
            (37801.0,1.765884371707216e-5)
            (37701.0,1.7671654859441333e-5)
            (37601.0,1.7684142221696675e-5)
            (37501.0,1.776107819750905e-5)
            (37401.0,1.7772614228306338e-5)
            (37301.0,1.777923716872465e-5)
            (37201.0,1.7790822312235832e-5)
            (37101.0,1.77397632796783e-5)
            (37001.0,1.759396036504768e-5)
            (36901.0,1.7584970919415355e-5)
            (36801.0,1.757727295625955e-5)
            (36701.0,1.761154635460116e-5)
            (36601.0,1.759241786203347e-5)
            (36501.0,1.7525086150271818e-5)
            (36401.0,1.751949093886651e-5)
            (36301.0,1.739604886097368e-5)
            (36201.0,1.7322608982794918e-5)
            (36101.0,1.7316164303338155e-5)
            (36001.0,1.7310572729911655e-5)
            (35901.0,1.722031447570771e-5)
            (35801.0,1.7158992704935372e-5)
            (35701.0,1.7167290934594348e-5)
            (35601.0,1.709174830466509e-5)
            (35501.0,1.7058355297194794e-5)
            (35401.0,1.7079690223908983e-5)
            (35301.0,1.7025307897711173e-5)
            (35201.0,1.6972908269963227e-5)
            (35101.0,1.6977599443634972e-5)
            (35001.0,1.698728920018766e-5)
            (34901.0,1.687228723312728e-5)
            (34801.0,1.686967516434379e-5)
            (34701.0,1.6817892174003646e-5)
            (34601.0,1.6811442037578672e-5)
            (34501.0,1.6814268747111782e-5)
            (34401.0,1.6800508092273958e-5)
            (34301.0,1.680207969911862e-5)
            (34201.0,1.6653728380333632e-5)
            (34101.0,1.656890890444629e-5)
            (34001.0,1.658494511502795e-5)
            (33901.0,1.6575519111938775e-5)
            (33801.0,1.6581319869146682e-5)
            (33701.0,1.653913022892084e-5)
            (33601.0,1.6499161574756727e-5)
            (33501.0,1.6479903933941387e-5)
            (33401.0,1.6511728972545825e-5)
            (33301.0,1.6464513464597985e-5)
            (33201.0,1.6514364688191563e-5)
            (33101.0,1.6552290617255494e-5)
            (33001.0,1.6591653547948226e-5)
            (32901.0,1.6660629626130685e-5)
            (32801.0,1.6586534911766648e-5)
            (32701.0,1.6494363080710173e-5)
            (32601.0,1.650208650971763e-5)
            (32501.0,1.64725242939312e-5)
            (32401.0,1.6517366020707414e-5)
            (32301.0,1.655270898481831e-5)
            (32201.0,1.650824378884863e-5)
            (32101.0,1.6493486327817664e-5)
            (32001.0,1.6504880477441475e-5)
            (31901.0,1.649888690735679e-5)
            (31801.0,1.6469526599394158e-5)
            (31701.0,1.6465595763293095e-5)
            (31601.0,1.6436490113846958e-5)
            (31501.0,1.642412826186046e-5)
            (31401.0,1.6445777873741463e-5)
            (31301.0,1.6491805581608787e-5)
            (31201.0,1.644338044570759e-5)
            (31101.0,1.6434012650279328e-5)
            (31001.0,1.6444722859887406e-5)
            (30901.0,1.646376767894253e-5)
            (30801.0,1.6481948478030972e-5)
            (30701.0,1.6490361304022372e-5)
            (30601.0,1.651041384320706e-5)
            (30501.0,1.6547008272027597e-5)
            (30401.0,1.654676452744752e-5)
            (30301.0,1.65327492140932e-5)
            (30201.0,1.653788967814762e-5)
            (30101.0,1.6457899619126692e-5)
            (30001.0,1.6475505617563613e-5)
            (29901.0,1.6498554032295942e-5)
            (29801.0,1.634432192076929e-5)
            (29701.0,1.6327430785167962e-5)
            (29601.0,1.620304465177469e-5)
            (29501.0,1.6245696315309033e-5)
            (29401.0,1.6256433809758164e-5)
            (29301.0,1.62623509822879e-5)
            (29201.0,1.6299858543789014e-5)
            (29101.0,1.626233643037267e-5)
            (29001.0,1.6040386981330812e-5)
            (28901.0,1.5944873666740023e-5)
            (28801.0,1.5798446838743985e-5)
            (28701.0,1.579335548740346e-5)
            (28601.0,1.583540506544523e-5)
            (28501.0,1.584074016136583e-5)
            (28401.0,1.58535494847456e-5)
            (28301.0,1.5891784642008133e-5)
            (28201.0,1.590823012520559e-5)
            (28101.0,1.592272201378364e-5)
            (28001.0,1.5861216525081545e-5)
            (27901.0,1.5861500287428498e-5)
            (27801.0,1.5903266103123315e-5)
            (27701.0,1.5811692719580606e-5)
            (27601.0,1.5734822227386758e-5)
            (27501.0,1.5779287423356436e-5)
            (27401.0,1.57695740199415e-5)
            (27301.0,1.5764057025080547e-5)
            (27201.0,1.5762492694193497e-5)
            (27101.0,1.5718353097327054e-5)
            (27001.0,1.5560108295176178e-5)
            (26901.0,1.559548582008574e-5)
            (26801.0,1.5624460502294824e-5)
            (26701.0,1.5578611055389047e-5)
            (26601.0,1.5585868823109195e-5)
            (26501.0,1.5365456420113333e-5)
            (26401.0,1.5311699826270342e-5)
            (26301.0,1.5279490980901755e-5)
            (26201.0,1.5302723113563843e-5)
            (26101.0,1.533670729259029e-5)
            (26001.0,1.536475792818237e-5)
            (25901.0,1.5437015463248827e-5)
            (25801.0,1.5441561117768288e-5)
            (25701.0,1.5422481737914495e-5)
            (25601.0,1.54675763042178e-5)
            (25501.0,1.547204374219291e-5)
            (25401.0,1.5541096217930317e-5)
            (25301.0,1.556674760649912e-5)
            (25201.0,1.5238178093568422e-5)
            (25101.0,1.5250977412506472e-5)
            (25001.0,1.514652649348136e-5)
            (24901.0,1.5097430150490254e-5)
            (24801.0,1.5129309758776799e-5)
            (24701.0,1.5219533452182077e-5)
            (24601.0,1.5255262951541226e-5)
            (24501.0,1.5246163457049988e-5)
            (24401.0,1.5105366401257925e-5)
            (24301.0,1.5065266779856756e-5)
            (24201.0,1.5053297829581425e-5)
            (24101.0,1.5030773283797316e-5)
            (24001.0,1.5101377357495949e-5)
            (23901.0,1.5097177310963161e-5)
            (23801.0,1.515769963589264e-5)
            (23701.0,1.5214909581118263e-5)
            (23601.0,1.5142441043280996e-5)
            (23501.0,1.5130413885344751e-5)
            (23401.0,1.5025512766442262e-5)
            (23301.0,1.5071253073983826e-5)
            (23201.0,1.5054596588015556e-5)
            (23101.0,1.5076349882292561e-5)
            (23001.0,1.5103505575098097e-5)
            (22901.0,1.509063622506801e-5)
            (22801.0,1.5077699572429992e-5)
            (22701.0,1.509122103016125e-5)
            (22601.0,1.4996547179180197e-5)
            (22501.0,1.4998719052528031e-5)
            (22401.0,1.4847041711618658e-5)
            (22301.0,1.4860356714052614e-5)
            (22201.0,1.4836736227152869e-5)
            (22101.0,1.4866727724438533e-5)
            (22001.0,1.4767290849704295e-5)
            (21901.0,1.4055830433790106e-5)
            (21801.0,1.4012695828569122e-5)
            (21701.0,1.3977002708998043e-5)
            (21601.0,1.3971617590868846e-5)
            (21501.0,1.3937426047050394e-5)
            (21401.0,1.3986438716528937e-5)
            (21301.0,1.4013538930157665e-5)
            (21201.0,1.3993453649163712e-5)
            (21101.0,1.4030281818122603e-5)
            (21001.0,1.4019259651831817e-5)
            (20901.0,1.3933208720118273e-5)
            (20801.0,1.3385435522650369e-5)
            (20701.0,1.292078013648279e-5)
            (20601.0,1.2914867511426564e-5)
            (20501.0,1.2793243513442576e-5)
            (20401.0,1.2668923773162533e-5)
            (20301.0,1.2617878383025527e-5)
            (20201.0,1.2620636880456004e-5)
            (20101.0,1.2219125892443117e-5)
            (20001.0,1.2215239621582441e-5)
            (19901.0,1.2190464076411445e-5)
            (19801.0,1.2257374692126177e-5)
            (19701.0,1.2193403563287575e-5)
            (19601.0,1.2103224435122684e-5)
            (19501.0,1.2026444892399013e-5)
            (19401.0,1.2057059393555392e-5)
            (19301.0,1.202337534778053e-5)
            (19201.0,1.1870953130710404e-5)
            (19101.0,1.1240799722145312e-5)
            (19001.0,1.109685945266392e-5)
            (18901.0,1.1084647667303216e-5)
            (18801.0,1.109778713725973e-5)
            (18701.0,1.1041607649531215e-5)
            (18601.0,1.0719668352976441e-5)
            (18501.0,1.0760594705061521e-5)
            (18401.0,1.0809852938109543e-5)
            (18301.0,1.078699278878048e-5)
            (18201.0,1.0791925888042897e-5)
            (18101.0,1.0651549928297754e-5)
            (18001.0,1.0449536603118759e-5)
            (17901.0,1.0468529580975883e-5)
            (17801.0,1.0320080036763102e-5)
            (17701.0,1.0292061233485583e-5)
            (17601.0,1.0212086635874584e-5)
            (17501.0,1.0159560588363092e-5)
            (17401.0,1.0024292350863107e-5)
            (17301.0,8.888594493328128e-6)
            (17201.0,8.583118869864848e-6)
            (17101.0,8.412397619395051e-6)
            (17001.0,8.364348104805686e-6)
            (16901.0,7.95385585661279e-6)
            (16801.0,7.837532393750735e-6)
            (16701.0,7.87231601862004e-6)
            (16601.0,7.511211151722819e-6)
            (16501.0,7.323008503590245e-6)
            (16401.0,7.378838745353278e-6)
            (16301.0,7.2336670200456865e-6)
            (16201.0,7.270235073519871e-6)
            (16101.0,7.236229976115283e-6)
            (16001.0,7.251528586493805e-6)
            (15901.0,7.3205583248636685e-6)
            (15801.0,7.280560566869099e-6)
            (15701.0,7.330468179134186e-6)
            (15601.0,7.3483915912220255e-6)
            (15501.0,7.386091056105215e-6)
            (15401.0,7.329475920414552e-6)
            (15301.0,7.2045322667690925e-6)
            (15201.0,6.880902219563723e-6)
            (15101.0,6.7751943788607605e-6)
            (15001.0,6.532074621645734e-6)
            (14901.0,6.913571269251406e-6)
            (14801.0,6.933264558028895e-6)
            (14701.0,6.958804078749381e-6)
            (14601.0,6.980360922170803e-6)
            (14501.0,6.973948984523304e-6)
            (14401.0,7.004076906014234e-6)
            (14301.0,6.998920071055181e-6)
            (14201.0,7.028183063084725e-6)
            (14101.0,6.486105121439323e-6)
            (14001.0,6.469570507761091e-6)
            (13901.0,5.929996405029669e-6)
            (13801.0,5.9449912441778e-6)
            (13701.0,5.970724487269763e-6)
            (13601.0,6.018107342242729e-6)
            (13501.0,5.9992516980855726e-6)
            (13401.0,5.8434252423467115e-6)
            (13301.0,5.883383892069105e-6)
            (13201.0,5.083707947051153e-6)
            (13101.0,4.496187102631666e-6)
            (13001.0,4.526996235654224e-6)
            (12901.0,4.575912498694379e-6)
            (12801.0,4.600307875080034e-6)
            (12701.0,4.400370016810484e-6)
            (12601.0,4.3778309191111475e-6)
            (12501.0,4.413814167492092e-6)
            (12401.0,4.4619628170039505e-6)
            (12301.0,4.49762046628166e-6)
            (12201.0,4.5296928874449804e-6)
            (12101.0,4.47476668341551e-6)
            (12001.0,4.513085514190607e-6)
            (11901.0,5.03285900776973e-6)
            (11801.0,5.015961505705491e-6)
            (11701.0,5.035277354181744e-6)
            (11601.0,5.058660462964326e-6)
            (11501.0,5.262904778646771e-6)
            (11401.0,5.307915671437513e-6)
            (11301.0,5.263488674245309e-6)
            (11201.0,2.837819920387119e-6)
            (11101.0,2.862769179046154e-6)
            (11001.0,2.980254066642374e-6)
            (10901.0,2.8796384867746383e-6)
            (10801.0,2.9675429686903954e-6)
            (10701.0,2.9952716431580484e-6)
            (10601.0,2.9825459932908416e-6)
            (10501.0,2.708884494495578e-6)
            (10401.0,2.7278128982288763e-6)
            (10301.0,2.503807991161011e-6)
            (10201.0,1.5740442904643714e-6)
            (10101.0,1.5896257536951452e-6)
            (10001.0,6.325553840724751e-7)
            (9901.0,6.443406164180487e-7)
            (9801.0,6.508871592814103e-7)
            (9701.0,6.573354767169803e-7)
            (9601.0,3.8074540498200804e-7)
            (9501.0,3.7875906855333596e-7)
            (9401.0,3.827863110927865e-7)
            (9301.0,5.21464244229719e-7)
            (9201.0,3.4875483834184706e-7)
            (9101.0,3.525874490151182e-7)
            (9001.0,3.5616358218248934e-7)
            (8901.0,-2.213455445598811e-7)
            (8801.0,-2.2410858946386725e-7)
            (8701.0,-2.2668245946988463e-7)
            (8601.0,-2.339438651688397e-7)
            (8501.0,-2.3669781512580812e-7)
            (8401.0,-1.5560908650513738e-7)
            (8301.0,-2.3401480575557798e-7)
            (8201.0,-8.327406249009073e-7)
            (8101.0,-8.452971087535843e-7)
            (8001.0,-8.558617992093787e-7)
            (7901.0,-1.1537904356373474e-6)
            (7801.0,-1.1685806384775788e-6)
            (7701.0,-1.1838674254249781e-6)
            (7601.0,-1.2403361324686557e-6)
            (7501.0,-1.2568707461468875e-6)
            (7401.0,-1.9872768461937085e-6)
            (7301.0,-2.0144925656495616e-6)
            (7201.0,-2.0424704416655004e-6)
            (7101.0,-2.106584361172281e-6)
            (7001.0,-2.1366759028751403e-6)
            (6901.0,-2.167638740502298e-6)
            (6801.0,-2.107763066305779e-6)
            (6701.0,-2.1392152120824903e-6)
            (6601.0,-2.174054316128604e-6)
            (6501.0,-2.207494617323391e-6)
            (6401.0,-2.2419826564146206e-6)
            (6301.0,-2.2775620891479775e-6)
            (6201.0,-2.314292942173779e-6)
            (6101.0,-1.0441737686051056e-5)
            (6001.0,-1.1041920515708625e-5)
            (5901.0,-1.1229038136661984e-5)
            (5801.0,-1.1511476259329356e-5)
            (5701.0,-1.1713396816048771e-5)
            (5601.0,-1.1922524208785035e-5)
            (5501.0,-1.2503925972850993e-5)
            (5401.0,-1.616257031855639e-5)
            (5301.0,-1.6467467503389344e-5)
            (5201.0,-1.6784086255938746e-5)
            (5101.0,-1.6157215213752352e-5)
            (5001.0,-1.6480293197673745e-5)
            (4901.0,-1.6816564311739057e-5)
            (4801.0,-1.7166832549264655e-5)
            (4701.0,-1.7532003766973503e-5)
            (4601.0,-1.7913054762175307e-5)
            (4501.0,-1.8311031453777105e-5)
            (4401.0,-1.715607868391089e-5)
            (4301.0,-1.7554964870214462e-5)
            (4201.0,-1.7972841305891052e-5)
            (4101.0,-1.8302691387361847e-5)
            (4001.0,-1.8760149032459594e-5)
            (3901.0,-1.9241051631979644e-5)
            (3801.0,-2.0396179024828598e-5)
            (3701.0,-6.333695637295023e-6)
            (3601.0,-6.509580998681486e-6)
            (3501.0,-6.695518095511943e-6)
            (3401.0,-6.892388228152413e-6)
            (3301.0,-1.0755203220469411e-5)
            (3201.0,-1.1091196938650683e-5)
            (3101.0,-1.1448864825069904e-5)
            (3001.0,-1.1830364201159682e-5)
            (2901.0,-1.2238168892508838e-5)
            (2801.0,-1.2675090147240553e-5)
            (2701.0,-1.3144363038009033e-5)
            (2601.0,-1.3649721950059757e-5)
            (2501.0,0.0)
            (2401.0,0.0)
            (2301.0,0.0)
            (2201.0,0.0)
            (2101.0,0.0)
            (2001.0,0.0)
            (1901.0,0.0)
            (1801.0,0.0)
            (1701.0,0.0)
            (1601.0,0.0)
            (1501.0,0.0)
            (1401.0,0.0)
            (1301.0,0.0)
            (1201.0,0.0)
            (1101.0,0.0)
            (1001.0,0.0)
            (901.0,0.0)
            (801.0,0.0)
            (701.0,0.0)
            (601.0,0.0)
            (501.0,0.0)
            (401.0,0.0)
            (301.0,0.0)
            (201.0,0.0)
            (101.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.0)
            (101.0,0.0)
            (201.0,0.0)
            (301.0,0.0)
            (401.0,0.0)
            (501.0,0.0)
            (601.0,0.0)
            (701.0,0.0)
            (801.0,0.0)
            (901.0,0.0)
            (1001.0,0.0)
            (1101.0,0.0)
            (1201.0,0.0)
            (1301.0,0.0)
            (1401.0,0.0)
            (1501.0,0.0)
            (1601.0,0.0)
            (1701.0,0.0)
            (1801.0,0.0)
            (1901.0,0.0)
            (2001.0,0.0)
            (2101.0,0.0)
            (2201.0,0.0)
            (2301.0,0.0)
            (2401.0,0.0)
            (2501.0,0.0)
            (2601.0,1.1042857295251451e-5)
            (2701.0,1.063401396095287e-5)
            (2801.0,1.0254362678097095e-5)
            (2901.0,9.900885743263643e-6)
            (3001.0,9.570966540195514e-6)
            (3101.0,9.262324965675361e-6)
            (3201.0,8.9729674073169e-6)
            (3301.0,8.701142178324517e-6)
            (3401.0,1.1518220162543003e-5)
            (3501.0,1.1189222277607769e-5)
            (3601.0,1.0878497050725855e-5)
            (3701.0,1.0584562915028073e-5)
            (3801.0,2.2381576854968444e-5)
            (3901.0,2.232544284197502e-5)
            (4001.0,2.1767447833553888e-5)
            (4101.0,2.12366630876204e-5)
            (4201.0,2.081896673189476e-5)
            (4301.0,2.0334915461717173e-5)
            (4401.0,1.987286304938607e-5)
            (4501.0,2.0703588234027848e-5)
            (4601.0,2.0253606635378674e-5)
            (4701.0,1.982276990020182e-5)
            (4801.0,1.9409882952459157e-5)
            (4901.0,1.901384166558273e-5)
            (5001.0,1.8633641957421787e-5)
            (5101.0,1.82683488674229e-5)
            (5201.0,1.8692438970902003e-5)
            (5301.0,1.833981878007762e-5)
            (5401.0,1.800025529519189e-5)
            (5501.0,1.9913695723516867e-5)
            (5601.0,1.9830169549095444e-5)
            (5701.0,1.9482333300402388e-5)
            (5801.0,1.9146487829857506e-5)
            (5901.0,1.8871238353312947e-5)
            (6001.0,1.8556767827249132e-5)
            (6101.0,1.8491682567400858e-5)
            (6201.0,2.5413410185137764e-5)
            (6301.0,2.501008566468954e-5)
            (6401.0,2.4619363102829084e-5)
            (6501.0,2.424066224193666e-5)
            (6601.0,2.387343738519121e-5)
            (6701.0,2.3575707018608227e-5)
            (6801.0,2.322905493201688e-5)
            (6901.0,2.298921208421234e-5)
            (7001.0,2.2660840841126628e-5)
            (7101.0,2.234172097814735e-5)
            (7201.0,2.2109257770352997e-5)
            (7301.0,2.1806432414450683e-5)
            (7401.0,2.1511787053896114e-5)
            (7501.0,2.165053410863038e-5)
            (7601.0,2.1365696738939732e-5)
            (7701.0,2.1178448150749318e-5)
            (7801.0,2.0907216821797192e-5)
            (7901.0,2.0642601157305762e-5)
            (8001.0,2.104616942233406e-5)
            (8101.0,2.0786372260772623e-5)
            (8201.0,2.0540353943943046e-5)
            (8301.0,2.0660269001382403e-5)
            (8401.0,2.047672387561761e-5)
            (8501.0,2.033370765275322e-5)
            (8601.0,2.009729723795317e-5)
            (8701.0,1.9880631953128614e-5)
            (8801.0,1.9654738935059868e-5)
            (8901.0,1.943469760590233e-5)
            (9001.0,1.9503395378706045e-5)
            (9101.0,1.9290160707896575e-5)
            (9201.0,1.9080505808233283e-5)
            (9301.0,1.8956829080707394e-5)
            (9401.0,1.8940907466458157e-5)
            (9501.0,1.874155168479774e-5)
            (9601.0,1.8564165657153353e-5)
            (9701.0,1.8702809029491618e-5)
            (9801.0,1.8512873793952167e-5)
            (9901.0,1.832598354667425e-5)
            (10001.0,1.815254654502496e-5)
            (10101.0,1.897549009299837e-5)
            (10201.0,1.878947477962356e-5)
            (10301.0,1.9117514966637827e-5)
            (10401.0,1.930966209329199e-5)
            (10501.0,1.917240660986863e-5)
            (10601.0,1.923988565977197e-5)
            (10701.0,1.911377148644533e-5)
            (10801.0,1.8936809283331968e-5)
            (10901.0,1.9110841094516218e-5)
            (11001.0,1.9360199075890705e-5)
            (11101.0,1.9453782442724332e-5)
            (11201.0,1.928582787513733e-5)
            (11301.0,2.049025715677999e-5)
            (11401.0,2.0411058358149603e-5)
            (11501.0,2.024159039137885e-5)
            (11601.0,2.0310282707214355e-5)
            (11701.0,2.0149725969531573e-5)
            (11801.0,1.9989010979770683e-5)
            (11901.0,1.9848186639137566e-5)
            (12001.0,2.0882849639747292e-5)
            (12101.0,2.0717909137601964e-5)
            (12201.0,2.0589117411873303e-5)
            (12301.0,2.0427096387720667e-5)
            (12401.0,2.0264084014343098e-5)
            (12501.0,2.0145587768638507e-5)
            (12601.0,2.0013985704281367e-5)
            (12701.0,1.989811244129669e-5)
            (12801.0,1.9893637727363966e-5)
            (12901.0,1.977364081540145e-5)
            (13001.0,1.9676124793477356e-5)
            (13101.0,1.9562383386073634e-5)
            (13201.0,1.9713392248377204e-5)
            (13301.0,2.0019590010633692e-5)
            (13401.0,1.9918836187571287e-5)
            (13501.0,1.990268901863601e-5)
            (13601.0,1.980127126444131e-5)
            (13701.0,1.9691602574312128e-5)
            (13801.0,1.959484870894812e-5)
            (13901.0,1.9468265236355364e-5)
            (14001.0,1.972406607819721e-5)
            (14101.0,1.9615097698988393e-5)
            (14201.0,1.982526373467408e-5)
            (14301.0,1.9747487385757267e-5)
            (14401.0,1.9660170437418856e-5)
            (14501.0,1.9614395569078624e-5)
            (14601.0,1.95221473404672e-5)
            (14701.0,1.9423216144787148e-5)
            (14801.0,1.9304237866890617e-5)
            (14901.0,1.9240425899624825e-5)
            (15001.0,1.9831149984383956e-5)
            (15101.0,2.005134228966199e-5)
            (15201.0,2.0193028831272386e-5)
            (15301.0,2.040296203631442e-5)
            (15401.0,2.0375304302433506e-5)
            (15501.0,2.037554259004537e-5)
            (15601.0,2.025107096415013e-5)
            (15701.0,2.0144201698713005e-5)
            (15801.0,2.0024566765641794e-5)
            (15901.0,1.9957580661866814e-5)
            (16001.0,1.9886854715878144e-5)
            (16101.0,1.9785124095506035e-5)
            (16201.0,1.9733659428311512e-5)
            (16301.0,1.9631494069471955e-5)
            (16401.0,1.964005787158385e-5)
            (16501.0,1.9851480828947388e-5)
            (16601.0,1.9875200450769626e-5)
            (16701.0,2.001091888814699e-5)
            (16801.0,1.9900160623365082e-5)
            (16901.0,1.9905870431102812e-5)
            (17001.0,2.0057717847521417e-5)
            (17101.0,2.0029980078106746e-5)
            (17201.0,2.0117222447879612e-5)
            (17301.0,2.021434556809254e-5)
            (17401.0,2.0828269043704495e-5)
            (17501.0,2.0836640032939613e-5)
            (17601.0,2.080355625366792e-5)
            (17701.0,2.079101250274107e-5)
            (17801.0,2.0740666514029726e-5)
            (17901.0,2.075637530651875e-5)
            (18001.0,2.0691459212685004e-5)
            (18101.0,2.076306009257678e-5)
            (18201.0,2.079954902001191e-5)
            (18301.0,2.080084777844604e-5)
            (18401.0,2.078668876492884e-5)
            (18501.0,2.0764675355167128e-5)
            (18601.0,2.069238507829141e-5)
            (18701.0,2.1308427676558495e-5)
            (18801.0,2.1351806935854256e-5)
            (18901.0,2.1277508494677022e-5)
            (19001.0,2.121544093824923e-5)
            (19101.0,2.12499489862239e-5)
            (19201.0,2.1566747818724252e-5)
            (19301.0,2.156576192646753e-5)
            (19401.0,2.15266045415774e-5)
            (19501.0,2.152780507458374e-5)
            (19601.0,2.1577685402007774e-5)
            (19701.0,2.158862116630189e-5)
            (19801.0,2.1550102246692404e-5)
            (19901.0,2.1561869289143942e-5)
            (20001.0,2.1523657778743654e-5)
            (20101.0,2.1483461750904098e-5)
            (20201.0,2.159169889637269e-5)
            (20301.0,2.156663322239183e-5)
            (20401.0,2.1535681298701093e-5)
            (20501.0,2.2006248400430195e-5)
            (20601.0,2.2014286514604464e-5)
            (20701.0,2.1979250959702767e-5)
            (20801.0,2.217345536337234e-5)
            (20901.0,2.2389271180145442e-5)
            (21001.0,2.24242357944604e-5)
            (21101.0,2.2385711417882703e-5)
            (21201.0,2.233980740129482e-5)
            (21301.0,2.231708276667632e-5)
            (21401.0,2.225083517259918e-5)
            (21501.0,2.2233696654438972e-5)
            (21601.0,2.21949285332812e-5)
            (21701.0,2.213279003626667e-5)
            (21801.0,2.217634755652398e-5)
            (21901.0,2.2189607989275828e-5)
            (22001.0,2.250747274956666e-5)
            (22101.0,2.250197940156795e-5)
            (22201.0,2.2546177206095308e-5)
            (22301.0,2.263075475639198e-5)
            (22401.0,2.2578413336304948e-5)
            (22501.0,2.2610554879065603e-5)
            (22601.0,2.2541467842529528e-5)
            (22701.0,2.2548247216036543e-5)
            (22801.0,2.253821730846539e-5)
            (22901.0,2.2527932742377743e-5)
            (23001.0,2.2491169147542678e-5)
            (23101.0,2.2430594981415197e-5)
            (23201.0,2.2396245185518637e-5)
            (23301.0,2.2363714379025623e-5)
            (23401.0,2.2314559828373604e-5)
            (23501.0,2.231299367849715e-5)
            (23601.0,2.2364109099726193e-5)
            (23701.0,2.2377253117156215e-5)
            (23801.0,2.2389447622117586e-5)
            (23901.0,2.2374882973963395e-5)
            (24001.0,2.2347416233969852e-5)
            (24101.0,2.2316780814435333e-5)
            (24201.0,2.229592610092368e-5)
            (24301.0,2.2267637177719735e-5)
            (24401.0,2.2268808606895618e-5)
            (24501.0,2.2325035388348624e-5)
            (24601.0,2.2308839106699452e-5)
            (24701.0,2.2256881493376568e-5)
            (24801.0,2.229226265626494e-5)
            (24901.0,2.2241894839680754e-5)
            (25001.0,2.2209049348020926e-5)
            (25101.0,2.2221012841328047e-5)
            (25201.0,2.2315613023238257e-5)
            (25301.0,2.2532849470735528e-5)
            (25401.0,2.2488797185360454e-5)
            (25501.0,2.255646904814057e-5)
            (25601.0,2.259799475723412e-5)
            (25701.0,2.2533793526235968e-5)
            (25801.0,2.2507838366436772e-5)
            (25901.0,2.2473475837614387e-5)
            (26001.0,2.2472566342912614e-5)
            (26101.0,2.2449856260209344e-5)
            (26201.0,2.239107016066555e-5)
            (26301.0,2.233878694823943e-5)
            (26401.0,2.234217754448764e-5)
            (26501.0,2.2376656488631852e-5)
            (26601.0,2.246755138912704e-5)
            (26701.0,2.242591835965868e-5)
            (26801.0,2.2417492800741456e-5)
            (26901.0,2.23682673095027e-5)
            (27001.0,2.2316853574011475e-5)
            (27101.0,2.2374693799065426e-5)
            (27201.0,2.2369513317244127e-5)
            (27301.0,2.2328884369926527e-5)
            (27401.0,2.232355654996354e-5)
            (27501.0,2.2289894332061522e-5)
            (27601.0,2.2235277356230654e-5)
            (27701.0,2.233256964245811e-5)
            (27801.0,2.2386810087482445e-5)
            (27901.0,2.2329208150040358e-5)
            (28001.0,2.2314077796181664e-5)
            (28101.0,2.2363514290191233e-5)
            (28201.0,2.2490721676149406e-5)
            (28301.0,2.2452461053035222e-5)
            (28401.0,2.2452717530541122e-5)
            (28501.0,2.2420743334805593e-5)
            (28601.0,2.2382151655619964e-5)
            (28701.0,2.2344338503899053e-5)
            (28801.0,2.2324344172375277e-5)
            (28901.0,2.2414882550947368e-5)
            (29001.0,2.2457203158410266e-5)
            (29101.0,2.2637837901129387e-5)
            (29201.0,2.26263018703321e-5)
            (29301.0,2.2645162971457466e-5)
            (29401.0,2.2602462195209228e-5)
            (29501.0,2.2582407837035134e-5)
            (29601.0,2.256088555441238e-5)
            (29701.0,2.2703508875565603e-5)
            (29801.0,2.2691358026349917e-5)
            (29901.0,2.2766447727917694e-5)
            (30001.0,2.2784304746892303e-5)
            (30101.0,2.2749391064280644e-5)
            (30201.0,2.274472535646055e-5)
            (30301.0,2.2706833988195285e-5)
            (30401.0,2.271087942062877e-5)
            (30501.0,2.2708900360157713e-5)
            (30601.0,2.265542389068287e-5)
            (30701.0,2.2656808141618967e-5)
            (30801.0,2.2620755771640688e-5)
            (30901.0,2.2598902432946488e-5)
            (31001.0,2.2555967007065192e-5)
            (31101.0,2.25262683670735e-5)
            (31201.0,2.25336552830413e-5)
            (31301.0,2.2532740331371315e-5)
            (31401.0,2.254359787912108e-5)
            (31501.0,2.2519336198456585e-5)
            (31601.0,2.2517402612720616e-5)
            (31701.0,2.2533700757776387e-5)
            (31801.0,2.2536265532835387e-5)
            (31901.0,2.258931999676861e-5)
            (32001.0,2.257106280012522e-5)
            (32101.0,2.2560150682693347e-5)
            (32201.0,2.2544481907971203e-5)
            (32301.0,2.2562355297850445e-5)
            (32401.0,2.2508989786729217e-5)
            (32501.0,2.2469452233053744e-5)
            (32601.0,2.2474825527751818e-5)
            (32701.0,2.244951610919088e-5)
            (32801.0,2.255839717690833e-5)
            (32901.0,2.2578477000934072e-5)
            (33001.0,2.2602111130254343e-5)
            (33101.0,2.2560407160199247e-5)
            (33201.0,2.2556307158083655e-5)
            (33301.0,2.2517831894219853e-5)
            (33401.0,2.2530530259246007e-5)
            (33501.0,2.2504955268232152e-5)
            (33601.0,2.252636113553308e-5)
            (33701.0,2.2600645024795085e-5)
            (33801.0,2.2606360289501026e-5)
            (33901.0,2.2584927137359045e-5)
            (34001.0,2.2614340196014382e-5)
            (34101.0,2.260328983538784e-5)
            (34201.0,2.2654374333797023e-5)
            (34301.0,2.2709382392349653e-5)
            (34401.0,2.2695179723086767e-5)
            (34501.0,2.2663130948785692e-5)
            (34601.0,2.263547867187299e-5)
            (34701.0,2.262242378492374e-5)
            (34801.0,2.263885471620597e-5)
            (34901.0,2.2627074940828606e-5)
            (35001.0,2.264918657601811e-5)
            (35101.0,2.263590067741461e-5)
            (35201.0,2.2626467398367822e-5)
            (35301.0,2.2634101696894504e-5)
            (35401.0,2.2629945306107402e-5)
            (35501.0,2.2605452613788657e-5)
            (35601.0,2.258860331494361e-5)
            (35701.0,2.2635986169916578e-5)
            (35801.0,2.2630654711974785e-5)
            (35901.0,2.2698939574183896e-5)
            (36001.0,2.279434193042107e-5)
            (36101.0,2.284135734953452e-5)
            (36201.0,2.2881784389028326e-5)
            (36301.0,2.292791396030225e-5)
            (36401.0,2.3035618141875602e-5)
            (36501.0,2.303219480381813e-5)
            (36601.0,2.3041991880745627e-5)
            (36701.0,2.305000089108944e-5)
            (36801.0,2.3069635062711313e-5)
            (36901.0,2.308380680915434e-5)
            (37001.0,2.3125761799747124e-5)
            (37101.0,2.3165626771515235e-5)
            (37201.0,2.3184089513961226e-5)
            (37301.0,2.32176771532977e-5)
            (37401.0,2.3223476091516204e-5)
            (37501.0,2.3190143110696226e-5)
            (37601.0,2.3251373931998387e-5)
            (37701.0,2.3216571207740344e-5)
            (37801.0,2.3198781491373666e-5)
            (37901.0,2.3184806195786223e-5)
            (38001.0,2.315297388122417e-5)
            (38101.0,2.317570942977909e-5)
            (38201.0,2.313642471563071e-5)
            (38301.0,2.315695383003913e-5)
            (38401.0,2.313506047357805e-5)
            (38501.0,2.3107088054530323e-5)
            (38601.0,2.3110389520297758e-5)
            (38701.0,2.3118944227462634e-5)
            (38801.0,2.312250762770418e-5)
            (38901.0,2.308858893229626e-5)
            (39001.0,2.3073083866620436e-5)
            (39101.0,2.302630673511885e-5)
            (39201.0,2.302496250194963e-5)
            (39301.0,2.3028926079859957e-5)
            (39401.0,2.3008056814433075e-5)
            (39501.0,2.2976364562055096e-5)
            (39601.0,2.2949549020268023e-5)
            (39701.0,2.2938873371458612e-5)
            (39801.0,2.2925669327378273e-5)
            (39901.0,2.2915035515325144e-5)
            (40001.0,2.2939624614082277e-5)
            (40101.0,2.292500175826717e-5)
            (40201.0,2.2914051442057826e-5)
            (40301.0,2.2934556909603998e-5)
            (40401.0,2.2928825273993425e-5)
            (40501.0,2.292768840561621e-5)
            (40601.0,2.2969234123593196e-5)
            (40701.0,2.2955058739171363e-5)
            (40801.0,2.2943913791095838e-5)
            (40901.0,2.294290970894508e-5)
            (41001.0,2.293703073519282e-5)
            (41101.0,2.298992512805853e-5)
            (41201.0,2.2981610527494922e-5)
            (41301.0,2.2958152840146795e-5)
            (41401.0,2.298227627761662e-5)
            (41501.0,2.2970772988628596e-5)
            (41601.0,2.2978261768002994e-5)
            (41701.0,2.3025666450848803e-5)
            (41801.0,2.304524059582036e-5)
            (41901.0,2.3054331904859282e-5)
            (42001.0,2.3096248696674593e-5)
            (42101.0,2.308053444721736e-5)
            (42201.0,2.3139735276345164e-5)
            (42301.0,2.3111722839530557e-5)
            (42401.0,2.309041883563623e-5)
            (42501.0,2.3063028493197635e-5)
            (42601.0,2.3046963178785518e-5)
            (42701.0,2.3060987587086856e-5)
            (42801.0,2.306415990460664e-5)
            (42901.0,2.3056050849845633e-5)
            (43001.0,2.3056549252942204e-5)
            (43101.0,2.30561872740509e-5)
            (43201.0,2.3117507225833833e-5)
            (43301.0,2.3105569198378362e-5)
            (43401.0,2.314545781700872e-5)
            (43501.0,2.316728568985127e-5)
            (43601.0,2.3154248992796056e-5)
            (43701.0,2.313978984602727e-5)
            (43801.0,2.313502409378998e-5)
            (43901.0,2.3109383619157597e-5)
            (44001.0,2.309670344402548e-5)
            (44101.0,2.3098295059753582e-5)
            (44201.0,2.3174605303211138e-5)
            (44301.0,2.3278653316083364e-5)
            (44401.0,2.326996036572382e-5)
            (44501.0,2.3245031115948223e-5)
            (44601.0,2.3232978492160328e-5)
            (44701.0,2.331896212126594e-5)
            (44801.0,2.332834446860943e-5)
            (44901.0,2.337382102268748e-5)
            (45001.0,2.3369495465885848e-5)
            (45101.0,2.344595304748509e-5)
            (45201.0,2.34687850024784e-5)
            (45301.0,2.346431210753508e-5)
            (45401.0,2.3468699509976432e-5)
            (45501.0,2.3460554075427353e-5)
            (45601.0,2.3482305550714955e-5)
            (45701.0,2.345800203329418e-5)
            (45801.0,2.3454887923435308e-5)
            (45901.0,2.3434335162164643e-5)
            (46001.0,2.3420481738867238e-5)
            (46101.0,2.3466633138014004e-5)
            (46201.0,2.343351843592245e-5)
            (46301.0,2.3420649085892364e-5)
            (46401.0,2.343345113331452e-5)
            (46501.0,2.3418444470735267e-5)
            (46601.0,2.3388136469293386e-5)
            (46701.0,2.3362128558801487e-5)
            (46801.0,2.335306089662481e-5)
            (46901.0,2.3367170797428116e-5)
            (47001.0,2.3355582015938126e-5)
            (47101.0,2.3375792807200924e-5)
            (47201.0,2.335512181161903e-5)
            (47301.0,2.338199738005642e-5)
            (47401.0,2.3418862838298082e-5)
            (47501.0,2.3409020286635496e-5)
            (47601.0,2.3412145310430788e-5)
            (47701.0,2.343935557291843e-5)
            (47801.0,2.3442271412932314e-5)
            (47901.0,2.3463011530111544e-5)
            (48001.0,2.3502445401391014e-5)
            (48101.0,2.3540935217170045e-5)
            (48201.0,2.3564163711853325e-5)
            (48301.0,2.3553340724902228e-5)
            (48401.0,2.3543132556369528e-5)
            (48501.0,2.3533608327852562e-5)
            (48601.0,2.3524205971625634e-5)
            (48701.0,2.3507067453465424e-5)
            (48801.0,2.356755612709094e-5)
            (48901.0,2.356431468797382e-5)
            (49001.0,2.356972254347056e-5)
            (49101.0,2.3561902708024718e-5)
            (49201.0,2.3594813683303073e-5)
            (49301.0,2.359931022510864e-5)
            (49401.0,2.3670654627494514e-5)
            (49501.0,2.3653305106563494e-5)
            (49601.0,2.363180465181358e-5)
            (49701.0,2.3639804567210376e-5)
            (49801.0,2.3618089471710846e-5)
            (49901.0,2.359146310482174e-5)
            (50001.0,2.357508310524281e-5)
            (50101.0,2.3587494069943205e-5)
            (50201.0,2.3617170882062055e-5)
            (50301.0,2.3631364456377923e-5)
            (50401.0,2.3630522264284082e-5)
            (50501.0,2.3609823983861133e-5)
            (50601.0,2.3622545995749533e-5)
            (50701.0,2.3685033738729544e-5)
            (50801.0,2.3675329430261627e-5)
            (50901.0,2.3667353161727078e-5)
            (51001.0,2.3680957383476198e-5)
            (51101.0,2.377430791966617e-5)
            (51201.0,2.3773987777531147e-5)
            (51301.0,2.379122088314034e-5)
            (51401.0,2.3777573005645536e-5)
            (51501.0,2.3770904590492137e-5)
            (51601.0,2.384525942034088e-5)
            (51701.0,2.3858086933614686e-5)
            (51801.0,2.3849566787248477e-5)
            (51901.0,2.3844584575272165e-5)
            (52001.0,2.3833330487832427e-5)
            (52101.0,2.3842536393203773e-5)
            (52201.0,2.392366513959132e-5)
            (52301.0,2.3926473659230396e-5)
            (52401.0,2.392924034211319e-5)
            (52501.0,2.394483090029098e-5)
            (52601.0,2.394592229393311e-5)
            (52701.0,2.396350828348659e-5)
            (52801.0,2.3943241103552282e-5)
            (52901.0,2.3936092475196347e-5)
            (53001.0,2.3943759515532292e-5)
            (53101.0,2.393320028204471e-5)
            (53201.0,2.394414332229644e-5)
            (53301.0,2.3951590264914557e-5)
            (53401.0,2.3927555957925506e-5)
            (53501.0,2.3936594516271725e-5)
            (53601.0,2.3935845092637464e-5)
            (53701.0,2.3944176064105704e-5)
            (53801.0,2.394804687355645e-5)
            (53901.0,2.3938342565088533e-5)
            (54001.0,2.3958500605658628e-5)
            (54101.0,2.3945336579345167e-5)
            (54201.0,2.3934326236485504e-5)
            (54301.0,2.3912489268695936e-5)
            (54401.0,2.4017830583034083e-5)
            (54501.0,2.4026494429563172e-5)
            (54601.0,2.403013604634907e-5)
            (54701.0,2.4019245756790042e-5)
            (54801.0,2.4012511858018115e-5)
            (54901.0,2.4022390789468773e-5)
            (55001.0,2.4077666239463724e-5)
            (55101.0,2.40767822106136e-5)
            (55201.0,2.412057619949337e-5)
            (55301.0,2.410571869404521e-5)
            (55401.0,2.413241054455284e-5)
            (55501.0,2.412663343420718e-5)
            (55601.0,2.4127997676259838e-5)
            (55701.0,2.4111903258017264e-5)
            (55801.0,2.4111888706102036e-5)
            (55901.0,2.4305332772200927e-5)
            (56001.0,2.436068098177202e-5)
            (56101.0,2.4358696464332752e-5)
            (56201.0,2.4356229914701544e-5)
            (56301.0,2.439621130179148e-5)
            (56401.0,2.442548247927334e-5)
            (56501.0,2.440627031319309e-5)
            (56601.0,2.445185964461416e-5)
            (56701.0,2.4459357518935576e-5)
            (56801.0,2.445248537696898e-5)
            (56901.0,2.4465825845254585e-5)
            (57001.0,2.4458106054225937e-5)
            (57101.0,2.445997961331159e-5)
            (57201.0,2.4482676963089034e-5)
            (57301.0,2.4542870960431173e-5)
            (57401.0,2.4537230274290778e-5)
            (57501.0,2.4541106540709734e-5)
            (57601.0,2.4548678993596695e-5)
            (57701.0,2.453875458741095e-5)
            (57801.0,2.4539249352528714e-5)
            (57901.0,2.454961577313952e-5)
            (58001.0,2.454156128806062e-5)
            (58101.0,2.451831824146211e-5)
            (58201.0,2.4571743779233657e-5)
            (58301.0,2.455985486449208e-5)
            (58401.0,2.458552444295492e-5)
            (58501.0,2.4585466235294007e-5)
            (58601.0,2.4605036742286757e-5)
            (58701.0,2.4651588319102302e-5)
            (58801.0,2.4667268007760867e-5)
            (58901.0,2.468994898663368e-5)
            (59001.0,2.4674684027559124e-5)
            (59101.0,2.4657478206790984e-5)
            (59201.0,2.465680881869048e-5)
            (59301.0,2.464888348185923e-5)
            (59401.0,2.4665281671332195e-5)
            (59501.0,2.4654558728798293e-5)
            (59601.0,2.4646356905577704e-5)
            (59701.0,2.5108398403972387e-5)
            (59801.0,2.5091872885241173e-5)
            (59901.0,2.5081279090954922e-5)
            (60001.0,2.508564830350224e-5)
            (60101.0,2.5127572371275164e-5)
            (60201.0,2.5116081815212965e-5)
            (60301.0,2.510746162442956e-5)
            (60401.0,2.5099459890043363e-5)
            (60501.0,2.5134231691481546e-5)
            (60601.0,2.513989784347359e-5)
            (60701.0,2.5121093131019734e-5)
            (60801.0,2.518061410228256e-5)
            (60901.0,2.5188166546286084e-5)
            (61001.0,2.5184617697959766e-5)
            (61101.0,2.5200273739756085e-5)
            (61201.0,2.5184603146044537e-5)
            (61301.0,2.5211260435753502e-5)
            (61401.0,2.5207880753441714e-5)
            (61501.0,2.5223020202247426e-5)
            (61601.0,2.520316411391832e-5)
            (61701.0,2.5188701329170726e-5)
            (61801.0,2.520968519093003e-5)
            (61901.0,2.519188819860574e-5)
            (62001.0,2.520076850487385e-5)
            (62101.0,2.52358822763199e-5)
            (62201.0,2.5224677301594056e-5)
            (62301.0,2.521339411032386e-5)
            (62401.0,2.5222467229468748e-5)
            (62501.0,2.5254552383557893e-5)
            (62601.0,2.523541661503259e-5)
            (62701.0,2.5233433916582726e-5)
            (62801.0,2.5251569240936078e-5)
            (62901.0,2.530277197365649e-5)
            (63001.0,2.5285649826400913e-5)
            (63101.0,2.5279903638875112e-5)
            (63201.0,2.5261786504415795e-5)
            (63301.0,2.524791307223495e-5)
            (63401.0,2.528069853724446e-5)
            (63501.0,2.5280914996983483e-5)
            (63601.0,2.5274517611251213e-5)
            (63701.0,2.5284225557697937e-5)
            (63801.0,2.5264525902457535e-5)
            (63901.0,2.5253695639548823e-5)
            (64001.0,2.5232520783902146e-5)
            (64101.0,2.524441879359074e-5)
            (64201.0,2.522297108953353e-5)
            (64301.0,2.5339959393022582e-5)
            (64401.0,2.5314377126051113e-5)
            (64501.0,2.5304918381152675e-5)
            (64601.0,2.5295084924437106e-5)
            (64701.0,2.5280649424530566e-5)
            (64801.0,2.5273886421928182e-5)
            (64901.0,2.5278990506194532e-5)
            (65001.0,2.526988464524038e-5)
            (65101.0,2.5260733309551142e-5)
            (65201.0,2.5304912924184464e-5)
            (65301.0,2.532376311137341e-5)
            (65401.0,2.5349678253405727e-5)
            (65501.0,2.5346485927002504e-5)
            (65601.0,2.5346311304019764e-5)
            (65701.0,2.5338915293104947e-5)
            (65801.0,2.533894803491421e-5)
            (65901.0,2.5324785383418202e-5)
            (66001.0,2.5309098418802023e-5)
            (66101.0,2.531374411773868e-5)
            (66201.0,2.5303112124674954e-5)
            (66301.0,2.5321012799395248e-5)
            (66401.0,2.5339069907204248e-5)
            (66501.0,2.535611201892607e-5)
            (66601.0,2.533924453018699e-5)
            (66701.0,2.545206734794192e-5)
            (66801.0,2.5457306037424132e-5)
            (66901.0,2.5465735234320164e-5)
            (67001.0,2.5529941922286525e-5)
            (67101.0,2.552521982579492e-5)
            (67201.0,2.555721403041389e-5)
            (67301.0,2.5538076442899182e-5)
            (67401.0,2.553439662733581e-5)
            (67501.0,2.5534231099300086e-5)
            (67601.0,2.5547629775246605e-5)
            (67701.0,2.554148159106262e-5)
            (67801.0,2.5535806344123557e-5)
            (67901.0,2.5526376703055575e-5)
            (68001.0,2.552590194682125e-5)
            (68101.0,2.5508550606900826e-5)
            (68201.0,2.5538061890983954e-5)
            (68301.0,2.554535421950277e-5)
            (68401.0,2.5546625693095848e-5)
            (68501.0,2.5537319743307307e-5)
            (68601.0,2.552812293288298e-5)
            (68701.0,2.551460056565702e-5)
            (68801.0,2.5531198843964376e-5)
            (68901.0,2.555158243922051e-5)
            (69001.0,2.5532190193189308e-5)
            (69101.0,2.5540564820403233e-5)
            (69201.0,2.553279591666069e-5)
            (69301.0,2.5544562959112227e-5)
            (69401.0,2.55443446803838e-5)
            (69501.0,2.5545294192852452e-5)
            (69601.0,2.554104503360577e-5)
            (69701.0,2.5526427634758875e-5)
            (69801.0,2.5528162950649858e-5)
            (69901.0,2.5566147087374702e-5)
            (70001.0,2.557339939812664e-5)
            (70101.0,2.55962077062577e-5)
            (70201.0,2.558320375101175e-5)
            (70301.0,2.561155088187661e-5)
            (70401.0,2.5598463253118098e-5)
            (70501.0,2.5601339075365104e-5)
            (70601.0,2.559168206062168e-5)
            (70701.0,2.5590145014575683e-5)
            (70801.0,2.5606732378946617e-5)
            (70901.0,2.5653880584286526e-5)
            (71001.0,2.564533133408986e-5)
            (71101.0,2.5654520868556574e-5)
            (71201.0,2.565714567026589e-5)
            (71301.0,2.5655530407675542e-5)
            (71401.0,2.5650904717622325e-5)
            (71501.0,2.565677641541697e-5)
            (71601.0,2.5635203201090917e-5)
            (71701.0,2.5627636205172166e-5)
            (71801.0,2.563043381087482e-5)
            (71901.0,2.5620985979912803e-5)
            (72001.0,2.560521534178406e-5)
            (72101.0,2.5614246624172665e-5)
            (72201.0,2.5611861929064617e-5)
            (72301.0,2.561865585448686e-5)
            (72401.0,2.5616676794015802e-5)
            (72501.0,2.5760673452168703e-5)
            (72601.0,2.5748788175405934e-5)
            (72701.0,2.5777486371225677e-5)
            (72801.0,2.5764738893485628e-5)
            (72901.0,2.5782768716453575e-5)
            (73001.0,2.5785775505937636e-5)
            (73101.0,2.586212031019386e-5)
            (73201.0,2.5873636332107708e-5)
            (73301.0,2.5857782020466402e-5)
            (73401.0,2.5878378437482752e-5)
            (73501.0,2.586513255664613e-5)
            (73601.0,2.5866469513857737e-5)
            (73701.0,2.5884506612783298e-5)
            (73801.0,2.5870327590382658e-5)
            (73901.0,2.5871840989566408e-5)
            (74001.0,2.5880945031531155e-5)
            (74101.0,2.586605478427373e-5)
            (74201.0,2.5887096853693947e-5)
            (74301.0,2.591620068415068e-5)
            (74401.0,2.6019493816420436e-5)
            (74501.0,2.6027541025541723e-5)
            (74601.0,2.6053730834973976e-5)
            (74701.0,2.6051318855024874e-5)
            (74801.0,2.6046778657473624e-5)
            (74901.0,2.6052857720060274e-5)
            (75001.0,2.6066612917929888e-5)
            (75101.0,2.6078594601131044e-5)
            (75201.0,2.6066811187774874e-5)
            (75301.0,2.6070880267070606e-5)
            (75401.0,2.606802991067525e-5)
            (75501.0,2.6074101697304286e-5)
            (75601.0,2.6075271307490766e-5)
            (75701.0,2.6075635105371475e-5)
            (75801.0,2.6078681912622415e-5)
            (75901.0,2.6068930310430005e-5)
            (76001.0,2.6081488613272086e-5)
            (76101.0,2.6145498850382864e-5)
            (76201.0,2.6140816771658137e-5)
            (76301.0,2.6138677640119568e-5)
            (76401.0,2.6141677153646015e-5)
            (76501.0,2.6135938242077827e-5)
            (76601.0,2.6136311134905554e-5)
            (76701.0,2.6160323614021763e-5)
            (76801.0,2.615499215607997e-5)
            (76901.0,2.6168767362833023e-5)
            (77001.0,2.6163048460148275e-5)
            (77101.0,2.6160258130403236e-5)
            (77201.0,2.616842175484635e-5)
            (77301.0,2.6160580091527663e-5)
            (77401.0,2.619026054162532e-5)
            (77501.0,2.6204017558484338e-5)
            (77601.0,2.6196707040071487e-5)
            (77701.0,2.619277438498102e-5)
            (77801.0,2.618792677822057e-5)
            (77901.0,2.6195111786364578e-5)
            (78001.0,2.6233890821458772e-5)
            (78101.0,2.6234574761474505e-5)
            (78201.0,2.6230374714941718e-5)
            (78301.0,2.6236753910779953e-5)
            (78401.0,2.6228552087559365e-5)
            (78501.0,2.6231657102471218e-5)
            (78601.0,2.623226828291081e-5)
            (78701.0,2.6218316634185612e-5)
            (78801.0,2.6274352421751246e-5)
            (78901.0,2.6278610675944947e-5)
            (79001.0,2.628257789183408e-5)
            (79101.0,2.6289611923857592e-5)
            (79201.0,2.629651498864405e-5)
            (79301.0,2.6290130335837603e-5)
            (79401.0,2.6281477403244935e-5)
            (79501.0,2.6270321541232988e-5)
            (79601.0,2.626477726153098e-5)
            (79701.0,2.627571848279331e-5)
            (79801.0,2.6272022296325304e-5)
            (79901.0,2.6269666705047712e-5)
            (80001.0,2.627001413202379e-5)
            (80101.0,2.627632420626469e-5)
            (80201.0,2.6269874069839716e-5)
            (80301.0,2.6260464437655173e-5)
            (80401.0,2.625779052323196e-5)
            (80501.0,2.6258658181177452e-5)
            (80601.0,2.6277517463313416e-5)
            (80701.0,2.625976594572421e-5)
            (80801.0,2.6298981538275257e-5)
            (80901.0,2.6297286240151152e-5)
            (81001.0,2.633738586155232e-5)
            (81101.0,2.6332418201491237e-5)
            (81201.0,2.635599230416119e-5)
            (81301.0,2.6349222025601193e-5)
            (81401.0,2.6366396923549473e-5)
            (81501.0,2.635944474604912e-5)
            (81601.0,2.6372737920610234e-5)
            (81701.0,2.6397483452456072e-5)
            (81801.0,2.6391804567538202e-5)
            (81901.0,2.6390309358248487e-5)
            (82001.0,2.639535887283273e-5)
            (82101.0,2.6406065444462e-5)
            (82201.0,2.640551610966213e-5)
            (82301.0,2.6410565624246374e-5)
            (82401.0,2.640127422637306e-5)
            (82501.0,2.6402698495076038e-5)
            (82601.0,2.640480852278415e-5)
            (82701.0,2.6399589842185378e-5)
            (82801.0,2.63964211626444e-5)
            (82901.0,2.638791011122521e-5)
            (83001.0,2.6392324798507616e-5)
            (83101.0,2.6383853764855303e-5)
            (83201.0,2.638808473420795e-5)
            (83301.0,2.638851583469659e-5)
            (83401.0,2.63888796325773e-5)
            (83501.0,2.6398434783914126e-5)
            (83601.0,2.640171442180872e-5)
            (83701.0,2.639812919369433e-5)
            (83801.0,2.6420873837196268e-5)
            (83901.0,2.641686296556145e-5)
            (84001.0,2.6406796678202227e-5)
            (84101.0,2.6439820430823602e-5)
            (84201.0,2.643510561028961e-5)
            (84301.0,2.6428799174027517e-5)
            (84401.0,2.6446385163581e-5)
            (84501.0,2.6433723178342916e-5)
            (84601.0,2.6436022380948998e-5)
            (84701.0,2.643250991241075e-5)
            (84801.0,2.644692358444445e-5)
            (84901.0,2.6443443857715465e-5)
            (85001.0,2.644448250066489e-5)
            (85101.0,2.6439538487466052e-5)
            (85201.0,2.6447178242960945e-5)
            (85301.0,2.64390491793165e-5)
            (85401.0,2.642950312292669e-5)
            (85501.0,2.6439171051606536e-5)
            (85601.0,2.6438525310368277e-5)
            (85701.0,2.643519292178098e-5)
            (85801.0,2.642993422341533e-5)
            (85901.0,2.643334119056817e-5)
            (86001.0,2.643317566253245e-5)
            (86101.0,2.6428748242324218e-5)
            (86201.0,2.6429412173456512e-5)
            (86301.0,2.644395499373786e-5)
            (86401.0,2.643003244884312e-5)
            (86501.0,2.647440487635322e-5)
            (86601.0,2.6465204427950084e-5)
            (86701.0,2.647185101523064e-5)
            (86801.0,2.6478362997295335e-5)
            (86901.0,2.6475981940166093e-5)
            (87001.0,2.646553002705332e-5)
            (87101.0,2.646220127644483e-5)
            (87201.0,2.6466170311323367e-5)
            (87301.0,2.6461528250365518e-5)
            (87401.0,2.646880784595851e-5)
            (87501.0,2.6467780116945505e-5)
            (87601.0,2.6463039830559865e-5)
            (87701.0,2.6471714591025375e-5)
            (87801.0,2.6466430426808074e-5)
            (87901.0,2.6465373593964614e-5)
            (88001.0,2.6454688850208186e-5)
            (88101.0,2.6451549274497665e-5)
            (88201.0,2.6449866709299386e-5)
            (88301.0,2.6434034225530922e-5)
            (88401.0,2.6434927349328063e-5)
            (88501.0,2.643030347826425e-5)
            (88601.0,2.644260530360043e-5)
            (88701.0,2.6461901143193245e-5)
            (88801.0,2.6460746084921993e-5)
            (88901.0,2.6461999368621036e-5)
            (89001.0,2.647119436005596e-5)
            (89101.0,2.6469740987522528e-5)
            (89201.0,2.6471700039110146e-5)
            (89301.0,2.646373468451202e-5)
            (89401.0,2.6453966711414978e-5)
            (89501.0,2.645347012730781e-5)
            (89601.0,2.645665153977461e-5)
            (89701.0,2.645429594849702e-5)
            (89801.0,2.645640961418394e-5)
            (89901.0,2.6447174604982138e-5)
            (90001.0,2.6448688004165888e-5)
            (90101.0,2.6527533918851987e-5)
            (90201.0,2.652163129823748e-5)
            (90301.0,2.6513420380069874e-5)
            (90401.0,2.6507932489039376e-5)
            (90501.0,2.651016075105872e-5)
            (90601.0,2.6513138436712325e-5)
            (90701.0,2.6511954274610616e-5)
            (90801.0,2.650248643476516e-5)
            (90901.0,2.652455077623017e-5)
            (91001.0,2.651888098625932e-5)
            (91101.0,2.6514928322285414e-5)
            (91201.0,2.6522455300437286e-5)
            (91301.0,2.6516359866946004e-5)
            (91401.0,2.6534447897574864e-5)
            (91501.0,2.6532215997576714e-5)
            (91601.0,2.6535239157965407e-5)
            (91701.0,2.6523466658545658e-5)
            (91801.0,2.65165635937592e-5)
            (91901.0,2.6527788577368483e-5)
            (92001.0,2.6539371901890263e-5)
            (92101.0,2.6528728994890116e-5)
            (92201.0,2.653917545103468e-5)
            (92301.0,2.654060699569527e-5)
            (92401.0,2.6540536055108532e-5)
            (92501.0,2.6535208235145546e-5)
            (92601.0,2.6546365916146897e-5)
            (92701.0,2.6545594664639793e-5)
            (92801.0,2.653778028616216e-5)
            (92901.0,2.6532119591138326e-5)
            (93001.0,2.6529902243055403e-5)
            (93101.0,2.6523126507527195e-5)
            (93201.0,2.652315015438944e-5)
            (93301.0,2.652174953254871e-5)
            (93401.0,2.651996874192264e-5)
            (93501.0,2.6526326109888032e-5)
            (93601.0,2.6533554773777723e-5)
            (93701.0,2.6566238375380635e-5)
            (93801.0,2.6563755454844795e-5)
            (93901.0,2.6572321075946093e-5)
            (94001.0,2.6561097911326215e-5)
            (94101.0,2.656468677741941e-5)
            (94201.0,2.6559539037407376e-5)
            (94301.0,2.655212847457733e-5)
            (94401.0,2.6555240765446797e-5)
            (94501.0,2.6558529498288408e-5)
            (94601.0,2.6545272703515366e-5)
            (94701.0,2.654566560522653e-5)
            (94801.0,2.654300260473974e-5)
            (94901.0,2.6541098122834228e-5)
            (95001.0,2.6542305931798182e-5)
            (95101.0,2.6541587430983782e-5)
            (95201.0,2.6561314371065237e-5)
            (95301.0,2.6567286113277078e-5)
            (95401.0,2.6572573915473185e-5)
            (95501.0,2.657804907357786e-5)
            (95601.0,2.657361255842261e-5)
            (95701.0,2.65738635789603e-5)
            (95801.0,2.661526741576381e-5)
            (95901.0,2.664149724296294e-5)
            (96001.0,2.6634599635144696e-5)
            (96101.0,2.6635820177034475e-5)
            (96201.0,2.6643319870345294e-5)
            (96301.0,2.6637168048182502e-5)
            (96401.0,2.663309896888677e-5)
            (96501.0,2.6635019821696915e-5)
            (96601.0,2.6654242901713587e-5)
            (96701.0,2.664904241100885e-5)
            (96801.0,2.6647448976291344e-5)
            (96901.0,2.66568149527302e-5)
            (97001.0,2.6646550395525992e-5)
            (97101.0,2.6645197067409754e-5)
            (97201.0,2.66433235083241e-5)
            (97301.0,2.664059320522938e-5)
            (97401.0,2.6638237613951787e-5)
            (97501.0,2.6655930923880078e-5)
            (97601.0,2.6652205633581616e-5)
            (97701.0,2.664841667865403e-5)
            (97801.0,2.6635234462446533e-5)
            (97901.0,2.6633901143213734e-5)
            (98001.0,2.6639774659997784e-5)
            (98101.0,2.6640651412890293e-5)
            (98201.0,2.6642072043614462e-5)
            (98301.0,2.663925988599658e-5)
            (98401.0,2.6645971956895664e-5)
            (98501.0,2.6652600354282185e-5)
            (98601.0,2.6646919650374912e-5)
            (98701.0,2.6649131541489623e-5)
            (98801.0,2.668327397259418e-5)
            (98901.0,2.6674857508623973e-5)
            (99001.0,2.666504224180244e-5)
            (99101.0,2.6677700589061715e-5)
            (99201.0,2.6717349101090804e-5)
            (99301.0,2.670992944331374e-5)
            (99401.0,2.670548201422207e-5)
            (99501.0,2.6699737645685673e-5)
            (99601.0,2.670938556548208e-5)
            (99701.0,2.6700887246988714e-5)
            (99801.0,2.6690386221162044e-5)
            (99901.0,2.670521462277975e-5)
            (99901.0,2.8949165425729007e-5)
            (99801.0,2.8946127713425085e-5)
            (99701.0,2.8963060685782693e-5)
            (99601.0,2.896933256124612e-5)
            (99501.0,2.8958989787497558e-5)
            (99401.0,2.895350189646706e-5)
            (99301.0,2.8949754778295755e-5)
            (99201.0,2.895876059483271e-5)
            (99101.0,2.8971391657250933e-5)
            (99001.0,2.8939273761352524e-5)
            (98901.0,2.8955424568266608e-5)
            (98801.0,2.8964568627998233e-5)
            (98701.0,2.8900465622427873e-5)
            (98601.0,2.890267933253199e-5)
            (98501.0,2.8907759769936092e-5)
            (98401.0,2.891100666602142e-5)
            (98301.0,2.8898364689666778e-5)
            (98201.0,2.890532778110355e-5)
            (98101.0,2.8902786652906798e-5)
            (98001.0,2.8906422812724486e-5)
            (97901.0,2.8914102585986257e-5)
            (97801.0,2.8924565413035452e-5)
            (97701.0,2.8940812626387924e-5)
            (97601.0,2.8941933123860508e-5)
            (97501.0,2.8939526600879617e-5)
            (97401.0,2.891487929446157e-5)
            (97301.0,2.892589327530004e-5)
            (97201.0,2.893768214562442e-5)
            (97101.0,2.8932270652148873e-5)
            (97001.0,2.893707096518483e-5)
            (96901.0,2.8947415557922795e-5)
            (96801.0,2.891905387514271e-5)
            (96701.0,2.8926362574566156e-5)
            (96601.0,2.8936192393302917e-5)
            (96501.0,2.8898459277115762e-5)
            (96401.0,2.890181895054411e-5)
            (96301.0,2.8915774237248115e-5)
            (96201.0,2.8919857868459076e-5)
            (96101.0,2.8901011319248937e-5)
            (96001.0,2.890209543693345e-5)
            (95901.0,2.891225267376285e-5)
            (95801.0,2.887317350541707e-5)
            (95701.0,2.88965802610619e-5)
            (95601.0,2.888920425903052e-5)
            (95501.0,2.890425457735546e-5)
            (95401.0,2.8921422199346125e-5)
            (95301.0,2.8918768293806352e-5)
            (95201.0,2.8921769626322202e-5)
            (95101.0,2.8902006306452677e-5)
            (95001.0,2.891577605623752e-5)
            (94901.0,2.892815973609686e-5)
            (94801.0,2.892792872444261e-5)
            (94701.0,2.8928454412380233e-5)
            (94601.0,2.8947675673407502e-5)
            (94501.0,2.8963106160517782e-5)
            (94401.0,2.8967251637368463e-5)
            (94301.0,2.8962214855710045e-5)
            (94201.0,2.896604928537272e-5)
            (94101.0,2.897103513532784e-5)
            (94001.0,2.8975973691558465e-5)
            (93901.0,2.8994478270760737e-5)
            (93801.0,2.897504236898385e-5)
            (93701.0,2.897841841331683e-5)
            (93601.0,2.8926386221428402e-5)
            (93501.0,2.894350836868398e-5)
            (93401.0,2.8928523533977568e-5)
            (93301.0,2.8931495762662962e-5)
            (93201.0,2.8921278499183245e-5)
            (93101.0,2.8911377739859745e-5)
            (93001.0,2.892309748858679e-5)
            (92901.0,2.8924609068781137e-5)
            (92801.0,2.894291901611723e-5)
            (92701.0,2.895228135457728e-5)
            (92601.0,2.895288707804866e-5)
            (92501.0,2.8926917366334237e-5)
            (92401.0,2.8941551136085764e-5)
            (92301.0,2.8930553526151925e-5)
            (92201.0,2.892668271670118e-5)
            (92101.0,2.8925311198690906e-5)
            (92001.0,2.894039425882511e-5)
            (91901.0,2.8941352866240777e-5)
            (91801.0,2.8938724426552653e-5)
            (91701.0,2.894582212320529e-5)
            (91601.0,2.895693978643976e-5)
            (91501.0,2.8950524210813455e-5)
            (91401.0,2.8955788366147317e-5)
            (91301.0,2.8957843824173324e-5)
            (91201.0,2.897010199376382e-5)
            (91101.0,2.896974365285132e-5)
            (91001.0,2.897664307965897e-5)
            (90901.0,2.899552600865718e-5)
            (90801.0,2.895145007641986e-5)
            (90701.0,2.896456680900883e-5)
            (90601.0,2.8946180464117788e-5)
            (90501.0,2.895344005082734e-5)
            (90401.0,2.8950978958164342e-5)
            (90301.0,2.895559009630233e-5)
            (90201.0,2.8960645067854784e-5)
            (90101.0,2.8966744139324874e-5)
            (90001.0,2.8858254154329188e-5)
            (89901.0,2.8860751626780257e-5)
            (89801.0,2.887306072807405e-5)
            (89701.0,2.8877737349830568e-5)
            (89601.0,2.888253948185593e-5)
            (89501.0,2.8897933589178137e-5)
            (89401.0,2.8896025469293818e-5)
            (89301.0,2.890813811973203e-5)
            (89201.0,2.891794611059595e-5)
            (89101.0,2.8936197850271128e-5)
            (89001.0,2.8931312044733204e-5)
            (88901.0,2.8915728762513027e-5)
            (88801.0,2.8921791454195045e-5)
            (88701.0,2.891873737098649e-5)
            (88601.0,2.8908627427881584e-5)
            (88501.0,2.888491508201696e-5)
            (88401.0,2.888287417590618e-5)
            (88301.0,2.8885189749416895e-5)
            (88201.0,2.890119321818929e-5)
            (88101.0,2.8915404982399195e-5)
            (88001.0,2.8930038752150722e-5)
            (87901.0,2.8940597985638306e-5)
            (87801.0,2.8950118576176465e-5)
            (87701.0,2.8945763915544376e-5)
            (87601.0,2.895212674047798e-5)
            (87501.0,2.8957361791981384e-5)
            (87401.0,2.895350189646706e-5)
            (87301.0,2.897421654779464e-5)
            (87201.0,2.8974609449505806e-5)
            (87101.0,2.8980812203371897e-5)
            (87001.0,2.897705780924298e-5)
            (86901.0,2.898488128266763e-5)
            (86801.0,2.898414277296979e-5)
            (86701.0,2.898178354371339e-5)
            (86601.0,2.8995509637752548e-5)
            (86501.0,2.901405059674289e-5)
            (86401.0,2.8943788493052125e-5)
            (86301.0,2.8959197152289562e-5)
            (86201.0,2.89388517558109e-5)
            (86101.0,2.892743214033544e-5)
            (86001.0,2.8940146876266226e-5)
            (85901.0,2.8937149181729183e-5)
            (85801.0,2.8925931474077515e-5)
            (85701.0,2.8931652195751667e-5)
            (85601.0,2.892959128075745e-5)
            (85501.0,2.893226883315947e-5)
            (85401.0,2.891522854042705e-5)
            (85301.0,2.8927755920449272e-5)
            (85201.0,2.8936510716448538e-5)
            (85101.0,2.8934611691511236e-5)
            (85001.0,2.8952466891496442e-5)
            (84901.0,2.893555756600108e-5)
            (84801.0,2.894204226322472e-5)
            (84701.0,2.8957547328900546e-5)
            (84601.0,2.896948717534542e-5)
            (84501.0,2.896035039157141e-5)
            (84401.0,2.8979753551539034e-5)
            (84301.0,2.8971222491236404e-5)
            (84201.0,2.898829734476749e-5)
            (84101.0,2.9000488211750053e-5)
            (84001.0,2.8979055059608072e-5)
            (83901.0,2.8991431463509798e-5)
            (83801.0,2.899540777434595e-5)
            (83701.0,2.8948670660611242e-5)
            (83601.0,2.895307625294663e-5)
            (83501.0,2.89697327389149e-5)
            (83401.0,2.8944192308699712e-5)
            (83301.0,2.8955535526620224e-5)
            (83201.0,2.8950253181392327e-5)
            (83101.0,2.8945343728992157e-5)
            (83001.0,2.8958338589291088e-5)
            (82901.0,2.8952905267942697e-5)
            (82801.0,2.8961367206647992e-5)
            (82701.0,2.896429032261949e-5)
            (82601.0,2.897005651902873e-5)
            (82501.0,2.8977918191230856e-5)
            (82401.0,2.9003860618104227e-5)
            (82301.0,2.9027138225501403e-5)
            (82201.0,2.9019978683209047e-5)
            (82101.0,2.9029171855654567e-5)
            (82001.0,2.9015136533416808e-5)
            (81901.0,2.9021322916378267e-5)
            (81801.0,2.90184161713114e-5)
            (81701.0,2.9031190933892503e-5)
            (81601.0,2.9027241907897405e-5)
            (81501.0,2.902755295508541e-5)
            (81401.0,2.905028304667212e-5)
            (81301.0,2.9044689654256217e-5)
            (81201.0,2.9056816856609657e-5)
            (81101.0,2.9020515285083093e-5)
            (81001.0,2.9026199626969174e-5)
            (80901.0,2.9027693017269485e-5)
            (80801.0,2.9042728783679195e-5)
            (80701.0,2.8998150810366496e-5)
            (80601.0,2.9019696739851497e-5)
            (80501.0,2.900475919886958e-5)
            (80401.0,2.9012402592343278e-5)
            (80301.0,2.9039758373983204e-5)
            (80201.0,2.905014480347745e-5)
            (80101.0,2.9067061404930428e-5)
            (80001.0,2.9067738068988547e-5)
            (79901.0,2.9054208425804973e-5)
            (79801.0,2.906363079091534e-5)
            (79701.0,2.908164242398925e-5)
            (79601.0,2.9059181542834267e-5)
            (79501.0,2.908072929130867e-5)
            (79401.0,2.9097849619574845e-5)
            (79301.0,2.910417788370978e-5)
            (79201.0,2.912333729909733e-5)
            (79101.0,2.9098164304741658e-5)
            (79001.0,2.9095388526911847e-5)
            (78901.0,2.909864269895479e-5)
            (78801.0,2.911097908508964e-5)
            (78701.0,2.9025188268860802e-5)
            (78601.0,2.9040907975286245e-5)
            (78501.0,2.9059448934276588e-5)
            (78401.0,2.9035336410743184e-5)
            (78301.0,2.9052105674054474e-5)
            (78201.0,2.9031398298684508e-5)
            (78101.0,2.904663961089682e-5)
            (78001.0,2.9050941520836204e-5)
            (77901.0,2.898546154028736e-5)
            (77801.0,2.896346995839849e-5)
            (77701.0,2.8984741220483556e-5)
            (77601.0,2.8997914341744035e-5)
            (77501.0,2.9011416700086556e-5)
            (77401.0,2.8942824428668246e-5)
            (77301.0,2.892886368499603e-5)
            (77201.0,2.89290019281907e-5)
            (77101.0,2.893280361604411e-5)
            (77001.0,2.8932030545547605e-5)
            (76901.0,2.8942135031684302e-5)
            (76801.0,2.892600059567485e-5)
            (76701.0,2.8930229746038094e-5)
            (76601.0,2.8908263630000874e-5)
            (76501.0,2.8916902010678314e-5)
            (76401.0,2.8932234272360802e-5)
            (76301.0,2.8934713554917835e-5)
            (76201.0,2.894564750022255e-5)
            (76101.0,2.895395300583914e-5)
            (76001.0,2.882029366446659e-5)
            (75901.0,2.8803029636037536e-5)
            (75801.0,2.8820260922657326e-5)
            (75701.0,2.8815224140998907e-5)
            (75601.0,2.8786111215595156e-5)
            (75501.0,2.8802096494473517e-5)
            (75401.0,2.8793774617952295e-5)
            (75301.0,2.8819726139772683e-5)
            (75201.0,2.8813472454203293e-5)
            (75101.0,2.882555236283224e-5)
            (75001.0,2.8853517505922355e-5)
            (74901.0,2.8838934667874128e-5)
            (74801.0,2.881834006984718e-5)
            (74701.0,2.883621164073702e-5)
            (74601.0,2.8870263122371398e-5)
            (74501.0,2.885285903175827e-5)
            (74401.0,2.88440496660769e-5)
            (74301.0,2.892968404921703e-5)
            (74201.0,2.887534719775431e-5)
            (74101.0,2.8837312129326165e-5)
            (74001.0,2.8854976335424e-5)
            (73901.0,2.8867923901998438e-5)
            (73801.0,2.8882059268653393e-5)
            (73701.0,2.8897726224386133e-5)
            (73601.0,2.8893309718114324e-5)
            (73501.0,2.8900061806780286e-5)
            (73401.0,2.8925573133165017e-5)
            (73301.0,2.890105315600522e-5)
            (73201.0,2.8924992875545286e-5)
            (73101.0,2.889557072194293e-5)
            (73001.0,2.8774404199793935e-5)
            (72901.0,2.8782938898075372e-5)
            (72801.0,2.8789763746317476e-5)
            (72701.0,2.8803520763176493e-5)
            (72601.0,2.883401066355873e-5)
            (72501.0,2.8846734494436532e-5)
            (72401.0,2.8527949325507507e-5)
            (72301.0,2.8545355235110037e-5)
            (72201.0,2.8551858122227713e-5)
            (72101.0,2.8548540285555646e-5)
            (72001.0,2.854172453226056e-5)
            (71901.0,2.8562893930939026e-5)
            (71801.0,2.8592037779162638e-5)
            (71701.0,2.858958760043606e-5)
            (71601.0,2.8608832508325577e-5)
            (71501.0,2.8634707632591017e-5)
            (71401.0,2.864768248400651e-5)
            (71301.0,2.865643000404816e-5)
            (71201.0,2.8639482479775324e-5)
            (71101.0,2.8654754714807495e-5)
            (71001.0,2.8633110559894703e-5)
            (70901.0,2.8640924938372336e-5)
            (70801.0,2.8581664082594216e-5)
            (70701.0,2.856043829524424e-5)
            (70601.0,2.856961145880632e-5)
            (70501.0,2.8586844564415514e-5)
            (70401.0,2.8588805434992537e-5)
            (70301.0,2.8601773010450415e-5)
            (70201.0,2.8537124308058992e-5)
            (70101.0,2.8556101824506186e-5)
            (70001.0,2.8509839467005804e-5)
            (69901.0,2.8504811780294403e-5)
            (69801.0,2.8458940505515784e-5)
            (69701.0,2.8477736123022623e-5)
            (69601.0,2.8489064789027907e-5)
            (69501.0,2.8503314752015285e-5)
            (69401.0,2.8510337870102376e-5)
            (69301.0,2.848350050044246e-5)
            (69201.0,2.846244751708582e-5)
            (69101.0,2.847429277608171e-5)
            (69001.0,2.8458976885303855e-5)
            (68901.0,2.847623181878589e-5)
            (68801.0,2.8459227905841544e-5)
            (68701.0,2.8442844268283807e-5)
            (68601.0,2.8470929464674555e-5)
            (68501.0,2.8471380574046634e-5)
            (68401.0,2.8489894248195924e-5)
            (68301.0,2.8490165277617052e-5)
            (68201.0,2.8467220545280725e-5)
            (68101.0,2.8396443667588755e-5)
            (68001.0,2.8421620299923234e-5)
            (67901.0,2.8419599402695894e-5)
            (67801.0,2.843120091711171e-5)
            (67701.0,2.843746551661752e-5)
            (67601.0,2.8437611035769805e-5)
            (67501.0,2.8420352464308962e-5)
            (67401.0,2.8425407435861416e-5)
            (67301.0,2.8424266929505393e-5)
            (67201.0,2.8462502086767927e-5)
            (67101.0,2.8418708097888157e-5)
            (67001.0,2.841608875314705e-5)
            (66901.0,2.8328468033578247e-5)
            (66801.0,2.8343563826638274e-5)
            (66701.0,2.8359596399241127e-5)
            (66601.0,2.8390832085278817e-5)
            (66501.0,2.8409242077032104e-5)
            (66401.0,2.835849045368377e-5)
            (66301.0,2.8331995054031722e-5)
            (66201.0,2.8361493605189025e-5)
            (66101.0,2.8375081456033513e-5)
            (66001.0,2.839466105797328e-5)
            (65901.0,2.841607783921063e-5)
            (65801.0,2.843229412974324e-5)
            (65701.0,2.8459715395001695e-5)
            (65601.0,2.848188887583092e-5)
            (65501.0,2.8478121748776175e-5)
            (65401.0,2.8487371309893206e-5)
            (65301.0,2.843961920007132e-5)
            (65201.0,2.8427155484678224e-5)
            (65101.0,2.8381309675751254e-5)
            (65001.0,2.8401038434822112e-5)
            (64901.0,2.8432767066988163e-5)
            (64801.0,2.8461750844144262e-5)
            (64701.0,2.846191455319058e-5)
            (64601.0,2.8478141757659614e-5)
            (64501.0,2.848905023711268e-5)
            (64401.0,2.8501130145741627e-5)
            (64301.0,2.853413207049016e-5)
            (64201.0,2.8428381483536214e-5)
            (64101.0,2.8455651772674173e-5)
            (64001.0,2.8434964406187646e-5)
            (63901.0,2.8454724088078365e-5)
            (63801.0,2.847148061846383e-5)
            (63701.0,2.849545853678137e-5)
            (63601.0,2.8494487196439877e-5)
            (63501.0,2.8513413781183772e-5)
            (63401.0,2.852926445484627e-5)
            (63301.0,2.8480337277869694e-5)
            (63201.0,2.848853364412207e-5)
            (63101.0,2.852502620953601e-5)
            (63001.0,2.8529706469271332e-5)
            (62901.0,2.8554974051075988e-5)
            (62801.0,2.849209886335302e-5)
            (62701.0,2.8490485419752076e-5)
            (62601.0,2.8485446819104254e-5)
            (62501.0,2.8503483918029815e-5)
            (62401.0,2.852665238606278e-5)
            (62301.0,2.851719909813255e-5)
            (62201.0,2.8526434107334353e-5)
            (62101.0,2.8553942684084177e-5)
            (62001.0,2.8456452128011733e-5)
            (61901.0,2.8452974220272154e-5)
            (61801.0,2.8475387807702646e-5)
            (61701.0,2.8460994144552387e-5)
            (61601.0,2.8468237360357307e-5)
            (61501.0,2.8490085242083296e-5)
            (61401.0,2.847419455065392e-5)
            (61301.0,2.8489093892858364e-5)
            (61201.0,2.845164817699697e-5)
            (61101.0,2.846154893632047e-5)
            (61001.0,2.8457034204620868e-5)
            (60901.0,2.846626921382267e-5)
            (60801.0,2.8469765311456285e-5)
            (60701.0,2.8473825295805e-5)
            (60601.0,2.8492497222032398e-5)
            (60501.0,2.8527916583698243e-5)
            (60401.0,2.851003227988258e-5)
            (60301.0,2.851879980880767e-5)
            (60201.0,2.853258774848655e-5)
            (60101.0,2.8540722269099206e-5)
            (60001.0,2.857448998838663e-5)
            (59901.0,2.8572980227181688e-5)
            (59801.0,2.8589198336703703e-5)
            (59701.0,2.861398024833761e-5)
            (59601.0,2.835428313119337e-5)
            (59501.0,2.8363032470224425e-5)
            (59401.0,2.837807005562354e-5)
            (59301.0,2.8318083423073404e-5)
            (59201.0,2.834700353560038e-5)
            (59101.0,2.837479769368656e-5)
            (59001.0,2.8409451260813512e-5)
            (58901.0,2.8425392883946188e-5)
            (58801.0,2.8428330551832914e-5)
            (58701.0,2.843569563992787e-5)
            (58601.0,2.847407085937448e-5)
            (58501.0,2.8474254577304237e-5)
            (58401.0,2.8472615667851642e-5)
            (58301.0,2.8477690648287535e-5)
            (58201.0,2.848035001079552e-5)
            (58101.0,2.847129690053407e-5)
            (58001.0,2.850654345820658e-5)
            (57901.0,2.853140904335305e-5)
            (57801.0,2.8532067517517135e-5)
            (57701.0,2.8545702662086114e-5)
            (57601.0,2.857700746972114e-5)
            (57501.0,2.8579139325302094e-5)
            (57401.0,2.8572430892381817e-5)
            (57301.0,2.8573813324328512e-5)
            (57201.0,2.8492810088209808e-5)
            (57101.0,2.8475185899878852e-5)
            (57001.0,2.84842390101403e-5)
            (56901.0,2.8492337150964886e-5)
            (56801.0,2.853208570741117e-5)
            (56701.0,2.8558266421896406e-5)
            (56601.0,2.858120933524333e-5)
            (56501.0,2.8624799597309902e-5)
            (56401.0,2.8653332265093923e-5)
            (56301.0,2.8544673114083707e-5)
            (56201.0,2.8499656764324754e-5)
            (56101.0,2.8513231882243417e-5)
            (56001.0,2.8529831979540177e-5)
            (55901.0,2.8567803383339196e-5)
            (55801.0,2.8313825168879703e-5)
            (55701.0,2.830163975886535e-5)
            (55601.0,2.831974961736705e-5)
            (55501.0,2.8306480089668185e-5)
            (55401.0,2.8307315005804412e-5)
            (55301.0,2.82611399597954e-5)
            (55201.0,2.8293605282669887e-5)
            (55101.0,2.826571108016651e-5)
            (55001.0,2.827984280884266e-5)
            (54901.0,2.834479892044328e-5)
            (54801.0,2.8328999178484082e-5)
            (54701.0,2.8340082280919887e-5)
            (54601.0,2.8337997719063424e-5)
            (54501.0,2.8333350201137364e-5)
            (54401.0,2.8328011467237957e-5)
            (54301.0,2.8171809390187263e-5)
            (54201.0,2.8197171559440903e-5)
            (54101.0,2.8205002308823168e-5)
            (54001.0,2.822432725224644e-5)
            (53901.0,2.820085319399368e-5)
            (53801.0,2.8193448088131845e-5)
            (53701.0,2.8168982680654153e-5)
            (53601.0,2.819506153173279e-5)
            (53501.0,2.8207658033352345e-5)
            (53401.0,2.818378561642021e-5)
            (53301.0,2.821443194989115e-5)
            (53201.0,2.8244743589311838e-5)
            (53101.0,2.8267601010156795e-5)
            (53001.0,2.8271355404285714e-5)
            (52901.0,2.828495780704543e-5)
            (52801.0,2.8288217436056584e-5)
            (52701.0,2.8316513635218143e-5)
            (52601.0,2.832052814483177e-5)
            (52501.0,2.8319198463577777e-5)
            (52401.0,2.837761894625146e-5)
            (52301.0,2.837714782799594e-5)
            (52201.0,2.835821214830503e-5)
            (52101.0,2.8430486054276116e-5)
            (52001.0,2.8424103220459074e-5)
            (51901.0,2.845253038685769e-5)
            (51801.0,2.843480251613073e-5)
            (51701.0,2.845301423803903e-5)
            (51601.0,2.8406611818354577e-5)
            (51501.0,2.8455986466724426e-5)
            (51401.0,2.846188363037072e-5)
            (51301.0,2.8496388040366583e-5)
            (51201.0,2.84841371467337e-5)
            (51101.0,2.85050664388109e-5)
            (51001.0,2.8366988772177137e-5)
            (50901.0,2.837774809449911e-5)
            (50801.0,2.8384474717313424e-5)
            (50701.0,2.841643799911253e-5)
            (50601.0,2.8329914130154066e-5)
            (50501.0,2.8321932404651307e-5)
            (50401.0,2.834283804986626e-5)
            (50301.0,2.8325610401225276e-5)
            (50201.0,2.83459885395132e-5)
            (50101.0,2.8315676900092512e-5)
            (50001.0,2.830949415510986e-5)
            (49901.0,2.8339429263724014e-5)
            (49801.0,2.8362575903884135e-5)
            (49701.0,2.837684951373376e-5)
            (49601.0,2.8360076612443663e-5)
            (49501.0,2.8387963538989425e-5)
            (49401.0,2.843084257619921e-5)
            (49301.0,2.8327862310106866e-5)
            (49201.0,2.832732570823282e-5)
            (49101.0,2.823430077114608e-5)
            (49001.0,2.822007991198916e-5)
            (48901.0,2.8240203391760588e-5)
            (48801.0,2.8250426112208515e-5)
            (48701.0,2.8142101655248553e-5)
            (48601.0,2.8179480068502016e-5)
            (48501.0,2.8204040063428693e-5)
            (48401.0,2.8220436433912255e-5)
            (48301.0,2.822416900016833e-5)
            (48201.0,2.827157913998235e-5)
            (48101.0,2.831964047800284e-5)
            (48001.0,2.8295487936702557e-5)
            (47901.0,2.824769399012439e-5)
            (47801.0,2.8209751690155827e-5)
            (47701.0,2.8224203560967e-5)
            (47601.0,2.815847983583808e-5)
            (47501.0,2.819578003254719e-5)
            (47401.0,2.822134229063522e-5)
            (47301.0,2.822618444042746e-5)
            (47201.0,2.819624205585569e-5)
            (47101.0,2.823509021254722e-5)
            (47001.0,2.8259859391255304e-5)
            (46901.0,2.8268677851883695e-5)
            (46801.0,2.8275500881136395e-5)
            (46701.0,2.8298278266447596e-5)
            (46601.0,2.8338730771793053e-5)
            (46501.0,2.8389040380716324e-5)
            (46401.0,2.84185771306511e-5)
            (46301.0,2.8396905690897256e-5)
            (46201.0,2.8434205887606367e-5)
            (46101.0,2.848616350092925e-5)
            (46001.0,2.842477806552779e-5)
            (45901.0,2.8452892365748994e-5)
            (45801.0,2.8512462449725717e-5)
            (45701.0,2.8526734240585938e-5)
            (45601.0,2.8550972274388187e-5)
            (45501.0,2.855668935808353e-5)
            (45401.0,2.8589016437763348e-5)
            (45301.0,2.8592725357157178e-5)
            (45201.0,2.8591646696440876e-5)
            (45101.0,2.8599977667909116e-5)
            (45001.0,2.8677863156190142e-5)
            (44901.0,2.871256583603099e-5)
            (44801.0,2.862201836251188e-5)
            (44701.0,2.8611377274501137e-5)
            (44601.0,2.8476557417889126e-5)
            (44501.0,2.848778967745602e-5)
            (44401.0,2.8527629183372483e-5)
            (44301.0,2.8579315767274238e-5)
            (44201.0,2.8440694222808816e-5)
            (44101.0,2.820570080075413e-5)
            (44001.0,2.821026100718882e-5)
            (43901.0,2.8253351047169417e-5)
            (43801.0,2.8294301955611445e-5)
            (43701.0,2.8299440600676462e-5)
            (43601.0,2.831995880114846e-5)
            (43501.0,2.8335909519228153e-5)
            (43401.0,2.839586704794783e-5)
            (43301.0,2.8335973183857277e-5)
            (43201.0,2.8347856641630642e-5)
            (43101.0,2.8230839234311134e-5)
            (43001.0,2.824493458319921e-5)
            (42901.0,2.826170930347871e-5)
            (42801.0,2.8265205401112325e-5)
            (42701.0,2.8284397558309138e-5)
            (42601.0,2.8241234758752398e-5)
            (42501.0,2.825449701049365e-5)
            (42401.0,2.8291289709159173e-5)
            (42301.0,2.8329770429991186e-5)
            (42201.0,2.8364140234771185e-5)
            (42101.0,2.8278584068175405e-5)
            (42001.0,2.830220910254866e-5)
            (41901.0,2.8223817935213447e-5)
            (41801.0,2.8207092327647842e-5)
            (41701.0,2.8192300305818208e-5)
            (41601.0,2.8270382244954817e-5)
            (41501.0,2.821523230522871e-5)
            (41401.0,2.8233091143192723e-5)
            (41301.0,2.8164773539174348e-5)
            (41201.0,2.820283407345414e-5)
            (41101.0,2.820547524606809e-5)
            (41001.0,2.8173246391816065e-5)
            (40901.0,2.818905886670109e-5)
            (40801.0,2.819161454681307e-5)
            (40701.0,2.8245496650924906e-5)
            (40601.0,2.8272206691326573e-5)
            (40501.0,2.8328184271231294e-5)
            (40401.0,2.8372563974699005e-5)
            (40301.0,2.8368684070301242e-5)
            (40201.0,2.8347667466732673e-5)
            (40101.0,2.8355050744721666e-5)
            (40001.0,2.8371654479997233e-5)
            (39901.0,2.8368438506731763e-5)
            (39801.0,2.8390026272973046e-5)
            (39701.0,2.8408585421857424e-5)
            (39601.0,2.8413001928129233e-5)
            (39501.0,2.845789640559815e-5)
            (39401.0,2.8499232939793728e-5)
            (39301.0,2.8524756999104284e-5)
            (39201.0,2.8486903829616494e-5)
            (39101.0,2.8497419407358393e-5)
            (39001.0,2.855165075743571e-5)
            (38901.0,2.8575024771271273e-5)
            (38801.0,2.8614016628125682e-5)
            (38701.0,2.8595022740773857e-5)
            (38601.0,2.8577484044944867e-5)
            (38501.0,2.8574300813488662e-5)
            (38401.0,2.86173599306494e-5)
            (38301.0,2.862868677766528e-5)
            (38201.0,2.8596010452019982e-5)
            (38101.0,2.864204543584492e-5)
            (38001.0,2.867051080102101e-5)
            (37901.0,2.8719305191771127e-5)
            (37801.0,2.8738719265675172e-5)
            (37701.0,2.8761487556039356e-5)
            (37601.0,2.88186056423001e-5)
            (37501.0,2.8619208023883402e-5)
            (37401.0,2.867433795472607e-5)
            (37301.0,2.865611713787075e-5)
            (37201.0,2.857735671568662e-5)
            (37101.0,2.859149026335217e-5)
            (37001.0,2.865756323444657e-5)
            (36901.0,2.8582642698893324e-5)
            (36801.0,2.8561997169163078e-5)
            (36701.0,2.848845542757772e-5)
            (36601.0,2.8491565899457783e-5)
            (36501.0,2.853930345736444e-5)
            (36401.0,2.8551745344884694e-5)
            (36301.0,2.845977905963082e-5)
            (36201.0,2.8440959795261733e-5)
            (36101.0,2.8366550395730883e-5)
            (36001.0,2.8278111130930483e-5)
            (35901.0,2.8177564672660083e-5)
            (35801.0,2.8102316719014198e-5)
            (35701.0,2.8104681405238807e-5)
            (35601.0,2.8085458325222135e-5)
            (35501.0,2.815254993038252e-5)
            (35401.0,2.818020038830582e-5)
            (35301.0,2.8242895496077836e-5)
            (35201.0,2.8280026526772417e-5)
            (35101.0,2.829420191119425e-5)
            (35001.0,2.831108395184856e-5)
            (34901.0,2.8381862648529932e-5)
            (34801.0,2.840803426806815e-5)
            (34701.0,2.8426955395843834e-5)
            (34601.0,2.8459515306167305e-5)
            (34501.0,2.8511993150459602e-5)
            (34401.0,2.8589851353899576e-5)
            (34301.0,2.8616685085580684e-5)
            (34201.0,2.8655020287260413e-5)
            (34101.0,2.8637670766329393e-5)
            (34001.0,2.8643735277000815e-5)
            (33901.0,2.8594335162779316e-5)
            (33801.0,2.863140070985537e-5)
            (33701.0,2.866215982066933e-5)
            (33601.0,2.8553560696309432e-5)
            (33501.0,2.8530006602522917e-5)
            (33401.0,2.8549331545946188e-5)
            (33301.0,2.857115032384172e-5)
            (33201.0,2.8598249627975747e-5)
            (33101.0,2.8568523703143e-5)
            (33001.0,2.861256871256046e-5)
            (32901.0,2.849632437573746e-5)
            (32801.0,2.853025944205001e-5)
            (32701.0,2.840466913767159e-5)
            (32601.0,2.8447564545786008e-5)
            (32501.0,2.8466380172176287e-5)
            (32401.0,2.850061355275102e-5)
            (32301.0,2.857200161088258e-5)
            (32201.0,2.8580720027093776e-5)
            (32101.0,2.862681503756903e-5)
            (32001.0,2.8637245122808963e-5)
            (31901.0,2.8679753086180426e-5)
            (31801.0,2.8603004466276616e-5)
            (31701.0,2.860180575225968e-5)
            (31601.0,2.8598315111594275e-5)
            (31501.0,2.861454413505271e-5)
            (31401.0,2.8641417884500697e-5)
            (31301.0,2.8573675081133842e-5)
            (31201.0,2.8623930120375007e-5)
            (31101.0,2.861852408386767e-5)
            (31001.0,2.8667211154242977e-5)
            (30901.0,2.8734037186950445e-5)
            (30801.0,2.8759563065250404e-5)
            (30701.0,2.8823254979215562e-5)
            (30601.0,2.8800433938158676e-5)
            (30501.0,2.887079244828783e-5)
            (30401.0,2.887499431381002e-5)
            (30301.0,2.888091876229737e-5)
            (30201.0,2.8951561034773476e-5)
            (30101.0,2.9040882509434596e-5)
            (30001.0,2.9093103876220994e-5)
            (29901.0,2.9034341423539445e-5)
            (29801.0,2.9038394131930545e-5)
            (29701.0,2.9079586965963244e-5)
            (29601.0,2.891872645705007e-5)
            (29501.0,2.8919119358761236e-5)
            (29401.0,2.894849058066029e-5)
            (29301.0,2.9027974960627034e-5)
            (29201.0,2.8952745196875185e-5)
            (29101.0,2.9013339371886104e-5)
            (29001.0,2.887401933548972e-5)
            (28901.0,2.8884891435154714e-5)
            (28801.0,2.885024150600657e-5)
            (28701.0,2.8895321520394646e-5)
            (28601.0,2.89288982457947e-5)
            (28501.0,2.9000746508245356e-5)
            (28401.0,2.9051885576336645e-5)
            (28301.0,2.901313746406231e-5)
            (28201.0,2.907321322709322e-5)
            (28101.0,2.8804306566598825e-5)
            (28001.0,2.8766939067281783e-5)
            (27901.0,2.879691601265222e-5)
            (27801.0,2.8870354071841575e-5)
            (27701.0,2.8853446565335616e-5)
            (27601.0,2.873573248507455e-5)
            (27501.0,2.8800501240766607e-5)
            (27401.0,2.887753907998558e-5)
            (27301.0,2.8893711714772508e-5)
            (27201.0,2.8976533940294757e-5)
            (27101.0,2.90310345008038e-5)
            (27001.0,2.907359885284677e-5)
            (26901.0,2.9141048798919655e-5)
            (26801.0,2.921052509918809e-5)
            (26701.0,2.9273225663928315e-5)
            (26601.0,2.9349233955144882e-5)
            (26501.0,2.938785655715037e-5)
            (26401.0,2.937265526270494e-5)
            (26301.0,2.9398082915577106e-5)
            (26201.0,2.9479417207767256e-5)
            (26101.0,2.95630052278284e-5)
            (26001.0,2.9580374757642858e-5)
            (25901.0,2.9509936211979948e-5)
            (25801.0,2.9574115615105256e-5)
            (25701.0,2.964510531455744e-5)
            (25601.0,2.9728413210250437e-5)
            (25501.0,2.9640894354088232e-5)
            (25401.0,2.943649815279059e-5)
            (25301.0,2.9498951334971935e-5)
            (25201.0,2.939304795290809e-5)
            (25101.0,2.919104736065492e-5)
            (25001.0,2.9271572202560492e-5)
            (24901.0,2.9386359528871253e-5)
            (24801.0,2.9455215553753078e-5)
            (24701.0,2.929422953457106e-5)
            (24601.0,2.9362414352362975e-5)
            (24501.0,2.940390731964726e-5)
            (24401.0,2.943225081253331e-5)
            (24301.0,2.9470007575582713e-5)
            (24201.0,2.9538554372265935e-5)
            (24101.0,2.960278834507335e-5)
            (24001.0,2.9593455110443756e-5)
            (23901.0,2.9652588636963628e-5)
            (23801.0,2.962119469884783e-5)
            (23701.0,2.9539596653194167e-5)
            (23601.0,2.958577715617139e-5)
            (23501.0,2.949557347164955e-5)
            (23401.0,2.9603606890304945e-5)
            (23301.0,2.965617568406742e-5)
            (23201.0,2.9737893783021718e-5)
            (23101.0,2.9784840080537833e-5)
            (23001.0,2.987883271998726e-5)
            (22901.0,2.9965229259687476e-5)
            (22801.0,2.999873504450079e-5)
            (22701.0,3.0005274311406538e-5)
            (22601.0,3.0086388505878858e-5)
            (22501.0,3.0222390705603175e-5)
            (22401.0,3.0309784051496536e-5)
            (22301.0,3.0401151889236644e-5)
            (22201.0,3.0255618185037747e-5)
            (22101.0,3.013723107869737e-5)
            (22001.0,3.0247654649429023e-5)
            (21901.0,3.032338645425625e-5)
            (21801.0,3.0339999284478836e-5)
            (21701.0,3.0288578273029998e-5)
            (21601.0,3.0418239475693554e-5)
            (21501.0,3.0529969080816954e-5)
            (21401.0,3.0515231628669426e-5)
            (21301.0,3.062062751268968e-5)
            (21201.0,3.068616206292063e-5)
            (21101.0,3.07411391986534e-5)
            (21001.0,3.082921102759428e-5)
            (20901.0,3.0845334549667314e-5)
            (20801.0,3.096147702308372e-5)
            (20701.0,3.1037721782922745e-5)
            (20601.0,3.111370460828766e-5)
            (20501.0,3.1219253287417814e-5)
            (20401.0,3.0402439733734354e-5)
            (20301.0,3.051538806175813e-5)
            (20201.0,3.056276182178408e-5)
            (20101.0,3.074779669987038e-5)
            (20001.0,3.0832074116915464e-5)
            (19901.0,3.093327541137114e-5)
            (19801.0,3.084282798226923e-5)
            (19701.0,3.098383967881091e-5)
            (19601.0,3.1052146368892863e-5)
            (19501.0,3.1029165256768465e-5)
            (19401.0,3.099615059909411e-5)
            (19301.0,3.110814941464923e-5)
            (19201.0,3.12625415972434e-5)
            (19101.0,3.125910006929189e-5)
            (19001.0,3.1334020604845136e-5)
            (18901.0,3.147036841255613e-5)
            (18801.0,3.160582855343819e-5)
            (18701.0,3.1575247703585774e-5)
            (18601.0,3.0665101803606376e-5)
            (18501.0,3.076875509577803e-5)
            (18401.0,3.0763523682253435e-5)
            (18301.0,3.08147027681116e-5)
            (18201.0,3.080717215198092e-5)
            (18101.0,3.08745693473611e-5)
            (18001.0,3.093338091275655e-5)
            (17901.0,3.104421921307221e-5)
            (17801.0,3.116125299129635e-5)
            (17701.0,3.1289964681491256e-5)
            (17601.0,3.139502587146126e-5)
            (17501.0,3.151371856802143e-5)
            (17401.0,3.163224755553529e-5)
            (17301.0,3.1540097552351654e-5)
            (17201.0,3.1651325116399676e-5)
            (17101.0,3.164756344631314e-5)
            (17001.0,3.1751085771247745e-5)
            (16901.0,3.1857885915087536e-5)
            (16801.0,3.1962787033990026e-5)
            (16701.0,3.2149520848179236e-5)
            (16601.0,3.223918974981643e-5)
            (16501.0,3.237995406379923e-5)
            (16401.0,3.190127608831972e-5)
            (16301.0,3.2029322028392926e-5)
            (16201.0,3.219708378310315e-5)
            (16101.0,3.2334017305402085e-5)
            (16001.0,3.252218084526248e-5)
            (15901.0,3.259460208937526e-5)
            (15801.0,3.276857387390919e-5)
            (15701.0,3.295793430879712e-5)
            (15601.0,3.315375215606764e-5)
            (15501.0,3.336499503348023e-5)
            (15401.0,3.342113268445246e-5)
            (15301.0,3.3601390896365047e-5)
            (15201.0,3.350515544298105e-5)
            (15101.0,3.332749110995792e-5)
            (15001.0,3.313022534712218e-5)
            (14901.0,3.156728052999824e-5)
            (14801.0,3.167521208524704e-5)
            (14701.0,3.188762639183551e-5)
            (14601.0,3.2063933758763596e-5)
            (14501.0,3.225484397262335e-5)
            (14401.0,3.231626396882348e-5)
            (14301.0,3.249605651944876e-5)
            (14201.0,3.262234531575814e-5)
            (14101.0,3.274409027653746e-5)
            (14001.0,3.297856164863333e-5)
            (13901.0,3.300653406768106e-5)
            (13801.0,3.324470526422374e-5)
            (13701.0,3.3412481570849195e-5)
            (13601.0,3.358443427714519e-5)
            (13501.0,3.380612542969175e-5)
            (13401.0,3.3994248951785266e-5)
            (13301.0,3.415579703869298e-5)
            (13201.0,3.4343076549703255e-5)
            (13101.0,3.4628581488505006e-5)
            (13001.0,3.482525426079519e-5)
            (12901.0,3.497137004160322e-5)
            (12801.0,3.51869675796479e-5)
            (12701.0,3.539585304679349e-5)
            (12601.0,3.565014048945159e-5)
            (12501.0,3.587736136978492e-5)
            (12401.0,3.6066205211682245e-5)
            (12301.0,3.635657049017027e-5)
            (12201.0,3.664854011731222e-5)
            (12101.0,3.6961049772799015e-5)
            (12001.0,3.725261194631457e-5)
            (11901.0,3.46635133610107e-5)
            (11801.0,3.4962060453835875e-5)
            (11701.0,3.5264172765892e-5)
            (11601.0,3.5561904951464385e-5)
            (11501.0,3.522027691360563e-5)
            (11401.0,3.551420013536699e-5)
            (11301.0,3.571702472981997e-5)
            (11201.0,3.573383582988754e-5)
            (11101.0,3.604479570640251e-5)
            (11001.0,3.5740144085139036e-5)
            (10901.0,3.53420437022578e-5)
            (10801.0,3.490607559797354e-5)
            (10701.0,3.523227132973261e-5)
            (10601.0,3.54972253262531e-5)
            (10501.0,3.563593054423109e-5)
            (10401.0,3.589151310734451e-5)
            (10301.0,3.573122376110405e-5)
            (10201.0,3.600490526878275e-5)
            (10101.0,3.6361354432301596e-5)
            (10001.0,3.5672535886988044e-5)
            (9901.0,3.6007626476930454e-5)
            (9801.0,3.637486224761233e-5)
            (9701.0,3.6748282582266256e-5)
            (9601.0,3.67475877283141e-5)
            (9501.0,3.7104342482052743e-5)
            (9401.0,3.749902680283412e-5)
            (9301.0,3.739219391718507e-5)
            (9201.0,3.781225677812472e-5)
            (9101.0,3.8227735785767436e-5)
            (9001.0,3.8650628994219005e-5)
            (8901.0,3.909074075636454e-5)
            (8801.0,3.9533588278573006e-5)
            (8701.0,3.998794636572711e-5)
            (8601.0,4.042853834107518e-5)
            (8501.0,4.0904113120632246e-5)
            (8401.0,4.110905865672976e-5)
            (8301.0,4.155455098953098e-5)
            (8201.0,4.1913448512787e-5)
            (8101.0,4.241803981130943e-5)
            (8001.0,4.29482024628669e-5)
            (7901.0,4.2438994569238275e-5)
            (7801.0,4.298301428207196e-5)
            (7701.0,4.3540763726923615e-5)
            (7601.0,4.397172961034812e-5)
            (7501.0,4.455793896340765e-5)
            (7401.0,4.5010849134996533e-5)
            (7301.0,4.5627355575561523e-5)
            (7201.0,4.6260985982371494e-5)
            (7101.0,4.679002449847758e-5)
            (7001.0,4.74583575851284e-5)
            (6901.0,4.814606290892698e-5)
            (6801.0,4.856587474932894e-5)
            (6701.0,4.9290629249298945e-5)
            (6601.0,4.992092726752162e-5)
            (6501.0,5.068881728220731e-5)
            (6401.0,5.148071068106219e-5)
            (6301.0,5.229773523751646e-5)
            (6201.0,5.3141113312449306e-5)
            (6101.0,4.742510282085277e-5)
            (6001.0,4.815545617020689e-5)
            (5901.0,4.897151666227728e-5)
            (5801.0,4.980445373803377e-5)
            (5701.0,5.067806341685355e-5)
            (5601.0,5.158286512596533e-5)
            (5501.0,5.2331317419884726e-5)
            (5401.0,5.216307908995077e-5)
            (5301.0,5.3147105063544586e-5)
            (5201.0,5.4168966016732156e-5)
            (5101.0,5.269391112960875e-5)
            (5001.0,5.374757893150672e-5)
            (4901.0,5.484424764290452e-5)
            (4801.0,5.598659845418297e-5)
            (4701.0,5.7177545386366546e-5)
            (4601.0,5.8420268032932654e-5)
            (4501.0,5.97182079218328e-5)
            (4401.0,5.690180478268303e-5)
            (4301.0,5.822479579364881e-5)
            (4201.0,5.9610774769680575e-5)
            (4101.0,6.077601574361324e-5)
            (4001.0,6.229504651855677e-5)
            (3901.0,6.389193731592968e-5)
            (3801.0,6.515932909678668e-5)
            (3701.0,2.750282146735117e-5)
            (3601.0,2.8266575100133196e-5)
            (3501.0,2.907396265072748e-5)
            (3401.0,2.992882946273312e-5)
            (3301.0,2.8157486667623743e-5)
            (3201.0,2.9037131753284484e-5)
            (3101.0,2.9973514756420627e-5)
            (3001.0,3.097229637205601e-5)
            (2901.0,3.2039941288530827e-5)
            (2801.0,3.3183816412929446e-5)
            (2701.0,3.4412390959914774e-5)
            (2601.0,3.573543654056266e-5)
            (2501.0,0.0)
            (2401.0,0.0)
            (2301.0,0.0)
            (2201.0,0.0)
            (2101.0,0.0)
            (2001.0,0.0)
            (1901.0,0.0)
            (1801.0,0.0)
            (1701.0,0.0)
            (1601.0,0.0)
            (1501.0,0.0)
            (1401.0,0.0)
            (1301.0,0.0)
            (1201.0,0.0)
            (1101.0,0.0)
            (1001.0,0.0)
            (901.0,0.0)
            (801.0,0.0)
            (701.0,0.0)
            (601.0,0.0)
            (501.0,0.0)
            (401.0,0.0)
            (301.0,0.0)
            (201.0,0.0)
            (101.0,0.0)
            (1.0,0.0)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7de37650-d80a-4049-a83e-050b6f1c69cb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            101.0  0.0  \\
            201.0  0.0  \\
            301.0  0.0  \\
            401.0  0.0  \\
            501.0  0.0  \\
            601.0  0.0  \\
            701.0  0.0  \\
            801.0  0.0  \\
            901.0  0.0  \\
            1001.0  0.0  \\
            1101.0  0.0  \\
            1201.0  0.0  \\
            1301.0  0.0  \\
            1401.0  0.0  \\
            1501.0  0.0  \\
            1601.0  0.0  \\
            1701.0  0.0  \\
            1801.0  0.0  \\
            1901.0  0.0  \\
            2001.0  0.0  \\
            2101.0  0.0  \\
            2201.0  0.0  \\
            2301.0  0.0  \\
            2401.0  0.0  \\
            2501.0  0.0  \\
            2601.0  1.1042857295251451e-5  \\
            2701.0  1.063401396095287e-5  \\
            2801.0  1.0254362678097095e-5  \\
            2901.0  9.900885743263643e-6  \\
            3001.0  9.570966540195514e-6  \\
            3101.0  9.262324965675361e-6  \\
            3201.0  8.9729674073169e-6  \\
            3301.0  8.701142178324517e-6  \\
            3401.0  1.1518220162543003e-5  \\
            3501.0  1.1189222277607769e-5  \\
            3601.0  1.0878497050725855e-5  \\
            3701.0  1.0584562915028073e-5  \\
            3801.0  2.2381576854968444e-5  \\
            3901.0  2.232544284197502e-5  \\
            4001.0  2.1767447833553888e-5  \\
            4101.0  2.12366630876204e-5  \\
            4201.0  2.081896673189476e-5  \\
            4301.0  2.0334915461717173e-5  \\
            4401.0  1.987286304938607e-5  \\
            4501.0  2.0703588234027848e-5  \\
            4601.0  2.0253606635378674e-5  \\
            4701.0  1.982276990020182e-5  \\
            4801.0  1.9409882952459157e-5  \\
            4901.0  1.901384166558273e-5  \\
            5001.0  1.8633641957421787e-5  \\
            5101.0  1.82683488674229e-5  \\
            5201.0  1.8692438970902003e-5  \\
            5301.0  1.833981878007762e-5  \\
            5401.0  1.800025529519189e-5  \\
            5501.0  1.9913695723516867e-5  \\
            5601.0  1.9830169549095444e-5  \\
            5701.0  1.9482333300402388e-5  \\
            5801.0  1.9146487829857506e-5  \\
            5901.0  1.8871238353312947e-5  \\
            6001.0  1.8556767827249132e-5  \\
            6101.0  1.8491682567400858e-5  \\
            6201.0  2.5413410185137764e-5  \\
            6301.0  2.501008566468954e-5  \\
            6401.0  2.4619363102829084e-5  \\
            6501.0  2.424066224193666e-5  \\
            6601.0  2.387343738519121e-5  \\
            6701.0  2.3575707018608227e-5  \\
            6801.0  2.322905493201688e-5  \\
            6901.0  2.298921208421234e-5  \\
            7001.0  2.2660840841126628e-5  \\
            7101.0  2.234172097814735e-5  \\
            7201.0  2.2109257770352997e-5  \\
            7301.0  2.1806432414450683e-5  \\
            7401.0  2.1511787053896114e-5  \\
            7501.0  2.165053410863038e-5  \\
            7601.0  2.1365696738939732e-5  \\
            7701.0  2.1178448150749318e-5  \\
            7801.0  2.0907216821797192e-5  \\
            7901.0  2.0642601157305762e-5  \\
            8001.0  2.104616942233406e-5  \\
            8101.0  2.0786372260772623e-5  \\
            8201.0  2.0540353943943046e-5  \\
            8301.0  2.0660269001382403e-5  \\
            8401.0  2.047672387561761e-5  \\
            8501.0  2.033370765275322e-5  \\
            8601.0  2.009729723795317e-5  \\
            8701.0  1.9880631953128614e-5  \\
            8801.0  1.9654738935059868e-5  \\
            8901.0  1.943469760590233e-5  \\
            9001.0  1.9503395378706045e-5  \\
            9101.0  1.9290160707896575e-5  \\
            9201.0  1.9080505808233283e-5  \\
            9301.0  1.8956829080707394e-5  \\
            9401.0  1.8940907466458157e-5  \\
            9501.0  1.874155168479774e-5  \\
            9601.0  1.8564165657153353e-5  \\
            9701.0  1.8702809029491618e-5  \\
            9801.0  1.8512873793952167e-5  \\
            9901.0  1.832598354667425e-5  \\
            10001.0  1.815254654502496e-5  \\
            10101.0  1.897549009299837e-5  \\
            10201.0  1.878947477962356e-5  \\
            10301.0  1.9117514966637827e-5  \\
            10401.0  1.930966209329199e-5  \\
            10501.0  1.917240660986863e-5  \\
            10601.0  1.923988565977197e-5  \\
            10701.0  1.911377148644533e-5  \\
            10801.0  1.8936809283331968e-5  \\
            10901.0  1.9110841094516218e-5  \\
            11001.0  1.9360199075890705e-5  \\
            11101.0  1.9453782442724332e-5  \\
            11201.0  1.928582787513733e-5  \\
            11301.0  2.049025715677999e-5  \\
            11401.0  2.0411058358149603e-5  \\
            11501.0  2.024159039137885e-5  \\
            11601.0  2.0310282707214355e-5  \\
            11701.0  2.0149725969531573e-5  \\
            11801.0  1.9989010979770683e-5  \\
            11901.0  1.9848186639137566e-5  \\
            12001.0  2.0882849639747292e-5  \\
            12101.0  2.0717909137601964e-5  \\
            12201.0  2.0589117411873303e-5  \\
            12301.0  2.0427096387720667e-5  \\
            12401.0  2.0264084014343098e-5  \\
            12501.0  2.0145587768638507e-5  \\
            12601.0  2.0013985704281367e-5  \\
            12701.0  1.989811244129669e-5  \\
            12801.0  1.9893637727363966e-5  \\
            12901.0  1.977364081540145e-5  \\
            13001.0  1.9676124793477356e-5  \\
            13101.0  1.9562383386073634e-5  \\
            13201.0  1.9713392248377204e-5  \\
            13301.0  2.0019590010633692e-5  \\
            13401.0  1.9918836187571287e-5  \\
            13501.0  1.990268901863601e-5  \\
            13601.0  1.980127126444131e-5  \\
            13701.0  1.9691602574312128e-5  \\
            13801.0  1.959484870894812e-5  \\
            13901.0  1.9468265236355364e-5  \\
            14001.0  1.972406607819721e-5  \\
            14101.0  1.9615097698988393e-5  \\
            14201.0  1.982526373467408e-5  \\
            14301.0  1.9747487385757267e-5  \\
            14401.0  1.9660170437418856e-5  \\
            14501.0  1.9614395569078624e-5  \\
            14601.0  1.95221473404672e-5  \\
            14701.0  1.9423216144787148e-5  \\
            14801.0  1.9304237866890617e-5  \\
            14901.0  1.9240425899624825e-5  \\
            15001.0  1.9831149984383956e-5  \\
            15101.0  2.005134228966199e-5  \\
            15201.0  2.0193028831272386e-5  \\
            15301.0  2.040296203631442e-5  \\
            15401.0  2.0375304302433506e-5  \\
            15501.0  2.037554259004537e-5  \\
            15601.0  2.025107096415013e-5  \\
            15701.0  2.0144201698713005e-5  \\
            15801.0  2.0024566765641794e-5  \\
            15901.0  1.9957580661866814e-5  \\
            16001.0  1.9886854715878144e-5  \\
            16101.0  1.9785124095506035e-5  \\
            16201.0  1.9733659428311512e-5  \\
            16301.0  1.9631494069471955e-5  \\
            16401.0  1.964005787158385e-5  \\
            16501.0  1.9851480828947388e-5  \\
            16601.0  1.9875200450769626e-5  \\
            16701.0  2.001091888814699e-5  \\
            16801.0  1.9900160623365082e-5  \\
            16901.0  1.9905870431102812e-5  \\
            17001.0  2.0057717847521417e-5  \\
            17101.0  2.0029980078106746e-5  \\
            17201.0  2.0117222447879612e-5  \\
            17301.0  2.021434556809254e-5  \\
            17401.0  2.0828269043704495e-5  \\
            17501.0  2.0836640032939613e-5  \\
            17601.0  2.080355625366792e-5  \\
            17701.0  2.079101250274107e-5  \\
            17801.0  2.0740666514029726e-5  \\
            17901.0  2.075637530651875e-5  \\
            18001.0  2.0691459212685004e-5  \\
            18101.0  2.076306009257678e-5  \\
            18201.0  2.079954902001191e-5  \\
            18301.0  2.080084777844604e-5  \\
            18401.0  2.078668876492884e-5  \\
            18501.0  2.0764675355167128e-5  \\
            18601.0  2.069238507829141e-5  \\
            18701.0  2.1308427676558495e-5  \\
            18801.0  2.1351806935854256e-5  \\
            18901.0  2.1277508494677022e-5  \\
            19001.0  2.121544093824923e-5  \\
            19101.0  2.12499489862239e-5  \\
            19201.0  2.1566747818724252e-5  \\
            19301.0  2.156576192646753e-5  \\
            19401.0  2.15266045415774e-5  \\
            19501.0  2.152780507458374e-5  \\
            19601.0  2.1577685402007774e-5  \\
            19701.0  2.158862116630189e-5  \\
            19801.0  2.1550102246692404e-5  \\
            19901.0  2.1561869289143942e-5  \\
            20001.0  2.1523657778743654e-5  \\
            20101.0  2.1483461750904098e-5  \\
            20201.0  2.159169889637269e-5  \\
            20301.0  2.156663322239183e-5  \\
            20401.0  2.1535681298701093e-5  \\
            20501.0  2.2006248400430195e-5  \\
            20601.0  2.2014286514604464e-5  \\
            20701.0  2.1979250959702767e-5  \\
            20801.0  2.217345536337234e-5  \\
            20901.0  2.2389271180145442e-5  \\
            21001.0  2.24242357944604e-5  \\
            21101.0  2.2385711417882703e-5  \\
            21201.0  2.233980740129482e-5  \\
            21301.0  2.231708276667632e-5  \\
            21401.0  2.225083517259918e-5  \\
            21501.0  2.2233696654438972e-5  \\
            21601.0  2.21949285332812e-5  \\
            21701.0  2.213279003626667e-5  \\
            21801.0  2.217634755652398e-5  \\
            21901.0  2.2189607989275828e-5  \\
            22001.0  2.250747274956666e-5  \\
            22101.0  2.250197940156795e-5  \\
            22201.0  2.2546177206095308e-5  \\
            22301.0  2.263075475639198e-5  \\
            22401.0  2.2578413336304948e-5  \\
            22501.0  2.2610554879065603e-5  \\
            22601.0  2.2541467842529528e-5  \\
            22701.0  2.2548247216036543e-5  \\
            22801.0  2.253821730846539e-5  \\
            22901.0  2.2527932742377743e-5  \\
            23001.0  2.2491169147542678e-5  \\
            23101.0  2.2430594981415197e-5  \\
            23201.0  2.2396245185518637e-5  \\
            23301.0  2.2363714379025623e-5  \\
            23401.0  2.2314559828373604e-5  \\
            23501.0  2.231299367849715e-5  \\
            23601.0  2.2364109099726193e-5  \\
            23701.0  2.2377253117156215e-5  \\
            23801.0  2.2389447622117586e-5  \\
            23901.0  2.2374882973963395e-5  \\
            24001.0  2.2347416233969852e-5  \\
            24101.0  2.2316780814435333e-5  \\
            24201.0  2.229592610092368e-5  \\
            24301.0  2.2267637177719735e-5  \\
            24401.0  2.2268808606895618e-5  \\
            24501.0  2.2325035388348624e-5  \\
            24601.0  2.2308839106699452e-5  \\
            24701.0  2.2256881493376568e-5  \\
            24801.0  2.229226265626494e-5  \\
            24901.0  2.2241894839680754e-5  \\
            25001.0  2.2209049348020926e-5  \\
            25101.0  2.2221012841328047e-5  \\
            25201.0  2.2315613023238257e-5  \\
            25301.0  2.2532849470735528e-5  \\
            25401.0  2.2488797185360454e-5  \\
            25501.0  2.255646904814057e-5  \\
            25601.0  2.259799475723412e-5  \\
            25701.0  2.2533793526235968e-5  \\
            25801.0  2.2507838366436772e-5  \\
            25901.0  2.2473475837614387e-5  \\
            26001.0  2.2472566342912614e-5  \\
            26101.0  2.2449856260209344e-5  \\
            26201.0  2.239107016066555e-5  \\
            26301.0  2.233878694823943e-5  \\
            26401.0  2.234217754448764e-5  \\
            26501.0  2.2376656488631852e-5  \\
            26601.0  2.246755138912704e-5  \\
            26701.0  2.242591835965868e-5  \\
            26801.0  2.2417492800741456e-5  \\
            26901.0  2.23682673095027e-5  \\
            27001.0  2.2316853574011475e-5  \\
            27101.0  2.2374693799065426e-5  \\
            27201.0  2.2369513317244127e-5  \\
            27301.0  2.2328884369926527e-5  \\
            27401.0  2.232355654996354e-5  \\
            27501.0  2.2289894332061522e-5  \\
            27601.0  2.2235277356230654e-5  \\
            27701.0  2.233256964245811e-5  \\
            27801.0  2.2386810087482445e-5  \\
            27901.0  2.2329208150040358e-5  \\
            28001.0  2.2314077796181664e-5  \\
            28101.0  2.2363514290191233e-5  \\
            28201.0  2.2490721676149406e-5  \\
            28301.0  2.2452461053035222e-5  \\
            28401.0  2.2452717530541122e-5  \\
            28501.0  2.2420743334805593e-5  \\
            28601.0  2.2382151655619964e-5  \\
            28701.0  2.2344338503899053e-5  \\
            28801.0  2.2324344172375277e-5  \\
            28901.0  2.2414882550947368e-5  \\
            29001.0  2.2457203158410266e-5  \\
            29101.0  2.2637837901129387e-5  \\
            29201.0  2.26263018703321e-5  \\
            29301.0  2.2645162971457466e-5  \\
            29401.0  2.2602462195209228e-5  \\
            29501.0  2.2582407837035134e-5  \\
            29601.0  2.256088555441238e-5  \\
            29701.0  2.2703508875565603e-5  \\
            29801.0  2.2691358026349917e-5  \\
            29901.0  2.2766447727917694e-5  \\
            30001.0  2.2784304746892303e-5  \\
            30101.0  2.2749391064280644e-5  \\
            30201.0  2.274472535646055e-5  \\
            30301.0  2.2706833988195285e-5  \\
            30401.0  2.271087942062877e-5  \\
            30501.0  2.2708900360157713e-5  \\
            30601.0  2.265542389068287e-5  \\
            30701.0  2.2656808141618967e-5  \\
            30801.0  2.2620755771640688e-5  \\
            30901.0  2.2598902432946488e-5  \\
            31001.0  2.2555967007065192e-5  \\
            31101.0  2.25262683670735e-5  \\
            31201.0  2.25336552830413e-5  \\
            31301.0  2.2532740331371315e-5  \\
            31401.0  2.254359787912108e-5  \\
            31501.0  2.2519336198456585e-5  \\
            31601.0  2.2517402612720616e-5  \\
            31701.0  2.2533700757776387e-5  \\
            31801.0  2.2536265532835387e-5  \\
            31901.0  2.258931999676861e-5  \\
            32001.0  2.257106280012522e-5  \\
            32101.0  2.2560150682693347e-5  \\
            32201.0  2.2544481907971203e-5  \\
            32301.0  2.2562355297850445e-5  \\
            32401.0  2.2508989786729217e-5  \\
            32501.0  2.2469452233053744e-5  \\
            32601.0  2.2474825527751818e-5  \\
            32701.0  2.244951610919088e-5  \\
            32801.0  2.255839717690833e-5  \\
            32901.0  2.2578477000934072e-5  \\
            33001.0  2.2602111130254343e-5  \\
            33101.0  2.2560407160199247e-5  \\
            33201.0  2.2556307158083655e-5  \\
            33301.0  2.2517831894219853e-5  \\
            33401.0  2.2530530259246007e-5  \\
            33501.0  2.2504955268232152e-5  \\
            33601.0  2.252636113553308e-5  \\
            33701.0  2.2600645024795085e-5  \\
            33801.0  2.2606360289501026e-5  \\
            33901.0  2.2584927137359045e-5  \\
            34001.0  2.2614340196014382e-5  \\
            34101.0  2.260328983538784e-5  \\
            34201.0  2.2654374333797023e-5  \\
            34301.0  2.2709382392349653e-5  \\
            34401.0  2.2695179723086767e-5  \\
            34501.0  2.2663130948785692e-5  \\
            34601.0  2.263547867187299e-5  \\
            34701.0  2.262242378492374e-5  \\
            34801.0  2.263885471620597e-5  \\
            34901.0  2.2627074940828606e-5  \\
            35001.0  2.264918657601811e-5  \\
            35101.0  2.263590067741461e-5  \\
            35201.0  2.2626467398367822e-5  \\
            35301.0  2.2634101696894504e-5  \\
            35401.0  2.2629945306107402e-5  \\
            35501.0  2.2605452613788657e-5  \\
            35601.0  2.258860331494361e-5  \\
            35701.0  2.2635986169916578e-5  \\
            35801.0  2.2630654711974785e-5  \\
            35901.0  2.2698939574183896e-5  \\
            36001.0  2.279434193042107e-5  \\
            36101.0  2.284135734953452e-5  \\
            36201.0  2.2881784389028326e-5  \\
            36301.0  2.292791396030225e-5  \\
            36401.0  2.3035618141875602e-5  \\
            36501.0  2.303219480381813e-5  \\
            36601.0  2.3041991880745627e-5  \\
            36701.0  2.305000089108944e-5  \\
            36801.0  2.3069635062711313e-5  \\
            36901.0  2.308380680915434e-5  \\
            37001.0  2.3125761799747124e-5  \\
            37101.0  2.3165626771515235e-5  \\
            37201.0  2.3184089513961226e-5  \\
            37301.0  2.32176771532977e-5  \\
            37401.0  2.3223476091516204e-5  \\
            37501.0  2.3190143110696226e-5  \\
            37601.0  2.3251373931998387e-5  \\
            37701.0  2.3216571207740344e-5  \\
            37801.0  2.3198781491373666e-5  \\
            37901.0  2.3184806195786223e-5  \\
            38001.0  2.315297388122417e-5  \\
            38101.0  2.317570942977909e-5  \\
            38201.0  2.313642471563071e-5  \\
            38301.0  2.315695383003913e-5  \\
            38401.0  2.313506047357805e-5  \\
            38501.0  2.3107088054530323e-5  \\
            38601.0  2.3110389520297758e-5  \\
            38701.0  2.3118944227462634e-5  \\
            38801.0  2.312250762770418e-5  \\
            38901.0  2.308858893229626e-5  \\
            39001.0  2.3073083866620436e-5  \\
            39101.0  2.302630673511885e-5  \\
            39201.0  2.302496250194963e-5  \\
            39301.0  2.3028926079859957e-5  \\
            39401.0  2.3008056814433075e-5  \\
            39501.0  2.2976364562055096e-5  \\
            39601.0  2.2949549020268023e-5  \\
            39701.0  2.2938873371458612e-5  \\
            39801.0  2.2925669327378273e-5  \\
            39901.0  2.2915035515325144e-5  \\
            40001.0  2.2939624614082277e-5  \\
            40101.0  2.292500175826717e-5  \\
            40201.0  2.2914051442057826e-5  \\
            40301.0  2.2934556909603998e-5  \\
            40401.0  2.2928825273993425e-5  \\
            40501.0  2.292768840561621e-5  \\
            40601.0  2.2969234123593196e-5  \\
            40701.0  2.2955058739171363e-5  \\
            40801.0  2.2943913791095838e-5  \\
            40901.0  2.294290970894508e-5  \\
            41001.0  2.293703073519282e-5  \\
            41101.0  2.298992512805853e-5  \\
            41201.0  2.2981610527494922e-5  \\
            41301.0  2.2958152840146795e-5  \\
            41401.0  2.298227627761662e-5  \\
            41501.0  2.2970772988628596e-5  \\
            41601.0  2.2978261768002994e-5  \\
            41701.0  2.3025666450848803e-5  \\
            41801.0  2.304524059582036e-5  \\
            41901.0  2.3054331904859282e-5  \\
            42001.0  2.3096248696674593e-5  \\
            42101.0  2.308053444721736e-5  \\
            42201.0  2.3139735276345164e-5  \\
            42301.0  2.3111722839530557e-5  \\
            42401.0  2.309041883563623e-5  \\
            42501.0  2.3063028493197635e-5  \\
            42601.0  2.3046963178785518e-5  \\
            42701.0  2.3060987587086856e-5  \\
            42801.0  2.306415990460664e-5  \\
            42901.0  2.3056050849845633e-5  \\
            43001.0  2.3056549252942204e-5  \\
            43101.0  2.30561872740509e-5  \\
            43201.0  2.3117507225833833e-5  \\
            43301.0  2.3105569198378362e-5  \\
            43401.0  2.314545781700872e-5  \\
            43501.0  2.316728568985127e-5  \\
            43601.0  2.3154248992796056e-5  \\
            43701.0  2.313978984602727e-5  \\
            43801.0  2.313502409378998e-5  \\
            43901.0  2.3109383619157597e-5  \\
            44001.0  2.309670344402548e-5  \\
            44101.0  2.3098295059753582e-5  \\
            44201.0  2.3174605303211138e-5  \\
            44301.0  2.3278653316083364e-5  \\
            44401.0  2.326996036572382e-5  \\
            44501.0  2.3245031115948223e-5  \\
            44601.0  2.3232978492160328e-5  \\
            44701.0  2.331896212126594e-5  \\
            44801.0  2.332834446860943e-5  \\
            44901.0  2.337382102268748e-5  \\
            45001.0  2.3369495465885848e-5  \\
            45101.0  2.344595304748509e-5  \\
            45201.0  2.34687850024784e-5  \\
            45301.0  2.346431210753508e-5  \\
            45401.0  2.3468699509976432e-5  \\
            45501.0  2.3460554075427353e-5  \\
            45601.0  2.3482305550714955e-5  \\
            45701.0  2.345800203329418e-5  \\
            45801.0  2.3454887923435308e-5  \\
            45901.0  2.3434335162164643e-5  \\
            46001.0  2.3420481738867238e-5  \\
            46101.0  2.3466633138014004e-5  \\
            46201.0  2.343351843592245e-5  \\
            46301.0  2.3420649085892364e-5  \\
            46401.0  2.343345113331452e-5  \\
            46501.0  2.3418444470735267e-5  \\
            46601.0  2.3388136469293386e-5  \\
            46701.0  2.3362128558801487e-5  \\
            46801.0  2.335306089662481e-5  \\
            46901.0  2.3367170797428116e-5  \\
            47001.0  2.3355582015938126e-5  \\
            47101.0  2.3375792807200924e-5  \\
            47201.0  2.335512181161903e-5  \\
            47301.0  2.338199738005642e-5  \\
            47401.0  2.3418862838298082e-5  \\
            47501.0  2.3409020286635496e-5  \\
            47601.0  2.3412145310430788e-5  \\
            47701.0  2.343935557291843e-5  \\
            47801.0  2.3442271412932314e-5  \\
            47901.0  2.3463011530111544e-5  \\
            48001.0  2.3502445401391014e-5  \\
            48101.0  2.3540935217170045e-5  \\
            48201.0  2.3564163711853325e-5  \\
            48301.0  2.3553340724902228e-5  \\
            48401.0  2.3543132556369528e-5  \\
            48501.0  2.3533608327852562e-5  \\
            48601.0  2.3524205971625634e-5  \\
            48701.0  2.3507067453465424e-5  \\
            48801.0  2.356755612709094e-5  \\
            48901.0  2.356431468797382e-5  \\
            49001.0  2.356972254347056e-5  \\
            49101.0  2.3561902708024718e-5  \\
            49201.0  2.3594813683303073e-5  \\
            49301.0  2.359931022510864e-5  \\
            49401.0  2.3670654627494514e-5  \\
            49501.0  2.3653305106563494e-5  \\
            49601.0  2.363180465181358e-5  \\
            49701.0  2.3639804567210376e-5  \\
            49801.0  2.3618089471710846e-5  \\
            49901.0  2.359146310482174e-5  \\
            50001.0  2.357508310524281e-5  \\
            50101.0  2.3587494069943205e-5  \\
            50201.0  2.3617170882062055e-5  \\
            50301.0  2.3631364456377923e-5  \\
            50401.0  2.3630522264284082e-5  \\
            50501.0  2.3609823983861133e-5  \\
            50601.0  2.3622545995749533e-5  \\
            50701.0  2.3685033738729544e-5  \\
            50801.0  2.3675329430261627e-5  \\
            50901.0  2.3667353161727078e-5  \\
            51001.0  2.3680957383476198e-5  \\
            51101.0  2.377430791966617e-5  \\
            51201.0  2.3773987777531147e-5  \\
            51301.0  2.379122088314034e-5  \\
            51401.0  2.3777573005645536e-5  \\
            51501.0  2.3770904590492137e-5  \\
            51601.0  2.384525942034088e-5  \\
            51701.0  2.3858086933614686e-5  \\
            51801.0  2.3849566787248477e-5  \\
            51901.0  2.3844584575272165e-5  \\
            52001.0  2.3833330487832427e-5  \\
            52101.0  2.3842536393203773e-5  \\
            52201.0  2.392366513959132e-5  \\
            52301.0  2.3926473659230396e-5  \\
            52401.0  2.392924034211319e-5  \\
            52501.0  2.394483090029098e-5  \\
            52601.0  2.394592229393311e-5  \\
            52701.0  2.396350828348659e-5  \\
            52801.0  2.3943241103552282e-5  \\
            52901.0  2.3936092475196347e-5  \\
            53001.0  2.3943759515532292e-5  \\
            53101.0  2.393320028204471e-5  \\
            53201.0  2.394414332229644e-5  \\
            53301.0  2.3951590264914557e-5  \\
            53401.0  2.3927555957925506e-5  \\
            53501.0  2.3936594516271725e-5  \\
            53601.0  2.3935845092637464e-5  \\
            53701.0  2.3944176064105704e-5  \\
            53801.0  2.394804687355645e-5  \\
            53901.0  2.3938342565088533e-5  \\
            54001.0  2.3958500605658628e-5  \\
            54101.0  2.3945336579345167e-5  \\
            54201.0  2.3934326236485504e-5  \\
            54301.0  2.3912489268695936e-5  \\
            54401.0  2.4017830583034083e-5  \\
            54501.0  2.4026494429563172e-5  \\
            54601.0  2.403013604634907e-5  \\
            54701.0  2.4019245756790042e-5  \\
            54801.0  2.4012511858018115e-5  \\
            54901.0  2.4022390789468773e-5  \\
            55001.0  2.4077666239463724e-5  \\
            55101.0  2.40767822106136e-5  \\
            55201.0  2.412057619949337e-5  \\
            55301.0  2.410571869404521e-5  \\
            55401.0  2.413241054455284e-5  \\
            55501.0  2.412663343420718e-5  \\
            55601.0  2.4127997676259838e-5  \\
            55701.0  2.4111903258017264e-5  \\
            55801.0  2.4111888706102036e-5  \\
            55901.0  2.4305332772200927e-5  \\
            56001.0  2.436068098177202e-5  \\
            56101.0  2.4358696464332752e-5  \\
            56201.0  2.4356229914701544e-5  \\
            56301.0  2.439621130179148e-5  \\
            56401.0  2.442548247927334e-5  \\
            56501.0  2.440627031319309e-5  \\
            56601.0  2.445185964461416e-5  \\
            56701.0  2.4459357518935576e-5  \\
            56801.0  2.445248537696898e-5  \\
            56901.0  2.4465825845254585e-5  \\
            57001.0  2.4458106054225937e-5  \\
            57101.0  2.445997961331159e-5  \\
            57201.0  2.4482676963089034e-5  \\
            57301.0  2.4542870960431173e-5  \\
            57401.0  2.4537230274290778e-5  \\
            57501.0  2.4541106540709734e-5  \\
            57601.0  2.4548678993596695e-5  \\
            57701.0  2.453875458741095e-5  \\
            57801.0  2.4539249352528714e-5  \\
            57901.0  2.454961577313952e-5  \\
            58001.0  2.454156128806062e-5  \\
            58101.0  2.451831824146211e-5  \\
            58201.0  2.4571743779233657e-5  \\
            58301.0  2.455985486449208e-5  \\
            58401.0  2.458552444295492e-5  \\
            58501.0  2.4585466235294007e-5  \\
            58601.0  2.4605036742286757e-5  \\
            58701.0  2.4651588319102302e-5  \\
            58801.0  2.4667268007760867e-5  \\
            58901.0  2.468994898663368e-5  \\
            59001.0  2.4674684027559124e-5  \\
            59101.0  2.4657478206790984e-5  \\
            59201.0  2.465680881869048e-5  \\
            59301.0  2.464888348185923e-5  \\
            59401.0  2.4665281671332195e-5  \\
            59501.0  2.4654558728798293e-5  \\
            59601.0  2.4646356905577704e-5  \\
            59701.0  2.5108398403972387e-5  \\
            59801.0  2.5091872885241173e-5  \\
            59901.0  2.5081279090954922e-5  \\
            60001.0  2.508564830350224e-5  \\
            60101.0  2.5127572371275164e-5  \\
            60201.0  2.5116081815212965e-5  \\
            60301.0  2.510746162442956e-5  \\
            60401.0  2.5099459890043363e-5  \\
            60501.0  2.5134231691481546e-5  \\
            60601.0  2.513989784347359e-5  \\
            60701.0  2.5121093131019734e-5  \\
            60801.0  2.518061410228256e-5  \\
            60901.0  2.5188166546286084e-5  \\
            61001.0  2.5184617697959766e-5  \\
            61101.0  2.5200273739756085e-5  \\
            61201.0  2.5184603146044537e-5  \\
            61301.0  2.5211260435753502e-5  \\
            61401.0  2.5207880753441714e-5  \\
            61501.0  2.5223020202247426e-5  \\
            61601.0  2.520316411391832e-5  \\
            61701.0  2.5188701329170726e-5  \\
            61801.0  2.520968519093003e-5  \\
            61901.0  2.519188819860574e-5  \\
            62001.0  2.520076850487385e-5  \\
            62101.0  2.52358822763199e-5  \\
            62201.0  2.5224677301594056e-5  \\
            62301.0  2.521339411032386e-5  \\
            62401.0  2.5222467229468748e-5  \\
            62501.0  2.5254552383557893e-5  \\
            62601.0  2.523541661503259e-5  \\
            62701.0  2.5233433916582726e-5  \\
            62801.0  2.5251569240936078e-5  \\
            62901.0  2.530277197365649e-5  \\
            63001.0  2.5285649826400913e-5  \\
            63101.0  2.5279903638875112e-5  \\
            63201.0  2.5261786504415795e-5  \\
            63301.0  2.524791307223495e-5  \\
            63401.0  2.528069853724446e-5  \\
            63501.0  2.5280914996983483e-5  \\
            63601.0  2.5274517611251213e-5  \\
            63701.0  2.5284225557697937e-5  \\
            63801.0  2.5264525902457535e-5  \\
            63901.0  2.5253695639548823e-5  \\
            64001.0  2.5232520783902146e-5  \\
            64101.0  2.524441879359074e-5  \\
            64201.0  2.522297108953353e-5  \\
            64301.0  2.5339959393022582e-5  \\
            64401.0  2.5314377126051113e-5  \\
            64501.0  2.5304918381152675e-5  \\
            64601.0  2.5295084924437106e-5  \\
            64701.0  2.5280649424530566e-5  \\
            64801.0  2.5273886421928182e-5  \\
            64901.0  2.5278990506194532e-5  \\
            65001.0  2.526988464524038e-5  \\
            65101.0  2.5260733309551142e-5  \\
            65201.0  2.5304912924184464e-5  \\
            65301.0  2.532376311137341e-5  \\
            65401.0  2.5349678253405727e-5  \\
            65501.0  2.5346485927002504e-5  \\
            65601.0  2.5346311304019764e-5  \\
            65701.0  2.5338915293104947e-5  \\
            65801.0  2.533894803491421e-5  \\
            65901.0  2.5324785383418202e-5  \\
            66001.0  2.5309098418802023e-5  \\
            66101.0  2.531374411773868e-5  \\
            66201.0  2.5303112124674954e-5  \\
            66301.0  2.5321012799395248e-5  \\
            66401.0  2.5339069907204248e-5  \\
            66501.0  2.535611201892607e-5  \\
            66601.0  2.533924453018699e-5  \\
            66701.0  2.545206734794192e-5  \\
            66801.0  2.5457306037424132e-5  \\
            66901.0  2.5465735234320164e-5  \\
            67001.0  2.5529941922286525e-5  \\
            67101.0  2.552521982579492e-5  \\
            67201.0  2.555721403041389e-5  \\
            67301.0  2.5538076442899182e-5  \\
            67401.0  2.553439662733581e-5  \\
            67501.0  2.5534231099300086e-5  \\
            67601.0  2.5547629775246605e-5  \\
            67701.0  2.554148159106262e-5  \\
            67801.0  2.5535806344123557e-5  \\
            67901.0  2.5526376703055575e-5  \\
            68001.0  2.552590194682125e-5  \\
            68101.0  2.5508550606900826e-5  \\
            68201.0  2.5538061890983954e-5  \\
            68301.0  2.554535421950277e-5  \\
            68401.0  2.5546625693095848e-5  \\
            68501.0  2.5537319743307307e-5  \\
            68601.0  2.552812293288298e-5  \\
            68701.0  2.551460056565702e-5  \\
            68801.0  2.5531198843964376e-5  \\
            68901.0  2.555158243922051e-5  \\
            69001.0  2.5532190193189308e-5  \\
            69101.0  2.5540564820403233e-5  \\
            69201.0  2.553279591666069e-5  \\
            69301.0  2.5544562959112227e-5  \\
            69401.0  2.55443446803838e-5  \\
            69501.0  2.5545294192852452e-5  \\
            69601.0  2.554104503360577e-5  \\
            69701.0  2.5526427634758875e-5  \\
            69801.0  2.5528162950649858e-5  \\
            69901.0  2.5566147087374702e-5  \\
            70001.0  2.557339939812664e-5  \\
            70101.0  2.55962077062577e-5  \\
            70201.0  2.558320375101175e-5  \\
            70301.0  2.561155088187661e-5  \\
            70401.0  2.5598463253118098e-5  \\
            70501.0  2.5601339075365104e-5  \\
            70601.0  2.559168206062168e-5  \\
            70701.0  2.5590145014575683e-5  \\
            70801.0  2.5606732378946617e-5  \\
            70901.0  2.5653880584286526e-5  \\
            71001.0  2.564533133408986e-5  \\
            71101.0  2.5654520868556574e-5  \\
            71201.0  2.565714567026589e-5  \\
            71301.0  2.5655530407675542e-5  \\
            71401.0  2.5650904717622325e-5  \\
            71501.0  2.565677641541697e-5  \\
            71601.0  2.5635203201090917e-5  \\
            71701.0  2.5627636205172166e-5  \\
            71801.0  2.563043381087482e-5  \\
            71901.0  2.5620985979912803e-5  \\
            72001.0  2.560521534178406e-5  \\
            72101.0  2.5614246624172665e-5  \\
            72201.0  2.5611861929064617e-5  \\
            72301.0  2.561865585448686e-5  \\
            72401.0  2.5616676794015802e-5  \\
            72501.0  2.5760673452168703e-5  \\
            72601.0  2.5748788175405934e-5  \\
            72701.0  2.5777486371225677e-5  \\
            72801.0  2.5764738893485628e-5  \\
            72901.0  2.5782768716453575e-5  \\
            73001.0  2.5785775505937636e-5  \\
            73101.0  2.586212031019386e-5  \\
            73201.0  2.5873636332107708e-5  \\
            73301.0  2.5857782020466402e-5  \\
            73401.0  2.5878378437482752e-5  \\
            73501.0  2.586513255664613e-5  \\
            73601.0  2.5866469513857737e-5  \\
            73701.0  2.5884506612783298e-5  \\
            73801.0  2.5870327590382658e-5  \\
            73901.0  2.5871840989566408e-5  \\
            74001.0  2.5880945031531155e-5  \\
            74101.0  2.586605478427373e-5  \\
            74201.0  2.5887096853693947e-5  \\
            74301.0  2.591620068415068e-5  \\
            74401.0  2.6019493816420436e-5  \\
            74501.0  2.6027541025541723e-5  \\
            74601.0  2.6053730834973976e-5  \\
            74701.0  2.6051318855024874e-5  \\
            74801.0  2.6046778657473624e-5  \\
            74901.0  2.6052857720060274e-5  \\
            75001.0  2.6066612917929888e-5  \\
            75101.0  2.6078594601131044e-5  \\
            75201.0  2.6066811187774874e-5  \\
            75301.0  2.6070880267070606e-5  \\
            75401.0  2.606802991067525e-5  \\
            75501.0  2.6074101697304286e-5  \\
            75601.0  2.6075271307490766e-5  \\
            75701.0  2.6075635105371475e-5  \\
            75801.0  2.6078681912622415e-5  \\
            75901.0  2.6068930310430005e-5  \\
            76001.0  2.6081488613272086e-5  \\
            76101.0  2.6145498850382864e-5  \\
            76201.0  2.6140816771658137e-5  \\
            76301.0  2.6138677640119568e-5  \\
            76401.0  2.6141677153646015e-5  \\
            76501.0  2.6135938242077827e-5  \\
            76601.0  2.6136311134905554e-5  \\
            76701.0  2.6160323614021763e-5  \\
            76801.0  2.615499215607997e-5  \\
            76901.0  2.6168767362833023e-5  \\
            77001.0  2.6163048460148275e-5  \\
            77101.0  2.6160258130403236e-5  \\
            77201.0  2.616842175484635e-5  \\
            77301.0  2.6160580091527663e-5  \\
            77401.0  2.619026054162532e-5  \\
            77501.0  2.6204017558484338e-5  \\
            77601.0  2.6196707040071487e-5  \\
            77701.0  2.619277438498102e-5  \\
            77801.0  2.618792677822057e-5  \\
            77901.0  2.6195111786364578e-5  \\
            78001.0  2.6233890821458772e-5  \\
            78101.0  2.6234574761474505e-5  \\
            78201.0  2.6230374714941718e-5  \\
            78301.0  2.6236753910779953e-5  \\
            78401.0  2.6228552087559365e-5  \\
            78501.0  2.6231657102471218e-5  \\
            78601.0  2.623226828291081e-5  \\
            78701.0  2.6218316634185612e-5  \\
            78801.0  2.6274352421751246e-5  \\
            78901.0  2.6278610675944947e-5  \\
            79001.0  2.628257789183408e-5  \\
            79101.0  2.6289611923857592e-5  \\
            79201.0  2.629651498864405e-5  \\
            79301.0  2.6290130335837603e-5  \\
            79401.0  2.6281477403244935e-5  \\
            79501.0  2.6270321541232988e-5  \\
            79601.0  2.626477726153098e-5  \\
            79701.0  2.627571848279331e-5  \\
            79801.0  2.6272022296325304e-5  \\
            79901.0  2.6269666705047712e-5  \\
            80001.0  2.627001413202379e-5  \\
            80101.0  2.627632420626469e-5  \\
            80201.0  2.6269874069839716e-5  \\
            80301.0  2.6260464437655173e-5  \\
            80401.0  2.625779052323196e-5  \\
            80501.0  2.6258658181177452e-5  \\
            80601.0  2.6277517463313416e-5  \\
            80701.0  2.625976594572421e-5  \\
            80801.0  2.6298981538275257e-5  \\
            80901.0  2.6297286240151152e-5  \\
            81001.0  2.633738586155232e-5  \\
            81101.0  2.6332418201491237e-5  \\
            81201.0  2.635599230416119e-5  \\
            81301.0  2.6349222025601193e-5  \\
            81401.0  2.6366396923549473e-5  \\
            81501.0  2.635944474604912e-5  \\
            81601.0  2.6372737920610234e-5  \\
            81701.0  2.6397483452456072e-5  \\
            81801.0  2.6391804567538202e-5  \\
            81901.0  2.6390309358248487e-5  \\
            82001.0  2.639535887283273e-5  \\
            82101.0  2.6406065444462e-5  \\
            82201.0  2.640551610966213e-5  \\
            82301.0  2.6410565624246374e-5  \\
            82401.0  2.640127422637306e-5  \\
            82501.0  2.6402698495076038e-5  \\
            82601.0  2.640480852278415e-5  \\
            82701.0  2.6399589842185378e-5  \\
            82801.0  2.63964211626444e-5  \\
            82901.0  2.638791011122521e-5  \\
            83001.0  2.6392324798507616e-5  \\
            83101.0  2.6383853764855303e-5  \\
            83201.0  2.638808473420795e-5  \\
            83301.0  2.638851583469659e-5  \\
            83401.0  2.63888796325773e-5  \\
            83501.0  2.6398434783914126e-5  \\
            83601.0  2.640171442180872e-5  \\
            83701.0  2.639812919369433e-5  \\
            83801.0  2.6420873837196268e-5  \\
            83901.0  2.641686296556145e-5  \\
            84001.0  2.6406796678202227e-5  \\
            84101.0  2.6439820430823602e-5  \\
            84201.0  2.643510561028961e-5  \\
            84301.0  2.6428799174027517e-5  \\
            84401.0  2.6446385163581e-5  \\
            84501.0  2.6433723178342916e-5  \\
            84601.0  2.6436022380948998e-5  \\
            84701.0  2.643250991241075e-5  \\
            84801.0  2.644692358444445e-5  \\
            84901.0  2.6443443857715465e-5  \\
            85001.0  2.644448250066489e-5  \\
            85101.0  2.6439538487466052e-5  \\
            85201.0  2.6447178242960945e-5  \\
            85301.0  2.64390491793165e-5  \\
            85401.0  2.642950312292669e-5  \\
            85501.0  2.6439171051606536e-5  \\
            85601.0  2.6438525310368277e-5  \\
            85701.0  2.643519292178098e-5  \\
            85801.0  2.642993422341533e-5  \\
            85901.0  2.643334119056817e-5  \\
            86001.0  2.643317566253245e-5  \\
            86101.0  2.6428748242324218e-5  \\
            86201.0  2.6429412173456512e-5  \\
            86301.0  2.644395499373786e-5  \\
            86401.0  2.643003244884312e-5  \\
            86501.0  2.647440487635322e-5  \\
            86601.0  2.6465204427950084e-5  \\
            86701.0  2.647185101523064e-5  \\
            86801.0  2.6478362997295335e-5  \\
            86901.0  2.6475981940166093e-5  \\
            87001.0  2.646553002705332e-5  \\
            87101.0  2.646220127644483e-5  \\
            87201.0  2.6466170311323367e-5  \\
            87301.0  2.6461528250365518e-5  \\
            87401.0  2.646880784595851e-5  \\
            87501.0  2.6467780116945505e-5  \\
            87601.0  2.6463039830559865e-5  \\
            87701.0  2.6471714591025375e-5  \\
            87801.0  2.6466430426808074e-5  \\
            87901.0  2.6465373593964614e-5  \\
            88001.0  2.6454688850208186e-5  \\
            88101.0  2.6451549274497665e-5  \\
            88201.0  2.6449866709299386e-5  \\
            88301.0  2.6434034225530922e-5  \\
            88401.0  2.6434927349328063e-5  \\
            88501.0  2.643030347826425e-5  \\
            88601.0  2.644260530360043e-5  \\
            88701.0  2.6461901143193245e-5  \\
            88801.0  2.6460746084921993e-5  \\
            88901.0  2.6461999368621036e-5  \\
            89001.0  2.647119436005596e-5  \\
            89101.0  2.6469740987522528e-5  \\
            89201.0  2.6471700039110146e-5  \\
            89301.0  2.646373468451202e-5  \\
            89401.0  2.6453966711414978e-5  \\
            89501.0  2.645347012730781e-5  \\
            89601.0  2.645665153977461e-5  \\
            89701.0  2.645429594849702e-5  \\
            89801.0  2.645640961418394e-5  \\
            89901.0  2.6447174604982138e-5  \\
            90001.0  2.6448688004165888e-5  \\
            90101.0  2.6527533918851987e-5  \\
            90201.0  2.652163129823748e-5  \\
            90301.0  2.6513420380069874e-5  \\
            90401.0  2.6507932489039376e-5  \\
            90501.0  2.651016075105872e-5  \\
            90601.0  2.6513138436712325e-5  \\
            90701.0  2.6511954274610616e-5  \\
            90801.0  2.650248643476516e-5  \\
            90901.0  2.652455077623017e-5  \\
            91001.0  2.651888098625932e-5  \\
            91101.0  2.6514928322285414e-5  \\
            91201.0  2.6522455300437286e-5  \\
            91301.0  2.6516359866946004e-5  \\
            91401.0  2.6534447897574864e-5  \\
            91501.0  2.6532215997576714e-5  \\
            91601.0  2.6535239157965407e-5  \\
            91701.0  2.6523466658545658e-5  \\
            91801.0  2.65165635937592e-5  \\
            91901.0  2.6527788577368483e-5  \\
            92001.0  2.6539371901890263e-5  \\
            92101.0  2.6528728994890116e-5  \\
            92201.0  2.653917545103468e-5  \\
            92301.0  2.654060699569527e-5  \\
            92401.0  2.6540536055108532e-5  \\
            92501.0  2.6535208235145546e-5  \\
            92601.0  2.6546365916146897e-5  \\
            92701.0  2.6545594664639793e-5  \\
            92801.0  2.653778028616216e-5  \\
            92901.0  2.6532119591138326e-5  \\
            93001.0  2.6529902243055403e-5  \\
            93101.0  2.6523126507527195e-5  \\
            93201.0  2.652315015438944e-5  \\
            93301.0  2.652174953254871e-5  \\
            93401.0  2.651996874192264e-5  \\
            93501.0  2.6526326109888032e-5  \\
            93601.0  2.6533554773777723e-5  \\
            93701.0  2.6566238375380635e-5  \\
            93801.0  2.6563755454844795e-5  \\
            93901.0  2.6572321075946093e-5  \\
            94001.0  2.6561097911326215e-5  \\
            94101.0  2.656468677741941e-5  \\
            94201.0  2.6559539037407376e-5  \\
            94301.0  2.655212847457733e-5  \\
            94401.0  2.6555240765446797e-5  \\
            94501.0  2.6558529498288408e-5  \\
            94601.0  2.6545272703515366e-5  \\
            94701.0  2.654566560522653e-5  \\
            94801.0  2.654300260473974e-5  \\
            94901.0  2.6541098122834228e-5  \\
            95001.0  2.6542305931798182e-5  \\
            95101.0  2.6541587430983782e-5  \\
            95201.0  2.6561314371065237e-5  \\
            95301.0  2.6567286113277078e-5  \\
            95401.0  2.6572573915473185e-5  \\
            95501.0  2.657804907357786e-5  \\
            95601.0  2.657361255842261e-5  \\
            95701.0  2.65738635789603e-5  \\
            95801.0  2.661526741576381e-5  \\
            95901.0  2.664149724296294e-5  \\
            96001.0  2.6634599635144696e-5  \\
            96101.0  2.6635820177034475e-5  \\
            96201.0  2.6643319870345294e-5  \\
            96301.0  2.6637168048182502e-5  \\
            96401.0  2.663309896888677e-5  \\
            96501.0  2.6635019821696915e-5  \\
            96601.0  2.6654242901713587e-5  \\
            96701.0  2.664904241100885e-5  \\
            96801.0  2.6647448976291344e-5  \\
            96901.0  2.66568149527302e-5  \\
            97001.0  2.6646550395525992e-5  \\
            97101.0  2.6645197067409754e-5  \\
            97201.0  2.66433235083241e-5  \\
            97301.0  2.664059320522938e-5  \\
            97401.0  2.6638237613951787e-5  \\
            97501.0  2.6655930923880078e-5  \\
            97601.0  2.6652205633581616e-5  \\
            97701.0  2.664841667865403e-5  \\
            97801.0  2.6635234462446533e-5  \\
            97901.0  2.6633901143213734e-5  \\
            98001.0  2.6639774659997784e-5  \\
            98101.0  2.6640651412890293e-5  \\
            98201.0  2.6642072043614462e-5  \\
            98301.0  2.663925988599658e-5  \\
            98401.0  2.6645971956895664e-5  \\
            98501.0  2.6652600354282185e-5  \\
            98601.0  2.6646919650374912e-5  \\
            98701.0  2.6649131541489623e-5  \\
            98801.0  2.668327397259418e-5  \\
            98901.0  2.6674857508623973e-5  \\
            99001.0  2.666504224180244e-5  \\
            99101.0  2.6677700589061715e-5  \\
            99201.0  2.6717349101090804e-5  \\
            99301.0  2.670992944331374e-5  \\
            99401.0  2.670548201422207e-5  \\
            99501.0  2.6699737645685673e-5  \\
            99601.0  2.670938556548208e-5  \\
            99701.0  2.6700887246988714e-5  \\
            99801.0  2.6690386221162044e-5  \\
            99901.0  2.670521462277975e-5  \\
        }
        ;
    \addlegendentry {PG-AIS (ours)}
\end{axis}
\end{tikzpicture}


==> figures/mis.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.95\columnwidth}, height={0.5\columnwidth}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={2}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Angle}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1}, ymax={1}, yticklabels={{$-1$,$0$,$1$}}, ytick={{-1.0,0.0,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={935785e3-502a-4bef-951f-38f56b7ae161}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.0  0.7853981633974483  \\
            4.0  0.7853981633974483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={935785e3-502a-4bef-951f-38f56b7ae161}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.0  -0.7853981633974483  \\
            4.0  -0.7853981633974483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={8eac101b-2579-4e52-95f5-558e6aa0304f}, draw opacity={0.3}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15212542  \\
            0.1  -0.13594848  \\
            0.2  -0.13872762  \\
            0.3  -0.15620488  \\
            0.4  -0.18699415  \\
            0.5  -0.217758  \\
            0.6  -0.24562877  \\
            0.7  -0.28217018  \\
            0.8  -0.31163427  \\
            0.9  -0.33705047  \\
            1.0  -0.36073852  \\
            1.1  -0.39211977  \\
            1.2  -0.4394264  \\
            1.3  -0.49644774  \\
            1.4  -0.57889456  \\
            1.5  -0.6905927  \\
            1.6  -0.8238568  \\
        }
        ;
    \addlegendentry {$q_1$}
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={cce23ceb-3ff6-4267-8df5-3d4cdb9f8723}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.005501171  \\
            0.1  -0.011476566  \\
            0.2  -0.036144186  \\
            0.3  -0.06364448  \\
            0.4  -0.111708  \\
            0.5  -0.1484947  \\
            0.6  -0.19024919  \\
            0.7  -0.23097059  \\
            0.8  -0.27022648  \\
            0.9  -0.2964004  \\
            1.0  -0.32637662  \\
            1.1  -0.36907756  \\
            1.2  -0.4145813  \\
            1.3  -0.47497806  \\
            1.4  -0.53787947  \\
            1.5  -0.62161326  \\
            1.6  -0.71777385  \\
            1.7  -0.85081995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={c495c087-64ff-4e92-aba1-f67e8af11657}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.042337023  \\
            0.1  -0.028853472  \\
            0.2  -0.01266051  \\
            0.3  -0.01657146  \\
            0.4  -0.032294046  \\
            0.5  -0.060644627  \\
            0.6  -0.08656741  \\
            0.7  -0.13021708  \\
            0.8  -0.1701251  \\
            0.9  -0.20121878  \\
            1.0  -0.23710623  \\
            1.1  -0.27363372  \\
            1.2  -0.31588522  \\
            1.3  -0.35246387  \\
            1.4  -0.39251792  \\
            1.5  -0.43723533  \\
            1.6  -0.49647748  \\
            1.7  -0.57129776  \\
            1.8  -0.6664946  \\
            1.9  -0.79289323  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={62035d22-de96-4508-bf3b-154ffcf3b20c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15169096  \\
            0.1  -0.17126115  \\
            0.2  -0.19318543  \\
            0.3  -0.2193484  \\
            0.4  -0.25997293  \\
            0.5  -0.2948139  \\
            0.6  -0.32697663  \\
            0.7  -0.34594798  \\
            0.8  -0.36408553  \\
            0.9  -0.37734726  \\
            1.0  -0.40511447  \\
            1.1  -0.44008663  \\
            1.2  -0.4781259  \\
            1.3  -0.5243313  \\
            1.4  -0.5771259  \\
            1.5  -0.6356291  \\
            1.6  -0.7240973  \\
            1.7  -0.8594998  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={4c76818d-145f-4d98-808a-bae5e0adf07a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.00684384  \\
            0.1  -0.0052741403  \\
            0.2  -0.033105005  \\
            0.3  -0.07316061  \\
            0.4  -0.11631089  \\
            0.5  -0.15021768  \\
            0.6  -0.19675887  \\
            0.7  -0.23080638  \\
            0.8  -0.26593837  \\
            0.9  -0.29434314  \\
            1.0  -0.31575698  \\
            1.1  -0.34567806  \\
            1.2  -0.3800956  \\
            1.3  -0.41579705  \\
            1.4  -0.48320913  \\
            1.5  -0.5607498  \\
            1.6  -0.6510462  \\
            1.7  -0.76355815  \\
            1.8  -0.91485584  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={79bab97d-f530-4e5e-b433-59d1b0756662}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0701991  \\
            0.1  -0.08675492  \\
            0.2  -0.107644305  \\
            0.3  -0.13384631  \\
            0.4  -0.1635954  \\
            0.5  -0.19127075  \\
            0.6  -0.2213615  \\
            0.7  -0.24436694  \\
            0.8  -0.262882  \\
            0.9  -0.280425  \\
            1.0  -0.31675127  \\
            1.1  -0.362287  \\
            1.2  -0.4014236  \\
            1.3  -0.44346663  \\
            1.4  -0.48468915  \\
            1.5  -0.5252057  \\
            1.6  -0.5748443  \\
            1.7  -0.6486123  \\
            1.8  -0.7598779  \\
            1.9  -0.9045042  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={bec5cf63-2730-4113-82ad-3b532482f33f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12023266  \\
            0.1  -0.14506695  \\
            0.2  -0.17412567  \\
            0.3  -0.21044485  \\
            0.4  -0.25445536  \\
            0.5  -0.287583  \\
            0.6  -0.32176238  \\
            0.7  -0.34665823  \\
            0.8  -0.3723938  \\
            0.9  -0.39803725  \\
            1.0  -0.42294076  \\
            1.1  -0.45209792  \\
            1.2  -0.4868321  \\
            1.3  -0.5319126  \\
            1.4  -0.59476  \\
            1.5  -0.68222445  \\
            1.6  -0.7962603  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={808ea18b-86ff-40a4-b31a-e24d13b3fc8a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.106687136  \\
            0.1  -0.10435931  \\
            0.2  -0.113432124  \\
            0.3  -0.120774806  \\
            0.4  -0.121622816  \\
            0.5  -0.13078354  \\
            0.6  -0.13968468  \\
            0.7  -0.16669881  \\
            0.8  -0.20489417  \\
            0.9  -0.25417122  \\
            1.0  -0.28616413  \\
            1.1  -0.3231602  \\
            1.2  -0.3545389  \\
            1.3  -0.3833662  \\
            1.4  -0.41328323  \\
            1.5  -0.44750214  \\
            1.6  -0.48305422  \\
            1.7  -0.53893983  \\
            1.8  -0.61375886  \\
            1.9  -0.70977896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={4557f929-36e1-4eeb-baef-808d7d8ea2f1}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09237106  \\
            0.1  -0.105241664  \\
            0.2  -0.12174827  \\
            0.3  -0.1398101  \\
            0.4  -0.15553384  \\
            0.5  -0.18281955  \\
            0.6  -0.21843241  \\
            0.7  -0.23521714  \\
            0.8  -0.262626  \\
            0.9  -0.28520983  \\
            1.0  -0.30470556  \\
            1.1  -0.32485116  \\
            1.2  -0.35060117  \\
            1.3  -0.38670063  \\
            1.4  -0.42122844  \\
            1.5  -0.45971414  \\
            1.6  -0.5097053  \\
            1.7  -0.57167774  \\
            1.8  -0.6527211  \\
            1.9  -0.7637942  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={2afa4cff-db17-452c-a7f0-4b378933ef62}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08179804  \\
            0.1  -0.093627855  \\
            0.2  -0.1176809  \\
            0.3  -0.15069118  \\
            0.4  -0.18285884  \\
            0.5  -0.21234697  \\
            0.6  -0.24994773  \\
            0.7  -0.27009216  \\
            0.8  -0.29968274  \\
            0.9  -0.33134216  \\
            1.0  -0.36434713  \\
            1.1  -0.39719677  \\
            1.2  -0.4346176  \\
            1.3  -0.474476  \\
            1.4  -0.5297608  \\
            1.5  -0.6115216  \\
            1.6  -0.7157535  \\
            1.7  -0.85351354  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={cf938a50-7a19-4957-8195-9053d2b64b54}, draw opacity={0.3}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.072113484  \\
            0.1  -0.07388187  \\
            0.2  -0.06921721  \\
            0.3  -0.046851847  \\
            0.4  -0.010487779  \\
            0.5  0.04209831  \\
            0.6  0.09265095  \\
            0.7  0.1342223  \\
            0.8  0.18149832  \\
            0.9  0.24966575  \\
            1.0  0.29733038  \\
            1.1  0.3291037  \\
            1.2  0.3577956  \\
            1.3  0.39774242  \\
            1.4  0.4397364  \\
            1.5  0.49538785  \\
            1.6  0.56143177  \\
            1.7  0.6442795  \\
            1.8  0.76232445  \\
            1.9  0.93251187  \\
        }
        ;
    \addlegendentry {$q_2$}
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={05b3182d-bff9-4c46-a415-cd7ed95df18a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1428056  \\
            0.1  -0.1484579  \\
            0.2  -0.12446547  \\
            0.3  -0.07804757  \\
            0.4  -0.018735828  \\
            0.5  0.044915803  \\
            0.6  0.1073051  \\
            0.7  0.16725926  \\
            0.8  0.21853389  \\
            0.9  0.26506087  \\
            1.0  0.30314896  \\
            1.1  0.34216267  \\
            1.2  0.37499848  \\
            1.3  0.41194937  \\
            1.4  0.44383717  \\
            1.5  0.48552102  \\
            1.6  0.5346545  \\
            1.7  0.60482115  \\
            1.8  0.6906669  \\
            1.9  0.811949  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={c968602f-8967-4d00-bf62-7638b59b590f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07786907  \\
            0.1  -0.057008356  \\
            0.2  -0.028062297  \\
            0.3  0.011248299  \\
            0.4  0.049847398  \\
            0.5  0.08804004  \\
            0.6  0.11013615  \\
            0.7  0.14151232  \\
            0.8  0.17746915  \\
            0.9  0.22795108  \\
            1.0  0.27062783  \\
            1.1  0.30798003  \\
            1.2  0.3321284  \\
            1.3  0.37005675  \\
            1.4  0.4131877  \\
            1.5  0.46320668  \\
            1.6  0.5306011  \\
            1.7  0.6168585  \\
            1.8  0.72075665  \\
            1.9  0.8613614  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={cb70b357-ef83-4288-84fd-3e906e71b010}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.09433033  \\
            0.1  0.102848254  \\
            0.2  0.13839982  \\
            0.3  0.17279795  \\
            0.4  0.20318934  \\
            0.5  0.24747668  \\
            0.6  0.2867362  \\
            0.7  0.32360503  \\
            0.8  0.3424639  \\
            0.9  0.38005045  \\
            1.0  0.41987386  \\
            1.1  0.46031502  \\
            1.2  0.5192146  \\
            1.3  0.58383393  \\
            1.4  0.66934174  \\
            1.5  0.78991145  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={ac4796b6-10cd-48b5-968b-92ae38d5fcd8}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09843817  \\
            0.1  -0.08994979  \\
            0.2  -0.08703454  \\
            0.3  -0.07640027  \\
            0.4  -0.056075662  \\
            0.5  -0.017499248  \\
            0.6  0.028955521  \\
            0.7  0.081674285  \\
            0.8  0.12715979  \\
            0.9  0.16250154  \\
            1.0  0.21050909  \\
            1.1  0.2606008  \\
            1.2  0.30752254  \\
            1.3  0.34389305  \\
            1.4  0.39749733  \\
            1.5  0.4584501  \\
            1.6  0.52847457  \\
            1.7  0.61672294  \\
            1.8  0.7297948  \\
            1.9  0.876691  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7fae2761-394e-4b94-b183-714e227ea99e}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.13504177  \\
            0.1  0.14375117  \\
            0.2  0.1512142  \\
            0.3  0.16678841  \\
            0.4  0.18384217  \\
            0.5  0.2081611  \\
            0.6  0.23572356  \\
            0.7  0.27362987  \\
            0.8  0.313542  \\
            0.9  0.34709495  \\
            1.0  0.38248062  \\
            1.1  0.4246972  \\
            1.2  0.47789535  \\
            1.3  0.5308044  \\
            1.4  0.595757  \\
            1.5  0.68252945  \\
            1.6  0.78868926  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={41fcc7e2-ebfe-4b82-a0f7-319878abc8bb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.029983776  \\
            0.1  -0.0038964048  \\
            0.2  0.02027098  \\
            0.3  0.050464682  \\
            0.4  0.06791952  \\
            0.5  0.09898645  \\
            0.6  0.11680544  \\
            0.7  0.14589684  \\
            0.8  0.16839693  \\
            0.9  0.19539618  \\
            1.0  0.2300317  \\
            1.1  0.26499403  \\
            1.2  0.29975864  \\
            1.3  0.3406461  \\
            1.4  0.37975314  \\
            1.5  0.42363042  \\
            1.6  0.48001674  \\
            1.7  0.56066406  \\
            1.8  0.65222114  \\
            1.9  0.7826347  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={ca8e561e-5784-40cc-8764-e783ab448874}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.054410864  \\
            0.1  -0.04490878  \\
            0.2  -0.018865466  \\
            0.3  0.014604735  \\
            0.4  0.06835404  \\
            0.5  0.12127064  \\
            0.6  0.17085889  \\
            0.7  0.2279628  \\
            0.8  0.28286317  \\
            0.9  0.32797572  \\
            1.0  0.3785795  \\
            1.1  0.41182688  \\
            1.2  0.45611063  \\
            1.3  0.50707924  \\
            1.4  0.5736542  \\
            1.5  0.66398156  \\
            1.6  0.76825607  \\
            1.7  0.9229431  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={70e27e36-1542-4429-a168-f9c202b82d5e}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1426996  \\
            0.1  -0.1341763  \\
            0.2  -0.12698342  \\
            0.3  -0.105801105  \\
            0.4  -0.08113848  \\
            0.5  -0.04917696  \\
            0.6  -0.011036522  \\
            0.7  0.032301046  \\
            0.8  0.08178171  \\
            0.9  0.13469286  \\
            1.0  0.19612205  \\
            1.1  0.24248105  \\
            1.2  0.27673477  \\
            1.3  0.32033125  \\
            1.4  0.36026794  \\
            1.5  0.40134072  \\
            1.6  0.44411063  \\
            1.7  0.508846  \\
            1.8  0.58289826  \\
            1.9  0.67766464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={5502f6ce-d0ba-404a-aca3-8e5095b1537a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.029175365  \\
            0.1  0.00065497425  \\
            0.2  0.029132197  \\
            0.3  0.05959799  \\
            0.4  0.098267674  \\
            0.5  0.14158885  \\
            0.6  0.17192939  \\
            0.7  0.21837552  \\
            0.8  0.25636256  \\
            0.9  0.2818512  \\
            1.0  0.30941105  \\
            1.1  0.34198886  \\
            1.2  0.38517204  \\
            1.3  0.41688764  \\
            1.4  0.4681935  \\
            1.5  0.54297495  \\
            1.6  0.64087594  \\
            1.7  0.77444005  \\
            1.8  0.9320302  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/mode1.tex <==
% Recommended preamble:

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.85\columnwidth}, height={0.4\columnwidth}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={2}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Angle}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1}, ymax={1}, yticklabels={{$-1$,$0$,$1$}}, ytick={{-1.0,0.0,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar , colorbar style={ylabel={}, ylabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={797adffc-56be-49c3-974a-aaab426afb1d}, matrix plot*, mesh/rows={21}, mesh/cols={25}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -1.2  0.9982826032752898  0.9982826032752898  \\
            0.0  -1.1  0.9961221455389501  0.9961221455389501  \\
            0.0  -1.0  0.991265261279054  0.991265261279054  \\
            0.0  -0.9  0.9782168865946088  0.9782168865946088  \\
            0.0  -0.8  0.9451945440834632  0.9451945440834632  \\
            0.0  -0.7  0.868399772020157  0.868399772020157  \\
            0.0  -0.6  0.7162967674760249  0.7162967674760249  \\
            0.0  -0.5  0.4913629156379468  0.4913629156379468  \\
            0.0  -0.4  0.29099459674135075  0.29099459674135075  \\
            0.0  -0.3  0.13535159852921771  0.13535159852921771  \\
            0.0  -0.2  0.059290130177696  0.059290130177696  \\
            0.0  -0.1  0.03781092012356722  0.03781092012356722  \\
            0.0  0.0  0.022546985013821505  0.022546985013821505  \\
            0.0  0.1  0.033780202509520185  0.033780202509520185  \\
            0.0  0.2  0.05322748526350232  0.05322748526350232  \\
            0.0  0.3  0.09637501598708095  0.09637501598708095  \\
            0.0  0.4  0.18892993889749535  0.18892993889749535  \\
            0.0  0.5  0.3139686273353251  0.3139686273353251  \\
            0.0  0.6  0.4561928123380754  0.4561928123380754  \\
            0.0  0.7  0.60604044139199  0.60604044139199  \\
            0.0  0.8  0.7312571309123203  0.7312571309123203  \\
            0.0  0.9  0.8184213262237953  0.8184213262237953  \\
            0.0  1.0  0.8818811934507175  0.8818811934507175  \\
            0.0  1.1  0.9251897910085809  0.9251897910085809  \\
            0.0  1.2  0.9534572205427427  0.9534572205427427  \\
            0.1  -1.2  0.9986015803397602  0.9986015803397602  \\
            0.1  -1.1  0.9968343737823239  0.9968343737823239  \\
            0.1  -1.0  0.9928383903892968  0.9928383903892968  \\
            0.1  -0.9  0.9829215031969599  0.9829215031969599  \\
            0.1  -0.8  0.9565611903947537  0.9565611903947537  \\
            0.1  -0.7  0.8939058822155804  0.8939058822155804  \\
            0.1  -0.6  0.7632455529232395  0.7632455529232395  \\
            0.1  -0.5  0.5522680231084298  0.5522680231084298  \\
            0.1  -0.4  0.3193779317903974  0.3193779317903974  \\
            0.1  -0.3  0.15147877600632312  0.15147877600632312  \\
            0.1  -0.2  0.06823237447626218  0.06823237447626218  \\
            0.1  -0.1  0.0432249004089028  0.0432249004089028  \\
            0.1  0.0  0.024969589991361462  0.024969589991361462  \\
            0.1  0.1  0.03971234537738465  0.03971234537738465  \\
            0.1  0.2  0.06492250529543607  0.06492250529543607  \\
            0.1  0.3  0.12933331308002455  0.12933331308002455  \\
            0.1  0.4  0.2461572203626111  0.2461572203626111  \\
            0.1  0.5  0.3918801396808779  0.3918801396808779  \\
            0.1  0.6  0.5416437255813334  0.5416437255813334  \\
            0.1  0.7  0.684242815268264  0.684242815268264  \\
            0.1  0.8  0.791342791151971  0.791342791151971  \\
            0.1  0.9  0.8626784329013002  0.8626784329013002  \\
            0.1  1.0  0.912327821889206  0.912327821889206  \\
            0.1  1.1  0.9451671805903413  0.9451671805903413  \\
            0.1  1.2  0.9661621296838641  0.9661621296838641  \\
            0.2  -1.2  0.9988568151437951  0.9988568151437951  \\
            0.2  -1.1  0.9974071275947709  0.9974071275947709  \\
            0.2  -1.0  0.9941298762510631  0.9941298762510631  \\
            0.2  -0.9  0.9865747197810633  0.9865747197810633  \\
            0.2  -0.8  0.9656560537352555  0.9656560537352555  \\
            0.2  -0.7  0.9149526654118953  0.9149526654118953  \\
            0.2  -0.6  0.8045450043232947  0.8045450043232947  \\
            0.2  -0.5  0.6112746057467698  0.6112746057467698  \\
            0.2  -0.4  0.37291988252069214  0.37291988252069214  \\
            0.2  -0.3  0.16909956118079272  0.16909956118079272  \\
            0.2  -0.2  0.0749681323561332  0.0749681323561332  \\
            0.2  -0.1  0.048025514131673136  0.048025514131673136  \\
            0.2  0.0  0.027842850097768546  0.027842850097768546  \\
            0.2  0.1  0.04529443166342369  0.04529443166342369  \\
            0.2  0.2  0.07952323417945857  0.07952323417945857  \\
            0.2  0.3  0.17332957015822517  0.17332957015822517  \\
            0.2  0.4  0.3156677540037179  0.3156677540037179  \\
            0.2  0.5  0.47582508941178453  0.47582508941178453  \\
            0.2  0.6  0.6247132990638088  0.6247132990638088  \\
            0.2  0.7  0.7532423249971133  0.7532423249971133  \\
            0.2  0.8  0.8409169965737675  0.8409169965737675  \\
            0.2  0.9  0.8974995106824154  0.8974995106824154  \\
            0.2  1.0  0.9355004359386426  0.9355004359386426  \\
            0.2  1.1  0.9600402030978699  0.9600402030978699  \\
            0.2  1.2  0.9754881044780039  0.9754881044780039  \\
            0.3  -1.2  0.999063994107931  0.999063994107931  \\
            0.3  -1.1  0.9978764743468566  0.9978764743468566  \\
            0.3  -1.0  0.9951895909757587  0.9951895909757587  \\
            0.3  -0.9  0.9890475281699861  0.9890475281699861  \\
            0.3  -0.8  0.9729006549885668  0.9729006549885668  \\
            0.3  -0.7  0.9321411739388543  0.9321411739388543  \\
            0.3  -0.6  0.8400951078320659  0.8400951078320659  \\
            0.3  -0.5  0.666770387915431  0.666770387915431  \\
            0.3  -0.4  0.43257791728502826  0.43257791728502826  \\
            0.3  -0.3  0.1884903616000323  0.1884903616000323  \\
            0.3  -0.2  0.07314122433707106  0.07314122433707106  \\
            0.3  -0.1  0.05301659173777881  0.05301659173777881  \\
            0.3  0.0  0.03132680079426252  0.03132680079426252  \\
            0.3  0.1  0.0507968715484894  0.0507968715484894  \\
            0.3  0.2  0.09794750583881638  0.09794750583881638  \\
            0.3  0.3  0.22748215149656503  0.22748215149656503  \\
            0.3  0.4  0.3945339759621554  0.3945339759621554  \\
            0.3  0.5  0.561158666864042  0.561158666864042  \\
            0.3  0.6  0.7010375407618019  0.7010375407618019  \\
            0.3  0.7  0.811321682102287  0.811321682102287  \\
            0.3  0.8  0.880491758877258  0.880491758877258  \\
            0.3  0.9  0.9242660470245754  0.9242660470245754  \\
            0.3  1.0  0.9528647355899991  0.9528647355899991  \\
            0.3  1.1  0.9710027884372187  0.9710027884372187  \\
            0.3  1.2  0.9822908816763544  0.9822908816763544  \\
            0.4  -1.2  0.9992336549127107  0.9992336549127107  \\
            0.4  -1.1  0.9982610107928989  0.9982610107928989  \\
            0.4  -1.0  0.9960587572190418  0.9960587572190418  \\
            0.4  -0.9  0.9909765576490087  0.9909765576490087  \\
            0.4  -0.8  0.9786508472452281  0.9786508472452281  \\
            0.4  -0.7  0.9460605923487276  0.9460605923487276  \\
            0.4  -0.6  0.870110378662693  0.870110378662693  \\
            0.4  -0.5  0.7199146993840684  0.7199146993840684  \\
            0.4  -0.4  0.4954044456704624  0.4954044456704624  \\
            0.4  -0.3  0.20933499292500976  0.20933499292500976  \\
            0.4  -0.2  0.07901430570089828  0.07901430570089828  \\
            0.4  -0.1  0.05837228557219864  0.05837228557219864  \\
            0.4  0.0  0.03546474225274928  0.03546474225274928  \\
            0.4  0.1  0.05651932459136713  0.05651932459136713  \\
            0.4  0.2  0.11957764668330126  0.11957764668330126  \\
            0.4  0.3  0.29213238394117796  0.29213238394117796  \\
            0.4  0.4  0.4794368204052281  0.4794368204052281  \\
            0.4  0.5  0.6432189158408635  0.6432189158408635  \\
            0.4  0.6  0.7678134333962798  0.7678134333962798  \\
            0.4  0.7  0.8584710155252672  0.8584710155252672  \\
            0.4  0.8  0.9113900877045457  0.9113900877045457  \\
            0.4  0.9  0.9445699823363843  0.9445699823363843  \\
            0.4  1.0  0.9657920252244938  0.9657920252244938  \\
            0.4  1.1  0.9790690027535688  0.9790690027535688  \\
            0.4  1.2  0.9872608223516878  0.9872608223516878  \\
            0.5  -1.2  0.9993725822446408  0.9993725822446408  \\
            0.5  -1.1  0.9985760132224547  0.9985760132224547  \\
            0.5  -1.0  0.9967666591879325  0.9967666591879325  \\
            0.5  -0.9  0.9925683852284025  0.9925683852284025  \\
            0.5  -0.8  0.9830118428009021  0.9830118428009021  \\
            0.5  -0.7  0.9573654909479614  0.9573654909479614  \\
            0.5  -0.6  0.8960070070930798  0.8960070070930798  \\
            0.5  -0.5  0.7677639806982172  0.7677639806982172  \\
            0.5  -0.4  0.5605969726352894  0.5605969726352894  \\
            0.5  -0.3  0.23298247641763892  0.23298247641763892  \\
            0.5  -0.2  0.08972928000814848  0.08972928000814848  \\
            0.5  -0.1  0.0583726393614169  0.0583726393614169  \\
            0.5  0.0  0.03964712417207057  0.03964712417207057  \\
            0.5  0.1  0.06350221759082451  0.06350221759082451  \\
            0.5  0.2  0.1490272936547117  0.1490272936547117  \\
            0.5  0.3  0.3723044809239183  0.3723044809239183  \\
            0.5  0.4  0.5716369207821961  0.5716369207821961  \\
            0.5  0.5  0.7225955408340418  0.7225955408340418  \\
            0.5  0.6  0.8269288514859009  0.8269288514859009  \\
            0.5  0.7  0.8975835356268277  0.8975835356268277  \\
            0.5  0.8  0.9363218998643283  0.9363218998643283  \\
            0.5  0.9  0.9605699974489934  0.9605699974489934  \\
            0.5  1.0  0.9758230381163205  0.9758230381163205  \\
            0.5  1.1  0.9852661216510415  0.9852661216510415  \\
            0.5  1.2  0.9910547180355738  0.9910547180355738  \\
            0.6  -1.2  0.9994863369981006  0.9994863369981006  \\
            0.6  -1.1  0.9988340224097488  0.9988340224097488  \\
            0.6  -1.0  0.9973397955611791  0.9973397955611791  \\
            0.6  -0.9  0.9938897116187424  0.9938897116187424  \\
            0.6  -0.8  0.9861044377908965  0.9861044377908965  \\
            0.6  -0.7  0.9665347897596644  0.9665347897596644  \\
            0.6  -0.6  0.9178611545733989  0.9178611545733989  \\
            0.6  -0.5  0.8129007151281321  0.8129007151281321  \\
            0.6  -0.4  0.6276892764247425  0.6276892764247425  \\
            0.6  -0.3  0.2607596423882608  0.2607596423882608  \\
            0.6  -0.2  0.1017367810337505  0.1017367810337505  \\
            0.6  -0.1  0.05545486269777769  0.05545486269777769  \\
            0.6  0.0  0.04507999672034445  0.04507999672034445  \\
            0.6  0.1  0.0716461510296221  0.0716461510296221  \\
            0.6  0.2  0.18352265781046562  0.18352265781046562  \\
            0.6  0.3  0.4601754483790754  0.4601754483790754  \\
            0.6  0.4  0.6591177092129484  0.6591177092129484  \\
            0.6  0.5  0.790075967643648  0.790075967643648  \\
            0.6  0.6  0.8734735209949351  0.8734735209949351  \\
            0.6  0.7  0.9268085922722028  0.9268085922722028  \\
            0.6  0.8  0.9545882826733973  0.9545882826733973  \\
            0.6  0.9  0.9720880422702493  0.9720880422702493  \\
            0.6  1.0  0.9829644800380225  0.9829644800380225  \\
            0.6  1.1  0.9896478365623296  0.9896478365623296  \\
            0.6  1.2  0.9937259217589737  0.9937259217589737  \\
            0.7  -1.2  0.9995794759835709  0.9995794759835709  \\
            0.7  -1.1  0.9990453281445614  0.9990453281445614  \\
            0.7  -1.0  0.9978226224889911  0.9978226224889911  \\
            0.7  -0.9  0.9950292319075866  0.9950292319075866  \\
            0.7  -0.8  0.9887248259050383  0.9887248259050383  \\
            0.7  -0.7  0.9743133933575054  0.9743133933575054  \\
            0.7  -0.6  0.9364992965792878  0.9364992965792878  \\
            0.7  -0.5  0.8515022426351991  0.8515022426351991  \\
            0.7  -0.4  0.6901985637298135  0.6901985637298135  \\
            0.7  -0.3  0.31449137848522535  0.31449137848522535  \\
            0.7  -0.2  0.11387449251605063  0.11387449251605063  \\
            0.7  -0.1  0.05267477346337323  0.05267477346337323  \\
            0.7  0.0  0.04863065009173651  0.04863065009173651  \\
            0.7  0.1  0.07971042981180645  0.07971042981180645  \\
            0.7  0.2  0.21441818242723096  0.21441818242723096  \\
            0.7  0.3  0.540578772892825  0.540578772892825  \\
            0.7  0.4  0.7369540730635229  0.7369540730635229  \\
            0.7  0.5  0.8446699446371307  0.8446699446371307  \\
            0.7  0.6  0.9088800644804657  0.9088800644804657  \\
            0.7  0.7  0.9477484761490896  0.9477484761490896  \\
            0.7  0.8  0.9677950855744667  0.9677950855744667  \\
            0.7  0.9  0.9803104744482011  0.9803104744482011  \\
            0.7  1.0  0.988022360082829  0.988022360082829  \\
            0.7  1.1  0.99273607826672  0.99273607826672  \\
            0.7  1.2  0.995603000474611  0.995603000474611  \\
            0.8  -1.2  0.9996559513174123  0.9996559513174123  \\
            0.8  -1.1  0.9992260711822719  0.9992260711822719  \\
            0.8  -1.0  0.9982420687155501  0.9982420687155501  \\
            0.8  -0.9  0.9960359806938797  0.9960359806938797  \\
            0.8  -0.8  0.9910185688979103  0.9910185688979103  \\
            0.8  -0.7  0.9797793528543686  0.9797793528543686  \\
            0.8  -0.6  0.9511334142282303  0.9511334142282303  \\
            0.8  -0.5  0.8832831587331588  0.8832831587331588  \\
            0.8  -0.4  0.7463481411504472  0.7463481411504472  \\
            0.8  -0.3  0.3736979798173601  0.3736979798173601  \\
            0.8  -0.2  0.11973512667977261  0.11973512667977261  \\
            0.8  -0.1  0.049332313302482236  0.049332313302482236  \\
            0.8  0.0  0.04571127201169895  0.04571127201169895  \\
            0.8  0.1  0.08660740232544467  0.08660740232544467  \\
            0.8  0.2  0.24323020965355813  0.24323020965355813  \\
            0.8  0.3  0.6078841469609947  0.6078841469609947  \\
            0.8  0.4  0.8023471171156933  0.8023471171156933  \\
            0.8  0.5  0.8870948709272223  0.8870948709272223  \\
            0.8  0.6  0.9351146244373322  0.9351146244373322  \\
            0.8  0.7  0.9628670789369775  0.9628670789369775  \\
            0.8  0.8  0.977252563273519  0.977252563273519  \\
            0.8  0.9  0.9861452275932729  0.9861452275932729  \\
            0.8  1.0  0.9915913913992931  0.9915913913992931  \\
            0.8  1.1  0.9949077808184587  0.9949077808184587  \\
            0.8  1.2  0.9969202352515363  0.9969202352515363  \\
            0.9  -1.2  0.9997236442237568  0.9997236442237568  \\
            0.9  -1.1  0.9993830155653382  0.9993830155653382  \\
            0.9  -1.0  0.9986069462752184  0.9986069462752184  \\
            0.9  -0.9  0.9968471360364547  0.9968471360364547  \\
            0.9  -0.8  0.9928490636147551  0.9928490636147551  \\
            0.9  -0.7  0.9838631999569191  0.9838631999569191  \\
            0.9  -0.6  0.9625299488678507  0.9625299488678507  \\
            0.9  -0.5  0.9089894202244221  0.9089894202244221  \\
            0.9  -0.4  0.7939642915501057  0.7939642915501057  \\
            0.9  -0.3  0.43694618823218573  0.43694618823218573  \\
            0.9  -0.2  0.12457181806039612  0.12457181806039612  \\
            0.9  -0.1  0.04606150000723918  0.04606150000723918  \\
            0.9  0.0  0.042852800045945966  0.042852800045945966  \\
            0.9  0.1  0.09368103311361857  0.09368103311361857  \\
            0.9  0.2  0.27400049436912716  0.27400049436912716  \\
            0.9  0.3  0.6650286879824381  0.6650286879824381  \\
            0.9  0.4  0.8545534185059048  0.8545534185059048  \\
            0.9  0.5  0.9190429698166309  0.9190429698166309  \\
            0.9  0.6  0.9541767436430832  0.9541767436430832  \\
            0.9  0.7  0.9737324639992923  0.9737324639992923  \\
            0.9  0.8  0.9839786817555858  0.9839786817555858  \\
            0.9  0.9  0.9902680871179282  0.9902680871179282  \\
            0.9  1.0  0.9941032894370825  0.9941032894370825  \\
            0.9  1.1  0.9964325403202502  0.9964325403202502  \\
            0.9  1.2  0.9978437129824765  0.9978437129824765  \\
            1.0  -1.2  0.9997875625032492  0.9997875625032492  \\
            1.0  -1.1  0.9995144941677484  0.9995144941677484  \\
            1.0  -1.0  0.9988936018201633  0.9988936018201633  \\
            1.0  -0.9  0.9974874769047388  0.9974874769047388  \\
            1.0  -0.8  0.9942980873523296  0.9942980873523296  \\
            1.0  -0.7  0.9871124040943483  0.9871124040943483  \\
            1.0  -0.6  0.9711340517613827  0.9711340517613827  \\
            1.0  -0.5  0.929425712270088  0.929425712270088  \\
            1.0  -0.4  0.8332402990543719  0.8332402990543719  \\
            1.0  -0.3  0.49850795473715476  0.49850795473715476  \\
            1.0  -0.2  0.1287607285838205  0.1287607285838205  \\
            1.0  -0.1  0.04296784195450246  0.04296784195450246  \\
            1.0  0.0  0.040149899731817616  0.040149899731817616  \\
            1.0  0.1  0.08932825303912864  0.08932825303912864  \\
            1.0  0.2  0.30139513526860195  0.30139513526860195  \\
            1.0  0.3  0.7157454712087252  0.7157454712087252  \\
            1.0  0.4  0.8869353631804138  0.8869353631804138  \\
            1.0  0.5  0.9425364998416216  0.9425364998416216  \\
            1.0  0.6  0.9678314131661377  0.9678314131661377  \\
            1.0  0.7  0.9814797041339217  0.9814797041339217  \\
            1.0  0.8  0.9887388929715473  0.9887388929715473  \\
            1.0  0.9  0.9931725731252568  0.9931725731252568  \\
            1.0  1.0  0.9958679367504572  0.9958679367504572  \\
            1.0  1.1  0.997501888558049  0.997501888558049  \\
            1.0  1.2  0.9984907020635773  0.9984907020635773  \\
            1.1  -1.2  0.9998386172140913  0.9998386172140913  \\
            1.1  -1.1  0.9996312395529298  0.9996312395529298  \\
            1.1  -1.0  0.9991442289504601  0.9991442289504601  \\
            1.1  -0.9  0.9980130210561056  0.9980130210561056  \\
            1.1  -0.8  0.9954510817409661  0.9954510817409661  \\
            1.1  -0.7  0.9897033817968609  0.9897033817968609  \\
            1.1  -0.6  0.9768620885003321  0.9768620885003321  \\
            1.1  -0.5  0.9452222652179452  0.9452222652179452  \\
            1.1  -0.4  0.8648381939873989  0.8648381939873989  \\
            1.1  -0.3  0.5596007370403817  0.5596007370403817  \\
            1.1  -0.2  0.13306187799595562  0.13306187799595562  \\
            1.1  -0.1  0.03993557157316895  0.03993557157316895  \\
            1.1  0.0  0.03734253791780899  0.03734253791780899  \\
            1.1  0.1  0.07458947455206999  0.07458947455206999  \\
            1.1  0.2  0.33028266711059234  0.33028266711059234  \\
            1.1  0.3  0.7534235368555192  0.7534235368555192  \\
            1.1  0.4  0.9120475085578087  0.9120475085578087  \\
            1.1  0.5  0.9589153285813492  0.9589153285813492  \\
            1.1  0.6  0.9775130790478158  0.9775130790478158  \\
            1.1  0.7  0.9869725746752795  0.9869725746752795  \\
            1.1  0.8  0.9920961237585721  0.9920961237585721  \\
            1.1  0.9  0.9952144054227291  0.9952144054227291  \\
            1.1  1.0  0.9971060337271552  0.9971060337271552  \\
            1.1  1.1  0.9982512615460947  0.9982512615460947  \\
            1.1  1.2  0.9989437690093758  0.9989437690093758  \\
            1.2  -1.2  0.9998774035452299  0.9998774035452299  \\
            1.2  -1.1  0.9997182899982531  0.9997182899982531  \\
            1.2  -1.0  0.9993454122058424  0.9993454122058424  \\
            1.2  -0.9  0.9984797353884451  0.9984797353884451  \\
            1.2  -0.8  0.9964732617170884  0.9964732617170884  \\
            1.2  -0.7  0.9918402479674576  0.9918402479674576  \\
            1.2  -0.6  0.9814751599289928  0.9814751599289928  \\
            1.2  -0.5  0.9572490005636375  0.9572490005636375  \\
            1.2  -0.4  0.8902219832828623  0.8902219832828623  \\
            1.2  -0.3  0.6156401383946589  0.6156401383946589  \\
            1.2  -0.2  0.13546212427386342  0.13546212427386342  \\
            1.2  -0.1  0.03685514538152177  0.03685514538152177  \\
            1.2  0.0  0.0344532454295347  0.0344532454295347  \\
            1.2  0.1  0.06146935652030882  0.06146935652030882  \\
            1.2  0.2  0.3605101576210136  0.3605101576210136  \\
            1.2  0.3  0.7844086817161954  0.7844086817161954  \\
            1.2  0.4  0.9317236070480186  0.9317236070480186  \\
            1.2  0.5  0.9698618007016327  0.9698618007016327  \\
            1.2  0.6  0.9841187479818034  0.9841187479818034  \\
            1.2  0.7  0.9908515188559727  0.9908515188559727  \\
            1.2  0.8  0.9944580861219005  0.9944580861219005  \\
            1.2  0.9  0.9966476619028052  0.9966476619028052  \\
            1.2  1.0  0.9979739123922345  0.9979739123922345  \\
            1.2  1.1  0.9987761165799924  0.9987761165799924  \\
            1.2  1.2  0.9992609332184637  0.9992609332184637  \\
            1.3  -1.2  0.9999062258474763  0.9999062258474763  \\
            1.3  -1.1  0.9997845463171958  0.9997845463171958  \\
            1.3  -1.0  0.9994993229808598  0.9994993229808598  \\
            1.3  -0.9  0.9988369526238557  0.9988369526238557  \\
            1.3  -0.8  0.9973006663707673  0.9973006663707673  \\
            1.3  -0.7  0.9937477796075482  0.9937477796075482  \\
            1.3  -0.6  0.9854322471980949  0.9854322471980949  \\
            1.3  -0.5  0.9657342709962117  0.9657342709962117  \\
            1.3  -0.4  0.9108493478138302  0.9108493478138302  \\
            1.3  -0.3  0.6532584693023059  0.6532584693023059  \\
            1.3  -0.2  0.13789878056405291  0.13789878056405291  \\
            1.3  -0.1  0.03400391184687577  0.03400391184687577  \\
            1.3  0.0  0.031774198654714196  0.031774198654714196  \\
            1.3  0.1  0.0519192201058024  0.0519192201058024  \\
            1.3  0.2  0.3203770506605469  0.3203770506605469  \\
            1.3  0.3  0.8123464808722066  0.8123464808722066  \\
            1.3  0.4  0.9460201069865499  0.9460201069865499  \\
            1.3  0.5  0.9770432051505313  0.9770432051505313  \\
            1.3  0.6  0.9887726198586845  0.9887726198586845  \\
            1.3  0.7  0.9935129640949183  0.9935129640949183  \\
            1.3  0.8  0.9961169718483257  0.9961169718483257  \\
            1.3  0.9  0.9976526792174341  0.9976526792174341  \\
            1.3  1.0  0.9985818909522148  0.9985818909522148  \\
            1.3  1.1  0.9991435801684554  0.9991435801684554  \\
            1.3  1.2  0.9994829089076106  0.9994829089076106  \\
            1.4  -1.2  0.9999279391642565  0.9999279391642565  \\
            1.4  -1.1  0.9998352221590144  0.9998352221590144  \\
            1.4  -1.0  0.9996170591592355  0.9996170591592355  \\
            1.4  -0.9  0.9991103091608041  0.9991103091608041  \\
            1.4  -0.8  0.9979343568145896  0.9979343568145896  \\
            1.4  -0.7  0.9952027977156878  0.9952027977156878  \\
            1.4  -0.6  0.9885684971945146  0.9885684971945146  \\
            1.4  -0.5  0.9725987265810021  0.9725987265810021  \\
            1.4  -0.4  0.9297011606952426  0.9297011606952426  \\
            1.4  -0.3  0.6755012626880236  0.6755012626880236  \\
            1.4  -0.2  0.14037215025416544  0.14037215025416544  \\
            1.4  -0.1  0.03181495362194143  0.03181495362194143  \\
            1.4  0.0  0.029297150681602702  0.029297150681602702  \\
            1.4  0.1  0.043863320665747094  0.043863320665747094  \\
            1.4  0.2  0.2736725351929202  0.2736725351929202  \\
            1.4  0.3  0.8362213847962702  0.8362213847962702  \\
            1.4  0.4  0.9567849895822577  0.9567849895822577  \\
            1.4  0.5  0.9822252633634676  0.9822252633634676  \\
            1.4  0.6  0.9920736965636614  0.9920736965636614  \\
            1.4  0.7  0.9953786517727123  0.9953786517727123  \\
            1.4  0.8  0.9972590129414429  0.9972590129414429  \\
            1.4  0.9  0.9983568931658968  0.9983568931658968  \\
            1.4  1.0  0.9990076116676255  0.9990076116676255  \\
            1.4  1.1  0.9994007812308581  0.9994007812308581  \\
            1.4  1.2  0.999638239241417  0.999638239241417  \\
            1.5  -1.2  0.9999432272153344  0.9999432272153344  \\
            1.5  -1.1  0.999873980278114  0.999873980278114  \\
            1.5  -1.0  0.9997071173231394  0.9997071173231394  \\
            1.5  -0.9  0.9993194611896922  0.9993194611896922  \\
            1.5  -0.8  0.9984195190465391  0.9984195190465391  \\
            1.5  -0.7  0.9962454564810719  0.9962454564810719  \\
            1.5  -0.6  0.9910164332896868  0.9910164332896868  \\
            1.5  -0.5  0.978082636866434  0.978082636866434  \\
            1.5  -0.4  0.945432611845924  0.945432611845924  \\
            1.5  -0.3  0.7040300109614415  0.7040300109614415  \\
            1.5  -0.2  0.15120291153621082  0.15120291153621082  \\
            1.5  -0.1  0.033143601970641916  0.033143601970641916  \\
            1.5  0.0  0.02700782151834713  0.02700782151834713  \\
            1.5  0.1  0.03700859918884359  0.03700859918884359  \\
            1.5  0.2  0.23068486168021865  0.23068486168021865  \\
            1.5  0.3  0.8429936822035748  0.8429936822035748  \\
            1.5  0.4  0.9642174486393439  0.9642174486393439  \\
            1.5  0.5  0.9859955166638069  0.9859955166638069  \\
            1.5  0.6  0.9940473592275817  0.9940473592275817  \\
            1.5  0.7  0.9967095401405244  0.9967095401405244  \\
            1.5  0.8  0.9980494428429624  0.9980494428429624  \\
            1.5  0.9  0.998844358610213  0.998844358610213  \\
            1.5  1.0  0.9993056185794301  0.9993056185794301  \\
            1.5  1.1  0.9995807717624605  0.9995807717624605  \\
            1.5  1.2  0.9997469213083376  0.9997469213083376  \\
            1.6  -1.2  0.9999497287899065  0.9999497287899065  \\
            1.6  -1.1  0.999891879865255  0.999891879865255  \\
            1.6  -1.0  0.9997631924758391  0.9997631924758391  \\
            1.6  -0.9  0.9994794705516585  0.9994794705516585  \\
            1.6  -0.8  0.9987732617006554  0.9987732617006554  \\
            1.6  -0.7  0.9970543509547046  0.9970543509547046  \\
            1.6  -0.6  0.992943911188114  0.992943911188114  \\
            1.6  -0.5  0.9824887937307819  0.9824887937307819  \\
            1.6  -0.4  0.9561080121797234  0.9561080121797234  \\
            1.6  -0.3  0.7310492326979011  0.7310492326979011  \\
            1.6  -0.2  0.16912969073151124  0.16912969073151124  \\
            1.6  -0.1  0.035787327864016394  0.035787327864016394  \\
            1.6  0.0  0.02536482881159614  0.02536482881159614  \\
            1.6  0.1  0.031233978404024847  0.031233978404024847  \\
            1.6  0.2  0.1926584957505449  0.1926584957505449  \\
            1.6  0.3  0.8175089815193878  0.8175089815193878  \\
            1.6  0.4  0.9700091126336039  0.9700091126336039  \\
            1.6  0.5  0.9889750265452889  0.9889750265452889  \\
            1.6  0.6  0.9953260664811149  0.9953260664811149  \\
            1.6  0.7  0.9976580517011813  0.9976580517011813  \\
            1.6  0.8  0.998612250360505  0.998612250360505  \\
            1.6  0.9  0.9991779925832387  0.9991779925832387  \\
            1.6  1.0  0.9995132117826181  0.9995132117826181  \\
            1.6  1.1  0.9997067134458747  0.9997067134458747  \\
            1.6  1.2  0.999822958320609  0.999822958320609  \\
            1.7  -1.2  0.999955485842426  0.999955485842426  \\
            1.7  -1.1  0.999904048390816  0.999904048390816  \\
            1.7  -1.0  0.9997908989361072  0.9997908989361072  \\
            1.7  -0.9  0.9995374478102442  0.9995374478102442  \\
            1.7  -0.8  0.9989517671330675  0.9989517671330675  \\
            1.7  -0.7  0.9976191063539347  0.9976191063539347  \\
            1.7  -0.6  0.9944601489741661  0.9944601489741661  \\
            1.7  -0.5  0.9860218181108557  0.9860218181108557  \\
            1.7  -0.4  0.9647727278110848  0.9647727278110848  \\
            1.7  -0.3  0.7564551272921058  0.7564551272921058  \\
            1.7  -0.2  0.18870935313233048  0.18870935313233048  \\
            1.7  -0.1  0.03863350639710685  0.03863350639710685  \\
            1.7  0.0  0.02406238796385402  0.02406238796385402  \\
            1.7  0.1  0.027209273468508852  0.027209273468508852  \\
            1.7  0.2  0.15897602155912446  0.15897602155912446  \\
            1.7  0.3  0.7860978988042258  0.7860978988042258  \\
            1.7  0.4  0.9748877684240153  0.9748877684240153  \\
            1.7  0.5  0.9913262102076863  0.9913262102076863  \\
            1.7  0.6  0.9962896094822283  0.9962896094822283  \\
            1.7  0.7  0.9982739907030131  0.9982739907030131  \\
            1.7  0.8  0.9990128278195795  0.9990128278195795  \\
            1.7  0.9  0.9994153627180877  0.9994153627180877  \\
            1.7  1.0  0.9996538145940236  0.9996538145940236  \\
            1.7  1.1  0.9997948283548834  0.9997948283548834  \\
            1.7  1.2  0.9998761529869733  0.9998761529869733  \\
            1.8  -1.2  0.999960583624019  0.999960583624019  \\
            1.8  -1.1  0.9999148475099797  0.9999148475099797  \\
            1.8  -1.0  0.9998145971277332  0.9998145971277332  \\
            1.8  -0.9  0.999582996575773  0.999582996575773  \\
            1.8  -0.8  0.9990520817711561  0.9990520817711561  \\
            1.8  -0.7  0.9978466801330982  0.9978466801330982  \\
            1.8  -0.6  0.995103980610014  0.995103980610014  \\
            1.8  -0.5  0.9881593291830805  0.9881593291830805  \\
            1.8  -0.4  0.971644875183748  0.971644875183748  \\
            1.8  -0.3  0.7766953899174983  0.7766953899174983  \\
            1.8  -0.2  0.20998284698976866  0.20998284698976866  \\
            1.8  -0.1  0.04169625392191799  0.04169625392191799  \\
            1.8  0.0  0.02282525900207646  0.02282525900207646  \\
            1.8  0.1  0.02488650875696948  0.02488650875696948  \\
            1.8  0.2  0.13006551558568122  0.13006551558568122  \\
            1.8  0.3  0.7479638936271067  0.7479638936271067  \\
            1.8  0.4  0.9727166669813566  0.9727166669813566  \\
            1.8  0.5  0.9931576227244044  0.9931576227244044  \\
            1.8  0.6  0.9970551034127241  0.9970551034127241  \\
            1.8  0.7  0.9986306478986727  0.9986306478986727  \\
            1.8  0.8  0.9992976809805745  0.9992976809805745  \\
            1.8  0.9  0.9995842162759119  0.9995842162759119  \\
            1.8  1.0  0.9997538160090709  0.9997538160090709  \\
            1.8  1.1  0.9998542454655116  0.9998542454655116  \\
            1.8  1.2  0.9999133659514585  0.9999133659514585  \\
            1.9  -1.2  0.9999650976257201  0.9999650976257201  \\
            1.9  -1.1  0.9999244313065243  0.9999244313065243  \\
            1.9  -1.0  0.9998331352311144  0.9998331352311144  \\
            1.9  -0.9  0.9996229261094316  0.9996229261094316  \\
            1.9  -0.8  0.9991428046554456  0.9991428046554456  \\
            1.9  -0.7  0.9980525441118501  0.9980525441118501  \\
            1.9  -0.6  0.9955064192853874  0.9955064192853874  \\
            1.9  -0.5  0.9891263606375162  0.9891263606375162  \\
            1.9  -0.4  0.9709067593750806  0.9709067593750806  \\
            1.9  -0.3  0.7765943659593602  0.7765943659593602  \\
            1.9  -0.2  0.22666450239110802  0.22666450239110802  \\
            1.9  -0.1  0.04499044389605422  0.04499044389605422  \\
            1.9  0.0  0.021650324014085343  0.021650324014085343  \\
            1.9  0.1  0.022757392000578185  0.022757392000578185  \\
            1.9  0.2  0.10918289156512649  0.10918289156512649  \\
            1.9  0.3  0.7010090804074275  0.7010090804074275  \\
            1.9  0.4  0.9673430429102222  0.9673430429102222  \\
            1.9  0.5  0.9945437211907306  0.9945437211907306  \\
            1.9  0.6  0.9976678376047861  0.9976678376047861  \\
            1.9  0.7  0.9989140922697995  0.9989140922697995  \\
            1.9  0.8  0.999487359629888  0.999487359629888  \\
            1.9  0.9  0.9997043163765938  0.9997043163765938  \\
            1.9  1.0  0.9998249354102113  0.9998249354102113  \\
            1.9  1.1  0.999896355091046  0.999896355091046  \\
            1.9  1.2  0.9999386400520675  0.9999386400520675  \\
            2.0  -1.2  0.9999690946955343  0.9999690946955343  \\
            2.0  -1.1  0.9999322923460766  0.9999322923460766  \\
            2.0  -1.0  0.9998483534817649  0.9998483534817649  \\
            2.0  -0.9  0.9996590335550378  0.9996590335550378  \\
            2.0  -0.8  0.9992248514161416  0.9992248514161416  \\
            2.0  -0.7  0.9982387616014388  0.9982387616014388  \\
            2.0  -0.6  0.9958759157551681  0.9958759157551681  \\
            2.0  -0.5  0.9900152123425691  0.9900152123425691  \\
            2.0  -0.4  0.9693194436179291  0.9693194436179291  \\
            2.0  -0.3  0.7674880404634653  0.7674880404634653  \\
            2.0  -0.2  0.22502689439239923  0.22502689439239923  \\
            2.0  -0.1  0.04556864140728571  0.04556864140728571  \\
            2.0  0.0  0.02066417440782031  0.02066417440782031  \\
            2.0  0.1  0.02083494031898472  0.02083494031898472  \\
            2.0  0.2  0.09258345181240946  0.09258345181240946  \\
            2.0  0.3  0.6494068386986807  0.6494068386986807  \\
            2.0  0.4  0.9606784654472758  0.9606784654472758  \\
            2.0  0.5  0.9952589111260935  0.9952589111260935  \\
            2.0  0.6  0.9981556715908574  0.9981556715908574  \\
            2.0  0.7  0.9991414631760571  0.9991414631760571  \\
            2.0  0.8  0.9996005610560533  0.9996005610560533  \\
            2.0  0.9  0.9997865415513159  0.9997865415513159  \\
            2.0  1.0  0.9998755118857644  0.9998755118857644  \\
            2.0  1.1  0.9999262998130105  0.9999262998130105  \\
            2.0  1.2  0.999956368485153  0.999956368485153  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/mode2.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
% rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
% rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
% rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
% rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
% rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
% rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
% rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
% rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
% rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
% rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
% rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
% rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
% rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
% rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
% rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
% rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
% rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
% rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
% rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
% rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
% rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
% rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
% rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
% rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
% rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
% rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
% rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
% rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
% rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
% rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
% rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
% rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
% rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
% rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
% rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
% rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
% rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
% rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
% rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
% rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
% rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
% rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
% rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
% rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
% rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
% rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
% rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
% rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
% rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
% rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
% rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
% rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
% rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
% rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
% rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
% rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
% rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
% rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
% rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
% rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
% rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
% rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
% rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
% rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
% rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
% rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
% rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
% rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
% rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
% rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
% rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
% rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
% rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
% rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
% rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
% rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
% rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
% rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
% rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
% rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
% rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
% rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
% rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
% rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
% rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
% rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
% rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
% rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
% rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
% rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
% rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
% rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
% rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
% rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
% rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
% rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
% rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
% rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
% rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
% rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
% rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
% rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
% rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
% rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
% rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
% rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
% rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
% rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
% rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
% rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
% rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
% rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
% rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
% rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
% rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
% rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
% rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
% rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
% rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
% rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
% rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
% rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
% rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
% rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
% rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
% rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
% rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
% rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
% rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
% rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
% rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
% rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
% rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
% rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
% rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
% rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
% rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
% rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
% rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
% rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
% rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
% rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
% rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
% rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
% rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
% rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
% rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
% rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
% rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
% rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
% rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
% rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
% rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
% rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
% rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
% rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
% rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
% rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
% rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
% rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
% rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
% rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
% rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
% rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
% rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
% rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
% rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
% rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
% rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
% rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
% rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
% rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
% rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
% rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
% rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
% rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
% rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
% rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
% rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
% rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
% rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
% rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
% rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
% rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
% rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
% rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
% rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
% rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
% rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
% rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
% rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
% rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
% rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
% rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
% rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
% rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
% rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
% rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
% rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
% rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
% rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
% rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
% rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
% rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
% rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
% rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
% rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
% rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
% rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
% rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
% rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
% rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
% rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
% rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
% rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
% rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
% rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
% rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
% rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
% rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
% rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
% rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
% rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
% rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
% rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
% rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
% rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
% rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
% rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
% rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
% rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
% rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
% rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
% rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
% rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
% rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
% rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
% rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
% rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
% rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
% rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
% rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
% rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
% rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
% rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
% rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
% rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
% rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
% rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
% rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
% rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
% rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
% rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
% rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
% rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
% }
% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
% rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
% rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
% rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
% rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
% rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
% rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
% rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
% rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
% rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
% rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
% rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
% rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
% rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
% rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
% rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
% rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
% rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
% rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
% rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
% rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
% rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
% rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
% rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
% rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
% rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
% rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
% rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
% rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
% rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
% rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
% rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
% rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
% rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
% rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
% rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
% rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
% rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
% rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
% rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
% rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
% rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
% rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
% rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
% rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
% rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
% rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
% rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
% rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
% rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
% rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
% rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
% rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
% rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
% rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
% rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
% rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
% rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
% rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
% rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
% rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
% rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
% rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
% rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
% rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
% rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
% rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
% rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
% rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
% rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
% rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
% rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
% rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
% rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
% rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
% rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
% rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
% rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
% rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
% rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
% rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
% rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
% rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
% rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
% rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
% rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
% rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
% rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
% rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
% rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
% rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
% rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
% rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
% rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
% rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
% rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
% rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
% rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
% rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
% rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
% rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
% rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
% rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
% rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
% rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
% rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
% rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
% rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
% rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
% rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
% rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
% rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
% rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
% rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
% rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
% rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
% rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
% rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
% rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
% rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
% rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
% rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
% rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
% rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
% rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
% rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
% rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
% rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
% rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
% rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
% rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
% rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
% rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
% rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
% rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
% rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
% rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
% rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
% rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
% rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
% rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
% rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
% rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
% rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
% rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
% rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
% rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
% rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
% rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
% rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
% rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
% rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
% rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
% rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
% rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
% rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
% rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
% rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
% rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
% rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
% rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
% rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
% rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
% rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
% rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
% rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
% rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
% rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
% rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
% rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
% rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
% rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
% rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
% rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
% rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
% rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
% rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
% rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
% rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
% rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
% rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
% rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
% rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
% rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
% rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
% rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
% rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
% rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
% rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
% rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
% rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
% rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
% rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
% rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
% rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
% rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
% rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
% rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
% rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
% rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
% rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
% rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
% rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
% rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
% rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
% rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
% rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
% rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
% rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
% rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
% rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
% rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
% rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
% rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
% rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
% rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
% rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
% rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
% rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
% rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
% rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
% rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
% rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
% rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
% rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
% rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
% rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
% rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
% rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
% rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
% rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
% rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
% rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
% rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
% rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
% rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
% rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
% rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
% rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
% rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
% rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
% rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
% rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
% rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
% rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
% rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
% rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
% rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
% rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
% rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
% rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
% rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
% rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
% rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
% rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
% rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
% }
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.85\columnwidth}, height={0.4\columnwidth}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={2}, xticklabels={{$0$,$1$,$2$}}, xtick={{0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Angle}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1}, ymax={1}, yticklabels={{$-1$,$0$,$1$}}, ytick={{-1.0,0.0,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar , colorbar style={ylabel={}, ylabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={8dd9917f-8f74-437d-8c98-0abf26a5f50a}, matrix plot*, mesh/rows={21}, mesh/cols={25}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  -1.2  0.9999871866061206  0.9999871866061206  \\
            0.0  -1.1  0.9999475437188553  0.9999475437188553  \\
            0.0  -1.0  0.999790833016749  0.999790833016749  \\
            0.0  -0.9  0.999166346683519  0.999166346683519  \\
            0.0  -0.8  0.9966835863615827  0.9966835863615827  \\
            0.0  -0.7  0.9869036627888834  0.9869036627888834  \\
            0.0  -0.6  0.9497376879255282  0.9497376879255282  \\
            0.0  -0.5  0.8257240608440695  0.8257240608440695  \\
            0.0  -0.4  0.5429715312549341  0.5429715312549341  \\
            0.0  -0.3  0.22952445414838643  0.22952445414838643  \\
            0.0  -0.2  0.07029053091573814  0.07029053091573814  \\
            0.0  -0.1  0.018563340139192336  0.018563340139192336  \\
            0.0  0.0  0.010331280862438152  0.010331280862438152  \\
            0.0  0.1  0.015543914315607775  0.015543914315607775  \\
            0.0  0.2  0.0578808007705583  0.0578808007705583  \\
            0.0  0.3  0.45694924507409157  0.45694924507409157  \\
            0.0  0.4  0.9757489443887278  0.9757489443887278  \\
            0.0  0.5  0.9994416487731863  0.9994416487731863  \\
            0.0  0.6  0.9999869106752303  0.9999869106752303  \\
            0.0  0.7  0.9999995908196162  0.9999995908196162  \\
            0.0  0.8  0.9999999820180162  0.9999999820180162  \\
            0.0  0.9  0.9999999983996362  0.9999999983996362  \\
            0.0  1.0  0.9999999997181106  0.9999999997181106  \\
            0.0  1.1  0.9999999999124003  0.9999999999124003  \\
            0.0  1.2  0.9999999999670162  0.9999999999670162  \\
            0.1  -1.2  0.9999877454804892  0.9999877454804892  \\
            0.1  -1.1  0.9999495433213713  0.9999495433213713  \\
            0.1  -1.0  0.9997988051369094  0.9997988051369094  \\
            0.1  -0.9  0.9991981011757212  0.9991981011757212  \\
            0.1  -0.8  0.9968096091249012  0.9968096091249012  \\
            0.1  -0.7  0.9873966203987301  0.9873966203987301  \\
            0.1  -0.6  0.9515609418612344  0.9515609418612344  \\
            0.1  -0.5  0.8312465564737431  0.8312465564737431  \\
            0.1  -0.4  0.5525992102874643  0.5525992102874643  \\
            0.1  -0.3  0.23432290651605472  0.23432290651605472  \\
            0.1  -0.2  0.06779962041747788  0.06779962041747788  \\
            0.1  -0.1  0.015725934436030327  0.015725934436030327  \\
            0.1  0.0  0.007270762408408015  0.007270762408408015  \\
            0.1  0.1  0.0105259342596765  0.0105259342596765  \\
            0.1  0.2  0.0415868591591032  0.0415868591591032  \\
            0.1  0.3  0.3861439528773843  0.3861439528773843  \\
            0.1  0.4  0.9659726499805191  0.9659726499805191  \\
            0.1  0.5  0.9992070094001915  0.9992070094001915  \\
            0.1  0.6  0.9999781103275658  0.9999781103275658  \\
            0.1  0.7  0.9999993214952535  0.9999993214952535  \\
            0.1  0.8  0.999999968904589  0.999999968904589  \\
            0.1  0.9  0.9999999971462565  0.9999999971462565  \\
            0.1  1.0  0.9999999994787183  0.9999999994787183  \\
            0.1  1.1  0.9999999998328619  0.9999999998328619  \\
            0.1  1.2  0.9999999999463034  0.9999999999463034  \\
            0.2  -1.2  0.9999882799790442  0.9999882799790442  \\
            0.2  -1.1  0.9999515353049272  0.9999515353049272  \\
            0.2  -1.0  0.999806473469174  0.999806473469174  \\
            0.2  -0.9  0.9992286470488076  0.9992286470488076  \\
            0.2  -0.8  0.9969308578060029  0.9969308578060029  \\
            0.2  -0.7  0.9878712506918816  0.9878712506918816  \\
            0.2  -0.6  0.9533213083001353  0.9533213083001353  \\
            0.2  -0.5  0.8366286777636864  0.8366286777636864  \\
            0.2  -0.4  0.5590616086233318  0.5590616086233318  \\
            0.2  -0.3  0.2353367690726049  0.2353367690726049  \\
            0.2  -0.2  0.06343607044299372  0.06343607044299372  \\
            0.2  -0.1  0.013316341568876141  0.013316341568876141  \\
            0.2  0.0  0.004925507623240509  0.004925507623240509  \\
            0.2  0.1  0.00674887366699355  0.00674887366699355  \\
            0.2  0.2  0.029475147735163507  0.029475147735163507  \\
            0.2  0.3  0.3074533416572533  0.3074533416572533  \\
            0.2  0.4  0.9524473194780444  0.9524473194780444  \\
            0.2  0.5  0.9988023646577707  0.9988023646577707  \\
            0.2  0.6  0.9999628816850675  0.9999628816850675  \\
            0.2  0.7  0.9999988140557126  0.9999988140557126  \\
            0.2  0.8  0.9999999456062149  0.9999999456062149  \\
            0.2  0.9  0.9999999949112497  0.9999999949112497  \\
            0.2  1.0  0.9999999990360244  0.9999999990360244  \\
            0.2  1.1  0.999999999681104  0.999999999681104  \\
            0.2  1.2  0.999999999920143  0.999999999920143  \\
            0.3  -1.2  0.9999887911649347  0.9999887911649347  \\
            0.3  -1.1  0.9999536490893448  0.9999536490893448  \\
            0.3  -1.0  0.999813849585373  0.999813849585373  \\
            0.3  -0.9  0.9992580302346777  0.9992580302346777  \\
            0.3  -0.8  0.99704751216024  0.99704751216024  \\
            0.3  -0.7  0.9883282181824695  0.9883282181824695  \\
            0.3  -0.6  0.9550207237447381  0.9550207237447381  \\
            0.3  -0.5  0.840072748104321  0.840072748104321  \\
            0.3  -0.4  0.5619530251185921  0.5619530251185921  \\
            0.3  -0.3  0.22397572726477877  0.22397572726477877  \\
            0.3  -0.2  0.054839736579959886  0.054839736579959886  \\
            0.3  -0.1  0.011161849132875684  0.011161849132875684  \\
            0.3  0.0  0.0031780014215850483  0.0031780014215850483  \\
            0.3  0.1  0.004308178292294741  0.004308178292294741  \\
            0.3  0.2  0.020814231956886142  0.020814231956886142  \\
            0.3  0.3  0.23856657555522673  0.23856657555522673  \\
            0.3  0.4  0.9317833649934515  0.9317833649934515  \\
            0.3  0.5  0.9979002187142236  0.9979002187142236  \\
            0.3  0.6  0.9999356878326624  0.9999356878326624  \\
            0.3  0.7  0.9999979282223844  0.9999979282223844  \\
            0.3  0.8  0.9999999048514328  0.9999999048514328  \\
            0.3  0.9  0.9999999909270699  0.9999999909270699  \\
            0.3  1.0  0.9999999982117511  0.9999999982117511  \\
            0.3  1.1  0.9999999995106372  0.9999999995106372  \\
            0.3  1.2  0.9999999998812374  0.9999999998812374  \\
            0.4  -1.2  0.9999892800549423  0.9999892800549423  \\
            0.4  -1.1  0.9999556706852845  0.9999556706852845  \\
            0.4  -1.0  0.9998209446168745  0.9998209446168745  \\
            0.4  -0.9  0.9992862949248682  0.9992862949248682  \\
            0.4  -0.8  0.9971597452567929  0.9971597452567929  \\
            0.4  -0.7  0.9887681645390552  0.9887681645390552  \\
            0.4  -0.6  0.9560679303429627  0.9560679303429627  \\
            0.4  -0.5  0.841643412251917  0.841643412251917  \\
            0.4  -0.4  0.5540070933039929  0.5540070933039929  \\
            0.4  -0.3  0.21301036372818022  0.21301036372818022  \\
            0.4  -0.2  0.046663462626889626  0.046663462626889626  \\
            0.4  -0.1  0.008433823450177621  0.008433823450177621  \\
            0.4  0.0  0.002151233905820153  0.002151233905820153  \\
            0.4  0.1  0.002803991120709909  0.002803991120709909  \\
            0.4  0.2  0.013314369855968455  0.013314369855968455  \\
            0.4  0.3  0.17209532873748543  0.17209532873748543  \\
            0.4  0.4  0.8919171397972476  0.8919171397972476  \\
            0.4  0.5  0.9963935050199807  0.9963935050199807  \\
            0.4  0.6  0.9998885732697884  0.9998885732697884  \\
            0.4  0.7  0.9999963831465178  0.9999963831465178  \\
            0.4  0.8  0.9999998335609563  0.9999998335609563  \\
            0.4  0.9  0.999999983777007  0.999999983777007  \\
            0.4  1.0  0.9999999968088864  0.9999999968088864  \\
            0.4  1.1  0.9999999992644379  0.9999999992644379  \\
            0.4  1.2  0.9999999998233777  0.9999999998233777  \\
            0.5  -1.2  0.999989747621504  0.999989747621504  \\
            0.5  -1.1  0.9999576041130129  0.9999576041130129  \\
            0.5  -1.0  0.9998277692713237  0.9998277692713237  \\
            0.5  -0.9  0.9993134836361052  0.9993134836361052  \\
            0.5  -0.8  0.9972677237212375  0.9972677237212375  \\
            0.5  -0.7  0.9890304225691263  0.9890304225691263  \\
            0.5  -0.6  0.9565583025375457  0.9565583025375457  \\
            0.5  -0.5  0.84242657926456  0.84242657926456  \\
            0.5  -0.4  0.5380876466394316  0.5380876466394316  \\
            0.5  -0.3  0.18844932486154767  0.18844932486154767  \\
            0.5  -0.2  0.03811573477109989  0.03811573477109989  \\
            0.5  -0.1  0.006202221881320019  0.006202221881320019  \\
            0.5  0.0  0.0014356989684700392  0.0014356989684700392  \\
            0.5  0.1  0.001833213299020687  0.001833213299020687  \\
            0.5  0.2  0.007954365253216892  0.007954365253216892  \\
            0.5  0.3  0.12074397634862477  0.12074397634862477  \\
            0.5  0.4  0.8264983623950037  0.8264983623950037  \\
            0.5  0.5  0.9938123415831649  0.9938123415831649  \\
            0.5  0.6  0.9998069496308027  0.9998069496308027  \\
            0.5  0.7  0.9999936858020181  0.9999936858020181  \\
            0.5  0.8  0.9999997088557969  0.9999997088557969  \\
            0.5  0.9  0.9999999700320197  0.9999999700320197  \\
            0.5  1.0  0.9999999952668615  0.9999999952668615  \\
            0.5  1.1  0.9999999988943753  0.9999999988943753  \\
            0.5  1.2  0.9999999997373294  0.9999999997373294  \\
            0.6  -1.2  0.9999901947946453  0.9999901947946453  \\
            0.6  -1.1  0.9999594532175067  0.9999594532175067  \\
            0.6  -1.0  0.9998343338487502  0.9998343338487502  \\
            0.6  -0.9  0.9993396372734183  0.9993396372734183  \\
            0.6  -0.8  0.9973300294094005  0.9973300294094005  \\
            0.6  -0.7  0.9891570383597158  0.9891570383597158  \\
            0.6  -0.6  0.9570434471000668  0.9570434471000668  \\
            0.6  -0.5  0.833712008215188  0.833712008215188  \\
            0.6  -0.4  0.515349344176224  0.515349344176224  \\
            0.6  -0.3  0.15824052272841976  0.15824052272841976  \\
            0.6  -0.2  0.0310089922129404  0.0310089922129404  \\
            0.6  -0.1  0.004365559703123104  0.004365559703123104  \\
            0.6  0.0  0.0009054585831513194  0.0009054585831513194  \\
            0.6  0.1  0.0011325650971972026  0.0011325650971972026  \\
            0.6  0.2  0.004741783441480406  0.004741783441480406  \\
            0.6  0.3  0.07436736410644797  0.07436736410644797  \\
            0.6  0.4  0.7351440501856609  0.7351440501856609  \\
            0.6  0.5  0.9894034892275402  0.9894034892275402  \\
            0.6  0.6  0.999665554068496  0.999665554068496  \\
            0.6  0.7  0.9999889768783423  0.9999889768783423  \\
            0.6  0.8  0.9999994907148158  0.9999994907148158  \\
            0.6  0.9  0.9999999504161445  0.9999999504161445  \\
            0.6  1.0  0.9999999929796919  0.9999999929796919  \\
            0.6  1.1  0.9999999983381334  0.9999999983381334  \\
            0.6  1.2  0.9999999996273792  0.9999999996273792  \\
            0.7  -1.2  0.9999906224638304  0.9999906224638304  \\
            0.7  -1.1  0.9999612216760919  0.9999612216760919  \\
            0.7  -1.0  0.9998406482570642  0.9998406482570642  \\
            0.7  -0.9  0.9993542351918638  0.9993542351918638  \\
            0.7  -0.8  0.9973611030137657  0.9973611030137657  \\
            0.7  -0.7  0.9892822085312836  0.9892822085312836  \\
            0.7  -0.6  0.9557096532379682  0.9557096532379682  \\
            0.7  -0.5  0.8197905778673138  0.8197905778673138  \\
            0.7  -0.4  0.4714088893860929  0.4714088893860929  \\
            0.7  -0.3  0.128779271169361  0.128779271169361  \\
            0.7  -0.2  0.022502786912073063  0.022502786912073063  \\
            0.7  -0.1  0.0030617154581301905  0.0030617154581301905  \\
            0.7  0.0  0.0005709375789305221  0.0005709375789305221  \\
            0.7  0.1  0.0006645026183975945  0.0006645026183975945  \\
            0.7  0.2  0.0028741786599398825  0.0028741786599398825  \\
            0.7  0.3  0.04473132684584796  0.04473132684584796  \\
            0.7  0.4  0.6179249253455001  0.6179249253455001  \\
            0.7  0.5  0.9819104063952192  0.9819104063952192  \\
            0.7  0.6  0.9994227911108062  0.9994227911108062  \\
            0.7  0.7  0.9999807562599845  0.9999807562599845  \\
            0.7  0.8  0.9999991088326173  0.9999991088326173  \\
            0.7  0.9  0.999999927334579  0.999999927334579  \\
            0.7  1.0  0.9999999895873058  0.9999999895873058  \\
            0.7  1.1  0.999999997678763  0.999999997678763  \\
            0.7  1.2  0.9999999995759299  0.9999999995759299  \\
            0.8  -1.2  0.9999910314797301  0.9999910314797301  \\
            0.8  -1.1  0.9999629130057515  0.9999629130057515  \\
            0.8  -1.0  0.9998440810572581  0.9998440810572581  \\
            0.8  -0.9  0.9993617657962206  0.9993617657962206  \\
            0.8  -0.8  0.9973918159236091  0.9973918159236091  \\
            0.8  -0.7  0.989347046152685  0.989347046152685  \\
            0.8  -0.6  0.9511279014421834  0.9511279014421834  \\
            0.8  -0.5  0.7982224570837205  0.7982224570837205  \\
            0.8  -0.4  0.405737942681747  0.405737942681747  \\
            0.8  -0.3  0.10096490602619954  0.10096490602619954  \\
            0.8  -0.2  0.016012872448228476  0.016012872448228476  \\
            0.8  -0.1  0.002166275948638983  0.002166275948638983  \\
            0.8  0.0  0.0003566544589835812  0.0003566544589835812  \\
            0.8  0.1  0.00039092399139383096  0.00039092399139383096  \\
            0.8  0.2  0.0015024426388913386  0.0015024426388913386  \\
            0.8  0.3  0.026566542017729615  0.026566542017729615  \\
            0.8  0.4  0.48515919215347064  0.48515919215347064  \\
            0.8  0.5  0.9692832573076599  0.9692832573076599  \\
            0.8  0.6  0.9990049680064508  0.9990049680064508  \\
            0.8  0.7  0.9999664052279406  0.9999664052279406  \\
            0.8  0.8  0.9999986725257637  0.9999986725257637  \\
            0.8  0.9  0.9999998935084147  0.9999998935084147  \\
            0.8  1.0  0.9999999849793046  0.9999999849793046  \\
            0.8  1.1  0.9999999973546192  0.9999999973546192  \\
            0.8  1.2  0.9999999996150097  0.9999999996150097  \\
            0.9  -1.2  0.9999914226559151  0.9999914226559151  \\
            0.9  -1.1  0.9999639098967215  0.9999639098967215  \\
            0.9  -1.0  0.9998469357314025  0.9998469357314025  \\
            0.9  -0.9  0.999369208637655  0.999369208637655  \\
            0.9  -0.8  0.9974221723038944  0.9974221723038944  \\
            0.9  -0.7  0.9880258535113806  0.9880258535113806  \\
            0.9  -0.6  0.9427853099858913  0.9427853099858913  \\
            0.9  -0.5  0.7592495679864278  0.7592495679864278  \\
            0.9  -0.4  0.3415563024344437  0.3415563024344437  \\
            0.9  -0.3  0.07861592688004097  0.07861592688004097  \\
            0.9  -0.2  0.011372904275425305  0.011372904275425305  \\
            0.9  -0.1  0.0015323171425948188  0.0015323171425948188  \\
            0.9  0.0  0.00020835242666537705  0.00020835242666537705  \\
            0.9  0.1  0.00022393338807495463  0.00022393338807495463  \\
            0.9  0.2  0.0008103998664296446  0.0008103998664296446  \\
            0.9  0.3  0.015657325779468455  0.015657325779468455  \\
            0.9  0.4  0.35445553206602853  0.35445553206602853  \\
            0.9  0.5  0.9483059650477458  0.9483059650477458  \\
            0.9  0.6  0.9982732580335408  0.9982732580335408  \\
            0.9  0.7  0.9999413525317838  0.9999413525317838  \\
            0.9  0.8  0.999998187938528  0.999998187938528  \\
            0.9  0.9  0.9999998439359822  0.9999998439359822  \\
            0.9  1.0  0.9999999830339418  0.9999999830339418  \\
            0.9  1.1  0.999999997648104  0.999999997648104  \\
            0.9  1.2  0.9999999996592035  0.9999999996592035  \\
            1.0  -1.2  0.999991647098331  0.999991647098331  \\
            1.0  -1.1  0.999964570737567  0.999964570737567  \\
            1.0  -1.0  0.9998497381480111  0.9998497381480111  \\
            1.0  -0.9  0.9993761672398481  0.9993761672398481  \\
            1.0  -0.8  0.9970989156442056  0.9970989156442056  \\
            1.0  -0.7  0.9856398540723874  0.9856398540723874  \\
            1.0  -0.6  0.9320049495226156  0.9320049495226156  \\
            1.0  -0.5  0.7055391308273063  0.7055391308273063  \\
            1.0  -0.4  0.28269753390017605  0.28269753390017605  \\
            1.0  -0.3  0.05745455284454395  0.05745455284454395  \\
            1.0  -0.2  0.00806641417204397  0.00806641417204397  \\
            1.0  -0.1  0.001083684349909494  0.001083684349909494  \\
            1.0  0.0  0.00012170899548013075  0.00012170899548013075  \\
            1.0  0.1  0.00010949165997478779  0.00010949165997478779  \\
            1.0  0.2  0.00044960051736819373  0.00044960051736819373  \\
            1.0  0.3  0.009185570023260725  0.009185570023260725  \\
            1.0  0.4  0.24238614748340304  0.24238614748340304  \\
            1.0  0.5  0.9142698020821066  0.9142698020821066  \\
            1.0  0.6  0.9970050885128441  0.9970050885128441  \\
            1.0  0.7  0.9999132961092625  0.9999132961092625  \\
            1.0  0.8  0.999997494961919  0.999997494961919  \\
            1.0  0.9  0.9999998230899041  0.9999998230899041  \\
            1.0  1.0  0.9999999847748811  0.9999999847748811  \\
            1.0  1.1  0.9999999979326355  0.9999999979326355  \\
            1.0  1.2  0.9999999996983244  0.9999999996983244  \\
            1.1  -1.2  0.9999918000513129  0.9999918000513129  \\
            1.1  -1.1  0.9999652194782689  0.9999652194782689  \\
            1.1  -1.0  0.9998477961907579  0.9998477961907579  \\
            1.1  -0.9  0.9993019850596508  0.9993019850596508  \\
            1.1  -0.8  0.9965144601081637  0.9965144601081637  \\
            1.1  -0.7  0.9827866972889568  0.9827866972889568  \\
            1.1  -0.6  0.9171317172585689  0.9171317172585689  \\
            1.1  -0.5  0.6454417999862888  0.6454417999862888  \\
            1.1  -0.4  0.23043197759482656  0.23043197759482656  \\
            1.1  -0.3  0.041310382885291014  0.041310382885291014  \\
            1.1  -0.2  0.005715675467817529  0.005715675467817529  \\
            1.1  -0.1  0.0006956297988703542  0.0006956297988703542  \\
            1.1  0.0  6.794898012832805e-5  6.794898012832805e-5  \\
            1.1  0.1  5.393258686428226e-5  5.393258686428226e-5  \\
            1.1  0.2  0.0002494163519484751  0.0002494163519484751  \\
            1.1  0.3  0.005374227076777449  0.005374227076777449  \\
            1.1  0.4  0.15712562975024374  0.15712562975024374  \\
            1.1  0.5  0.8611059774107753  0.8611059774107753  \\
            1.1  0.6  0.9948103802844114  0.9948103802844114  \\
            1.1  0.7  0.9998813846241023  0.9998813846241023  \\
            1.1  0.8  0.9999971500836596  0.9999971500836596  \\
            1.1  0.9  0.9999998385907495  0.9999998385907495  \\
            1.1  1.0  0.9999999868296625  0.9999999868296625  \\
            1.1  1.1  0.9999999981752423  0.9999999981752423  \\
            1.1  1.2  0.9999999997329543  0.9999999997329543  \\
            1.2  -1.2  0.9999918289358865  0.9999918289358865  \\
            1.2  -1.1  0.9999636342683156  0.9999636342683156  \\
            1.2  -1.0  0.9998319193086738  0.9998319193086738  \\
            1.2  -0.9  0.9991609887642134  0.9991609887642134  \\
            1.2  -0.8  0.995812754000878  0.995812754000878  \\
            1.2  -0.7  0.9793785190814659  0.9793785190814659  \\
            1.2  -0.6  0.8937133248673657  0.8937133248673657  \\
            1.2  -0.5  0.5803740181003995  0.5803740181003995  \\
            1.2  -0.4  0.18533270108040598  0.18533270108040598  \\
            1.2  -0.3  0.02956029744857587  0.02956029744857587  \\
            1.2  -0.2  0.00404720099485977  0.00404720099485977  \\
            1.2  -0.1  0.00044494565413251744  0.00044494565413251744  \\
            1.2  0.0  3.585170670336241e-5  3.585170670336241e-5  \\
            1.2  0.1  2.656496318124715e-5  2.656496318124715e-5  \\
            1.2  0.2  0.00013835164209188234  0.00013835164209188234  \\
            1.2  0.3  0.0031393034136709018  0.0031393034136709018  \\
            1.2  0.4  0.09797739703725046  0.09797739703725046  \\
            1.2  0.5  0.7828056965020083  0.7828056965020083  \\
            1.2  0.6  0.9910218457107484  0.9910218457107484  \\
            1.2  0.7  0.9998499765480576  0.9998499765480576  \\
            1.2  0.8  0.9999973713707154  0.9999973713707154  \\
            1.2  0.9  0.9999998627868545  0.9999998627868545  \\
            1.2  1.0  0.9999999886071304  0.9999999886071304  \\
            1.2  1.1  0.9999999983883623  0.9999999983883623  \\
            1.2  1.2  0.9999999997636091  0.9999999997636091  \\
            1.3  -1.2  0.999991311979313  0.999991311979313  \\
            1.3  -1.1  0.9999598403533833  0.9999598403533833  \\
            1.3  -1.0  0.9998065066401265  0.9998065066401265  \\
            1.3  -0.9  0.9990026052449096  0.9990026052449096  \\
            1.3  -0.8  0.994970493968433  0.994970493968433  \\
            1.3  -0.7  0.9748990376403401  0.9748990376403401  \\
            1.3  -0.6  0.8646536010464597  0.8646536010464597  \\
            1.3  -0.5  0.5123863109144622  0.5123863109144622  \\
            1.3  -0.4  0.13897571553863927  0.13897571553863927  \\
            1.3  -0.3  0.021078854252201264  0.021078854252201264  \\
            1.3  -0.2  0.002669421627864649  0.002669421627864649  \\
            1.3  -0.1  0.0002512175624307905  0.0002512175624307905  \\
            1.3  0.0  1.9496697864110996e-5  1.9496697864110996e-5  \\
            1.3  0.1  1.3084621174566835e-5  1.3084621174566835e-5  \\
            1.3  0.2  7.674007684984946e-5  7.674007684984946e-5  \\
            1.3  0.3  0.001832082139362142  0.001832082139362142  \\
            1.3  0.4  0.05952250223807522  0.05952250223807522  \\
            1.3  0.5  0.6769254255526536  0.6769254255526536  \\
            1.3  0.6  0.9878087360003278  0.9878087360003278  \\
            1.3  0.7  0.9998575302130563  0.9998575302130563  \\
            1.3  0.8  0.9999977966087287  0.9999977966087287  \\
            1.3  0.9  0.9999998833558351  0.9999998833558351  \\
            1.3  1.0  0.999999990106958  0.999999990106958  \\
            1.3  1.1  0.999999998576591  0.999999998576591  \\
            1.3  1.2  0.9999999997957161  0.9999999997957161  \\
            1.4  -1.2  0.9999904055595215  0.9999904055595215  \\
            1.4  -1.1  0.9999554319291581  0.9999554319291581  \\
            1.4  -1.0  0.9997701239644436  0.9997701239644436  \\
            1.4  -0.9  0.9988152436146921  0.9988152436146921  \\
            1.4  -0.8  0.993959841860387  0.993959841860387  \\
            1.4  -0.7  0.9672221161857275  0.9672221161857275  \\
            1.4  -0.6  0.829167406127983  0.829167406127983  \\
            1.4  -0.5  0.44393718323623066  0.44393718323623066  \\
            1.4  -0.4  0.10241385329655682  0.10241385329655682  \\
            1.4  -0.3  0.014993309937264268  0.014993309937264268  \\
            1.4  -0.2  0.0017086582317721677  0.0017086582317721677  \\
            1.4  -0.1  0.0001326596900582214  0.0001326596900582214  \\
            1.4  0.0  1.1019866104214619e-5  1.1019866104214619e-5  \\
            1.4  0.1  6.444809990297402e-6  6.444809990297402e-6  \\
            1.4  0.2  4.2564567424464736e-5  4.2564567424464736e-5  \\
            1.4  0.3  0.0010735228206381537  0.0010735228206381537  \\
            1.4  0.4  0.03556556983022656  0.03556556983022656  \\
            1.4  0.5  0.5491566304361127  0.5491566304361127  \\
            1.4  0.6  0.9845091224385966  0.9845091224385966  \\
            1.4  0.7  0.9998888054528978  0.9998888054528978  \\
            1.4  0.8  0.9999981530553627  0.9999981530553627  \\
            1.4  0.9  0.9999999008414163  0.9999999008414163  \\
            1.4  1.0  0.9999999913855341  0.9999999913855341  \\
            1.4  1.1  0.999999998765609  0.999999998765609  \\
            1.4  1.2  0.9999999998243321  0.9999999998243321  \\
            1.5  -1.2  0.9999894045741016  0.9999894045741016  \\
            1.5  -1.1  0.9999470502843238  0.9999470502843238  \\
            1.5  -1.0  0.9997269021004738  0.9997269021004738  \\
            1.5  -0.9  0.9985927354892397  0.9985927354892397  \\
            1.5  -0.8  0.9927502555559006  0.9927502555559006  \\
            1.5  -0.7  0.9573001092494762  0.9573001092494762  \\
            1.5  -0.6  0.7866726544826892  0.7866726544826892  \\
            1.5  -0.5  0.3767904786877426  0.3767904786877426  \\
            1.5  -0.4  0.07463693140692068  0.07463693140692068  \\
            1.5  -0.3  0.010186594545277176  0.010186594545277176  \\
            1.5  -0.2  0.000929023385613559  0.000929023385613559  \\
            1.5  -0.1  7.004927656405679e-5  7.004927656405679e-5  \\
            1.5  0.0  6.228593284179459e-6  6.228593284179459e-6  \\
            1.5  0.1  3.1884450280324665e-6  3.1884450280324665e-6  \\
            1.5  0.2  2.3608457254977393e-5  2.3608457254977393e-5  \\
            1.5  0.3  0.0006319490062186501  0.0006319490062186501  \\
            1.5  0.4  0.02103528487347073  0.02103528487347073  \\
            1.5  0.5  0.42172668084455345  0.42172668084455345  \\
            1.5  0.6  0.9858786480545055  0.9858786480545055  \\
            1.5  0.7  0.9999129393617634  0.9999129393617634  \\
            1.5  0.8  0.9999984518390624  0.9999984518390624  \\
            1.5  0.9  0.9999999157058159  0.9999999157058159  \\
            1.5  1.0  0.9999999925151039  0.9999999925151039  \\
            1.5  1.1  0.9999999989393389  0.9999999989393389  \\
            1.5  1.2  0.9999999998490559  0.9999999998490559  \\
            1.6  -1.2  0.9999878052074329  0.9999878052074329  \\
            1.6  -1.1  0.9999370924539105  0.9999370924539105  \\
            1.6  -1.0  0.9996755561913938  0.9996755561913938  \\
            1.6  -0.9  0.9983285082280975  0.9983285082280975  \\
            1.6  -0.8  0.9905520156817494  0.9905520156817494  \\
            1.6  -0.7  0.9445468619932452  0.9445468619932452  \\
            1.6  -0.6  0.7369606435692757  0.7369606435692757  \\
            1.6  -0.5  0.299420877337589  0.299420877337589  \\
            1.6  -0.4  0.05394098688943727  0.05394098688943727  \\
            1.6  -0.3  0.006489966697594197  0.006489966697594197  \\
            1.6  -0.2  0.000490743556606826  0.000490743556606826  \\
            1.6  -0.1  3.6987544085331805e-5  3.6987544085331805e-5  \\
            1.6  0.0  3.5204868293873723e-6  3.5204868293873723e-6  \\
            1.6  0.1  1.5852680105190782e-6  1.5852680105190782e-6  \\
            1.6  0.2  1.311900926382955e-5  1.311900926382955e-5  \\
            1.6  0.3  0.0003719408074625619  0.0003719408074625619  \\
            1.6  0.4  0.01236522508514899  0.01236522508514899  \\
            1.6  0.5  0.35285785978227446  0.35285785978227446  \\
            1.6  0.6  0.989166445407742  0.989166445407742  \\
            1.6  0.7  0.999931835551102  0.999931835551102  \\
            1.6  0.8  0.9999986820367983  0.9999986820367983  \\
            1.6  0.9  0.9999999283419632  0.9999999283419632  \\
            1.6  1.0  0.9999999935033999  0.9999999935033999  \\
            1.6  1.1  0.9999999990886179  0.9999999990886179  \\
            1.6  1.2  0.9999999998703  0.9999999998703  \\
            1.7  -1.2  0.9999855117190758  0.9999855117190758  \\
            1.7  -1.1  0.9999252620737771  0.9999252620737771  \\
            1.7  -1.0  0.9996145603145471  0.9996145603145471  \\
            1.7  -0.9  0.9980147684206953  0.9980147684206953  \\
            1.7  -0.8  0.9876954952536092  0.9876954952536092  \\
            1.7  -0.7  0.928269990150716  0.928269990150716  \\
            1.7  -0.6  0.6803709909594334  0.6803709909594334  \\
            1.7  -0.5  0.2320234556682452  0.2320234556682452  \\
            1.7  -0.4  0.038064429276354936  0.038064429276354936  \\
            1.7  -0.3  0.0034293324890883204  0.0034293324890883204  \\
            1.7  -0.2  0.000259174753953702  0.000259174753953702  \\
            1.7  -0.1  1.952992429528134e-5  1.952992429528134e-5  \\
            1.7  0.0  1.9898253678269797e-6  1.9898253678269797e-6  \\
            1.7  0.1  7.881812661999767e-7  7.881812661999767e-7  \\
            1.7  0.2  7.375303788560543e-6  7.375303788560543e-6  \\
            1.7  0.3  0.00021888658083384888  0.00021888658083384888  \\
            1.7  0.4  0.007242245376840208  0.007242245376840208  \\
            1.7  0.5  0.3690551252146541  0.3690551252146541  \\
            1.7  0.6  0.9916952110420538  0.9916952110420538  \\
            1.7  0.7  0.9999459382634442  0.9999459382634442  \\
            1.7  0.8  0.9999988726963167  0.9999988726963167  \\
            1.7  0.9  0.9999999402974129  0.9999999402974129  \\
            1.7  1.0  0.9999999943612023  0.9999999943612023  \\
            1.7  1.1  0.9999999992168871  0.9999999992168871  \\
            1.7  1.2  0.999999999888554  0.999999999888554  \\
            1.8  -1.2  0.9999827868992083  0.9999827868992083  \\
            1.8  -1.1  0.9999112070723581  0.9999112070723581  \\
            1.8  -1.0  0.9995421023825338  0.9995421023825338  \\
            1.8  -0.9  0.9974314056177318  0.9974314056177318  \\
            1.8  -0.8  0.9839892888121436  0.9839892888121436  \\
            1.8  -0.7  0.9076824093891044  0.9076824093891044  \\
            1.8  -0.6  0.6155193426820414  0.6155193426820414  \\
            1.8  -0.5  0.17598581711369765  0.17598581711369765  \\
            1.8  -0.4  0.02354969819681085  0.02354969819681085  \\
            1.8  -0.3  0.0018136380039114827  0.0018136380039114827  \\
            1.8  -0.2  0.00013686213393772267  0.00013686213393772267  \\
            1.8  -0.1  1.0311979600937897e-5  1.0311979600937897e-5  \\
            1.8  0.0  1.124674668957546e-6  1.124674668957546e-6  \\
            1.8  0.1  4.085261675043396e-7  4.085261675043396e-7  \\
            1.8  0.2  4.146271116342348e-6  4.146271116342348e-6  \\
            1.8  0.3  0.0001288062934235243  0.0001288062934235243  \\
            1.8  0.4  0.004347202458716329  0.004347202458716329  \\
            1.8  0.5  0.4334218841009096  0.4334218841009096  \\
            1.8  0.6  0.9936375095069108  0.9936375095069108  \\
            1.8  0.7  0.999955047555334  0.999955047555334  \\
            1.8  0.8  0.9999990357746273  0.9999990357746273  \\
            1.8  0.9  0.9999999507816519  0.9999999507816519  \\
            1.8  1.0  0.9999999951057419  0.9999999951057419  \\
            1.8  1.1  0.9999999993271036  0.9999999993271036  \\
            1.8  1.2  0.9999999999042393  0.9999999999042393  \\
            1.9  -1.2  0.9999795496312791  0.9999795496312791  \\
            1.9  -1.1  0.9998945092062747  0.9998945092062747  \\
            1.9  -1.0  0.9994560306606417  0.9994560306606417  \\
            1.9  -0.9  0.9966477733212366  0.9966477733212366  \\
            1.9  -0.8  0.9791902660644073  0.9791902660644073  \\
            1.9  -0.7  0.8819374188288189  0.8819374188288189  \\
            1.9  -0.6  0.5308879370564107  0.5308879370564107  \\
            1.9  -0.5  0.1311706086203995  0.1311706086203995  \\
            1.9  -0.4  0.01257410824545184  0.01257410824545184  \\
            1.9  -0.3  0.0009584291581116865  0.0009584291581116865  \\
            1.9  -0.2  7.226846741998277e-5  7.226846741998277e-5  \\
            1.9  -0.1  5.444796355904141e-6  5.444796355904141e-6  \\
            1.9  0.0  6.356802238266717e-7  6.356802238266717e-7  \\
            1.9  0.1  2.1887296640532765e-7  2.1887296640532765e-7  \\
            1.9  0.2  2.330960236863645e-6  2.330960236863645e-6  \\
            1.9  0.3  7.579471521098709e-5  7.579471521098709e-5  \\
            1.9  0.4  0.003948061080728908  0.003948061080728908  \\
            1.9  0.5  0.5001164276969446  0.5001164276969446  \\
            1.9  0.6  0.995127780971362  0.995127780971362  \\
            1.9  0.7  0.9999626220075711  0.9999626220075711  \\
            1.9  0.8  0.9999991896046297  0.9999991896046297  \\
            1.9  0.9  0.9999999584306469  0.9999999584306469  \\
            1.9  1.0  0.9999999957519734  0.9999999957519734  \\
            1.9  1.1  0.9999999994218081  0.9999999994218081  \\
            1.9  1.2  0.9999999999177167  0.9999999999177167  \\
            2.0  -1.2  0.9999757035451516  0.9999757035451516  \\
            2.0  -1.1  0.9998746716330974  0.9998746716330974  \\
            2.0  -1.0  0.9993051976984934  0.9993051976984934  \\
            2.0  -0.9  0.9956261171656889  0.9956261171656889  \\
            2.0  -0.8  0.9729922739869606  0.9729922739869606  \\
            2.0  -0.7  0.8507868324622048  0.8507868324622048  \\
            2.0  -0.6  0.44444178196606804  0.44444178196606804  \\
            2.0  -0.5  0.0819367952230436  0.0819367952230436  \\
            2.0  -0.4  0.006678821873472642  0.006678821873472642  \\
            2.0  -0.3  0.0005062837729619947  0.0005062837729619947  \\
            2.0  -0.2  3.815936517476547e-5  3.815936517476547e-5  \\
            2.0  -0.1  2.8748834267860347e-6  2.8748834267860347e-6  \\
            2.0  0.0  3.592943561411451e-7  3.592943561411451e-7  \\
            2.0  0.1  1.1726389890255896e-7  1.1726389890255896e-7  \\
            2.0  0.2  1.3668893268090097e-6  1.3668893268090097e-6  \\
            2.0  0.3  4.4599633682229144e-5  4.4599633682229144e-5  \\
            2.0  0.4  0.005435427187634338  0.005435427187634338  \\
            2.0  0.5  0.5668068284359197  0.5668068284359197  \\
            2.0  0.6  0.9962702998261559  0.9962702998261559  \\
            2.0  0.7  0.9999687678077164  0.9999687678077164  \\
            2.0  0.8  0.9999993280120282  0.9999993280120282  \\
            2.0  0.9  0.9999999639510442  0.9999999639510442  \\
            2.0  1.0  0.9999999963128774  0.9999999963128774  \\
            2.0  1.1  0.9999999995031836  0.9999999995031836  \\
            2.0  1.2  0.9999999999292974  0.9999999999292974  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/trajectories.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={\fontsize{8 pt}{10.4 pt}\selectfont}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=0.95\columnwidth, height=0.5\columnwidth, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={2.0}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Angle}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, yshift={0mm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.}, ymax={1.}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={998c7a0a-f4f6-40d1-8c65-a5419f6d7c5a}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.18  0.7853981633974483  \\
            4.18  0.7853981633974483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={998c7a0a-f4f6-40d1-8c65-a5419f6d7c5a}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.18  -0.7853981633974483  \\
            4.18  -0.7853981633974483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={68d891b3-4e8d-477a-a89a-0ac44ff7cc5e}, draw opacity={0.3}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10202829  \\
            0.1  -0.101162486  \\
            0.2  -0.09158926  \\
            0.3  -0.07606282  \\
            0.4  -0.034097403  \\
            0.5  -0.034232695  \\
            0.6  -0.0038366765  \\
            0.70000005  0.04749426  \\
            0.8000001  0.11274394  \\
            0.9000001  0.18677862  \\
            1.0000001  0.26581082  \\
            1.1000001  0.35424677  \\
            1.2000002  0.46471533  \\
            1.3000002  0.6124092  \\
            1.4000002  0.81632906  \\
        }
        ;
    \addlegendentry {AST}
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={c84a61f6-9731-4311-9a6c-2c00a16cd652}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0028399809  \\
            0.1  -0.0034769413  \\
            0.2  -0.00035013992  \\
            0.3  0.009342832  \\
            0.4  0.023494396  \\
            0.5  0.040563997  \\
            0.6  0.081930794  \\
            0.70000005  0.13970466  \\
            0.8000001  0.2080968  \\
            0.9000001  0.28282887  \\
            1.0000001  0.36942193  \\
            1.1000001  0.48017648  \\
            1.2000002  0.63022137  \\
            1.3000002  0.8386648  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={dfb811d1-9738-4981-bf0a-fdb30a05a763}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09768704  \\
            0.1  -0.1053582  \\
            0.2  -0.10169841  \\
            0.3  -0.09016147  \\
            0.4  -0.05078145  \\
            0.5  -0.052485935  \\
            0.6  -0.022925086  \\
            0.70000005  0.0055961506  \\
            0.8000001  0.03298039  \\
            0.9000001  0.05917641  \\
            1.0000001  0.10666268  \\
            1.1000001  0.16835403  \\
            1.2000002  0.23904124  \\
            1.3000002  0.31524417  \\
            1.4000002  0.4079544  \\
            1.5000002  0.5301745  \\
            1.6000003  0.6982472  \\
            1.7000003  0.9327513  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={4dea77d2-0a7a-46b4-a374-4a675b4f2f6a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.122613415  \\
            0.1  0.11330758  \\
            0.2  0.112644896  \\
            0.3  0.10304244  \\
            0.4  0.10232567  \\
            0.5  0.1078395  \\
            0.6  0.14013252  \\
            0.70000005  0.19068147  \\
            0.8000001  0.25321025  \\
            0.9000001  0.323316  \\
            1.0000001  0.41107866  \\
            1.1000001  0.5287811  \\
            1.2000002  0.6921558  \\
            1.3000002  0.9212602  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={c01abdd9-9fcb-4f4f-83e7-9f56cd9fa87d}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.102436185  \\
            0.1  -0.10705668  \\
            0.2  -0.10123605  \\
            0.3  -0.08819344  \\
            0.4  -0.0477885  \\
            0.5  -0.048818808  \\
            0.6  -0.018839054  \\
            0.70000005  0.009916553  \\
            0.8000001  0.037403412  \\
            0.9000001  0.06360789  \\
            1.0000001  0.11103564  \\
            1.1000001  0.17262058  \\
            1.2000002  0.24316545  \\
            1.3000002  0.31982675  \\
            1.4000002  0.41364843  \\
            1.5000002  0.537763  \\
            1.6000003  0.70870996  \\
            1.7000003  0.9472852  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={8bae8f07-5833-48d5-880f-45ba04dd79a6}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.14765424  \\
            0.1  0.14014687  \\
            0.2  0.1253354  \\
            0.3  0.120637275  \\
            0.4  0.12308965  \\
            0.5  0.09301023  \\
            0.6  0.100608416  \\
            0.70000005  0.13446832  \\
            0.8000001  0.18620104  \\
            0.9000001  0.24963121  \\
            1.0000001  0.32017717  \\
            1.1000001  0.40793335  \\
            1.2000002  0.52519655  \\
            1.3000002  0.6876672  \\
            1.4000002  0.9153483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={6d558ed2-0f7b-4314-99e4-2846f7ace543}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.011437441  \\
            0.1  0.008681173  \\
            0.2  0.014127692  \\
            0.3  0.025238147  \\
            0.4  0.040153824  \\
            0.5  0.057518844  \\
            0.6  0.098847516  \\
            0.70000005  0.1563449  \\
            0.8000001  0.22428544  \\
            0.9000001  0.29842862  \\
            1.0000001  0.3866746  \\
            1.1000001  0.5014872  \\
            1.2000002  0.65840936  \\
            1.3000002  0.8771104  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={c254c605-4df4-4f1f-a815-46338e9c1177}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.06947452  \\
            0.1  0.06681944  \\
            0.2  0.056498814  \\
            0.3  0.05596228  \\
            0.4  0.062282413  \\
            0.5  0.0733104  \\
            0.6  0.10997323  \\
            0.70000005  0.1640386  \\
            0.8000001  0.22945586  \\
            0.9000001  0.3017443  \\
            1.0000001  0.3886107  \\
            1.1000001  0.50231254  \\
            1.2000002  0.65823245  \\
            1.3000002  0.8759103  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={6823dcec-0131-4658-8b3b-0d47f02ca627}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12585948  \\
            0.1  -0.13789642  \\
            0.2  -0.1368005  \\
            0.3  -0.12652837  \\
            0.4  -0.08748962  \\
            0.5  -0.028897772  \\
            0.6  0.0050308052  \\
            0.70000005  0.0587094  \\
            0.8000001  0.12544031  \\
            0.9000001  0.20032027  \\
            1.0000001  0.27972275  \\
            1.1000001  0.37053862  \\
            1.2000002  0.48567215  \\
            1.3000002  0.6408261  \\
            1.4000002  0.85565877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={460c8d9e-15c8-4d7f-a990-41d52521dcb1}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0032235985  \\
            0.1  -0.0065904427  \\
            0.2  -0.0013533689  \\
            0.3  0.009829333  \\
            0.4  0.025016952  \\
            0.5  0.042789754  \\
            0.6  0.08461666  \\
            0.70000005  0.14267313  \\
            0.8000001  0.21121742  \\
            0.9000001  0.28600392  \\
            1.0000001  0.3731085  \\
            1.1000001  0.4848899  \\
            1.2000002  0.636588  \\
            1.3000002  0.8474543  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={ec5295ce-89c7-49d1-a4a7-374339005e9a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.043545164  \\
            0.1  -0.057141304  \\
            0.2  -0.058337197  \\
            0.3  -0.05083555  \\
            0.4  -0.037354134  \\
            0.5  0.0026187163  \\
            0.6  0.060560476  \\
            0.70000005  0.13024873  \\
            0.8000001  0.20712574  \\
            0.9000001  0.2878134  \\
            1.0000001  0.3810795  \\
            1.1000001  0.500134  \\
            1.2000002  0.66112  \\
            1.3000002  0.8842062  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={d5d04564-c55e-4a5b-93e9-602d348bc9ba}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.08879209  \\
            0.1  0.074403346  \\
            0.2  0.0707585  \\
            0.3  0.074687704  \\
            0.4  0.08386132  \\
            0.5  0.096571565  \\
            0.6  0.13406983  \\
            0.70000005  0.1883555  \\
            0.8000001  0.25353783  \\
            0.9000001  0.32634473  \\
            1.0000001  0.38723907  \\
            1.1000001  0.4447784  \\
            1.2000002  0.50685644  \\
            1.3000002  0.6117492  \\
            1.4000002  0.772787  \\
            1.5000002  1.0085448  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={367944ab-6a59-43c7-ab0e-fc180a686641}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.004067886  \\
            0.1  -0.015684336  \\
            0.2  -0.016090939  \\
            0.3  -0.00864504  \\
            0.4  0.004190956  \\
            0.5  0.020616949  \\
            0.6  0.061819613  \\
            0.70000005  0.11977217  \\
            0.8000001  0.18859306  \\
            0.9000001  0.26394618  \\
            1.0000001  0.34843314  \\
            1.1000001  0.45413396  \\
            1.2000002  0.59563744  \\
            1.3000002  0.7912964  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={95f895a8-26aa-40c9-a03f-499cd5879ffd}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06915771  \\
            0.1  -0.071518555  \\
            0.2  -0.064640544  \\
            0.3  -0.05139554  \\
            0.4  -0.03388569  \\
            0.5  0.00885699  \\
            0.6  0.06865013  \\
            0.70000005  0.13951655  \\
            0.8000001  0.21707642  \\
            0.9000001  0.29807538  \\
            1.0000001  0.39312652  \\
            1.1000001  0.5156394  \\
            1.2000002  0.68211603  \\
            1.3000002  0.9131582  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={3eedd119-eeae-4aec-81c6-1afc3ae0d7e2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14196748  \\
            0.1  -0.15101165  \\
            0.2  -0.16261813  \\
            0.3  -0.16083659  \\
            0.4  -0.12721142  \\
            0.5  -0.07181517  \\
            0.6  -0.039502904  \\
            0.70000005  -0.008817513  \\
            0.8000001  0.020288318  \\
            0.9000001  0.04787167  \\
            1.0000001  0.09649276  \\
            1.1000001  0.15912972  \\
            1.2000002  0.23062432  \\
            1.3000002  0.30714685  \\
            1.4000002  0.3990204  \\
            1.5000002  0.51917136  \\
            1.6000003  0.68374646  \\
            1.7000003  0.9130769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={21b24fe1-f133-4c54-9a3e-292e3c43c46a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.039720096  \\
            0.1  -0.052162934  \\
            0.2  -0.052623518  \\
            0.3  -0.044689804  \\
            0.4  -0.03099472  \\
            0.5  0.0090361275  \\
            0.6  0.066928275  \\
            0.70000005  0.13648915  \\
            0.8000001  0.21318161  \\
            0.9000001  0.29363894  \\
            1.0000001  0.38751188  \\
            1.1000001  0.5080677  \\
            1.2000002  0.6715971  \\
            1.3000002  0.8984621  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={690346cc-d8c5-4163-8d9a-4c32173c34ae}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12061397  \\
            0.1  -0.12397283  \\
            0.2  -0.117014565  \\
            0.3  -0.102939464  \\
            0.4  -0.06159329  \\
            0.5  -0.06176491  \\
            0.6  -0.030996421  \\
            0.70000005  -0.0015141248  \\
            0.8000001  0.02664366  \\
            0.9000001  0.05347219  \\
            1.0000001  0.1014838  \\
            1.1000001  0.16362004  \\
            1.2000002  0.23469354  \\
            1.3000002  0.31085113  \\
            1.4000002  0.40288907  \\
            1.5000002  0.5237387  \\
            1.6000003  0.6896065  \\
            1.7000003  0.92090935  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={ea0acae3-4f20-4eee-ae22-d3e500b6eb79}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.13865583  \\
            0.1  0.13721749  \\
            0.2  0.12669934  \\
            0.3  0.12498586  \\
            0.4  0.12946163  \\
            0.5  0.10070188  \\
            0.6  0.109109804  \\
            0.70000005  0.1434097  \\
            0.8000001  0.19531298  \\
            0.9000001  0.25871408  \\
            1.0000001  0.33049083  \\
            1.1000001  0.4209437  \\
            1.2000002  0.54268986  \\
            1.3000002  0.71190226  \\
            1.4000002  0.9491059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={bb8e3233-0e32-47f8-b68b-ce17ed4d1c03}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0034531427  \\
            0.1  -0.010398454  \\
            0.2  -0.007611288  \\
            0.3  0.0019487662  \\
            0.4  0.01611221  \\
            0.5  0.0332957  \\
            0.6  0.07484672  \\
            0.70000005  0.13285333  \\
            0.8000001  0.20151342  \\
            0.9000001  0.2765423  \\
            1.0000001  0.36252588  \\
            1.1000001  0.47170505  \\
            1.2000002  0.6190451  \\
            1.3000002  0.82342374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={b163ee53-87dd-4df1-b514-b2a160ece3fc}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.025383687  \\
            0.1  -0.028523032  \\
            0.2  -0.02281184  \\
            0.3  -0.010987224  \\
            0.4  0.0049476437  \\
            0.5  0.023531916  \\
            0.6  0.06620377  \\
            0.70000005  0.12512106  \\
            0.8000001  0.1945363  \\
            0.9000001  0.2702085  \\
            1.0000001  0.35592058  \\
            1.1000001  0.4639007  \\
            1.2000002  0.6089968  \\
            1.3000002  0.8098997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={70af9906-c8f3-49cc-87ed-2d8cc7e7d135}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0866324  \\
            0.1  0.073211886  \\
            0.2  0.07026222  \\
            0.3  0.0746852  \\
            0.4  0.08420446  \\
            0.5  0.09715162  \\
            0.6  0.13480711  \\
            0.70000005  0.18919155  \\
            0.8000001  0.2544294  \\
            0.9000001  0.32742122  \\
            1.0000001  0.3886534  \\
            1.1000001  0.446727  \\
            1.2000002  0.509603  \\
            1.3000002  0.6156537  \\
            1.4000002  0.7783282  \\
            1.5000002  1.0163162  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={43e4b067-7e65-4a6a-9ba6-9202e566735a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0016016908  \\
            0.1  -0.0061463956  \\
            0.2  -0.0017395295  \\
            0.3  0.00886803  \\
            0.4  0.023666013  \\
            0.5  0.04118557  \\
            0.6  0.082858406  \\
            0.70000005  0.14083283  \\
            0.8000001  0.20934802  \\
            0.9000001  0.2841454  \\
            1.0000001  0.37099338  \\
            1.1000001  0.4822226  \\
            1.2000002  0.6330142  \\
            1.3000002  0.84254247  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={42c9db42-5a22-4969-9c8b-b335832033b2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.054648653  \\
            0.1  0.044024743  \\
            0.2  0.04345617  \\
            0.3  0.0499345  \\
            0.4  0.061252218  \\
            0.5  0.07579349  \\
            0.6  0.11487932  \\
            0.70000005  0.17056721  \\
            0.8000001  0.23701689  \\
            0.9000001  0.3098975  \\
            1.0000001  0.3985223  \\
            1.1000001  0.51535565  \\
            1.2000002  0.67611563  \\
            1.3000002  0.9007408  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={e77ea0f0-7b5d-4b2d-9ae7-8292106200e2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.120329715  \\
            0.1  0.117867194  \\
            0.2  0.1069263  \\
            0.3  0.10521462  \\
            0.4  0.10998901  \\
            0.5  0.08173223  \\
            0.6  0.09077246  \\
            0.70000005  0.12578744  \\
            0.8000001  0.17846096  \\
            0.9000001  0.24267446  \\
            1.0000001  0.3138911  \\
            1.1000001  0.4014221  \\
            1.2000002  0.51756227  \\
            1.3000002  0.6779169  \\
            1.4000002  0.90234727  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={af0a0133-16fc-4e9c-86f8-b0b3b0072e91}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10991482  \\
            0.1  -0.115286425  \\
            0.2  -0.10986822  \\
            0.3  -0.096978486  \\
            0.4  -0.05655064  \\
            0.5  -0.057438318  \\
            0.6  -0.027233874  \\
            0.70000005  0.0017994092  \\
            0.8000001  0.029597826  \\
            0.9000001  0.056132555  \\
            1.0000001  0.103900105  \\
            1.1000001  0.16582951  \\
            1.2000002  0.2367233  \\
            1.3000002  0.31279486  \\
            1.4000002  0.40502432  \\
            1.5000002  0.52636  \\
            1.6000003  0.693054  \\
            1.7000003  0.9255815  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={0d39a00f-476a-48ff-994d-af1a7673122a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08895234  \\
            0.1  -0.08913032  \\
            0.2  -0.08046597  \\
            0.3  -0.06573947  \\
            0.4  -0.046984527  \\
            0.5  -0.0031814568  \\
            0.6  0.057526544  \\
            0.70000005  0.12919508  \\
            0.8000001  0.20747426  \\
            0.9000001  0.28913766  \\
            1.0000001  0.38356993  \\
            1.1000001  0.5041372  \\
            1.2000002  0.66716236  \\
            1.3000002  0.89300144  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={cf7fa702-e949-47bd-ba9b-9a7bb50a0fdb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.09629232  \\
            0.1  0.08888746  \\
            0.2  0.0899187  \\
            0.3  0.081840076  \\
            0.4  0.08250339  \\
            0.5  0.08927638  \\
            0.6  0.122726426  \\
            0.70000005  0.17435089  \\
            0.8000001  0.23789585  \\
            0.9000001  0.3087279  \\
            1.0000001  0.39513698  \\
            1.1000001  0.5092863  \\
            1.2000002  0.6665687  \\
            1.3000002  0.8865951  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={23be11aa-ddc4-427b-a13c-a7779cbeda6d}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.14724204  \\
            0.1  0.1396256  \\
            0.2  0.12474574  \\
            0.3  0.12000872  \\
            0.4  0.1224433  \\
            0.5  0.09236123  \\
            0.6  0.09996717  \\
            0.70000005  0.13384204  \\
            0.8000001  0.18559477  \\
            0.9000001  0.24904877  \\
            1.0000001  0.31962168  \\
            1.1000001  0.40732574  \\
            1.2000002  0.5244531  \\
            1.3000002  0.68669146  \\
            1.4000002  0.91402715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={df8d3ba5-db60-4667-9876-33cc37f72087}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.15293778  \\
            0.1  0.13775246  \\
            0.2  0.13260323  \\
            0.3  0.119558044  \\
            0.4  0.11618376  \\
            0.5  0.11962993  \\
            0.6  0.15029848  \\
            0.70000005  0.19955313  \\
            0.8000001  0.26103055  \\
            0.9000001  0.33121943  \\
            1.0000001  0.39018777  \\
            1.1000001  0.44621044  \\
            1.2000002  0.50696564  \\
            1.3000002  0.61054987  \\
            1.4000002  0.7701318  \\
            1.5000002  1.0041482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={6ab5abad-373c-4e19-84d3-3b27c2439868}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.15456702  \\
            0.1  0.14927974  \\
            0.2  0.13588114  \\
            0.3  0.1320113  \\
            0.4  0.13487071  \\
            0.5  0.10489689  \\
            0.6  0.11239251  \\
            0.70000005  0.1460046  \\
            0.8000001  0.19738638  \\
            0.9000001  0.26038846  \\
            1.0000001  0.33200893  \\
            1.1000001  0.42252085  \\
            1.2000002  0.5445419  \\
            1.3000002  0.7142669  \\
            1.4000002  0.9522515  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={2fcc5312-3ef8-44ac-8f77-e1815e40fcf2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.012771153  \\
            0.1  -0.025346454  \\
            0.2  -0.026285952  \\
            0.3  -0.019066839  \\
            0.4  -0.006240104  \\
            0.5  0.032828525  \\
            0.6  0.029705852  \\
            0.70000005  0.05709417  \\
            0.8000001  0.105445266  \\
            0.9000001  0.16776013  \\
            1.0000001  0.23889323  \\
            1.1000001  0.31552047  \\
            1.2000002  0.40869442  \\
            1.3000002  0.53148013  \\
            1.4000002  0.70028734  \\
            1.5000002  0.93576014  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={fe2d12c8-7fd4-4c83-9d80-56637d2e0ba1}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0627936  \\
            0.1  -0.06837772  \\
            0.2  -0.06380181  \\
            0.3  -0.052180454  \\
            0.4  -0.03579593  \\
            0.5  0.0061866785  \\
            0.6  0.065486066  \\
            0.70000005  0.136053  \\
            0.8000001  0.21345639  \\
            0.9000001  0.29440674  \\
            1.0000001  0.38888294  \\
            1.1000001  0.5102324  \\
            1.2000002  0.67483884  \\
            1.3000002  0.90316105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={d0521617-61d6-4a8e-9168-daed6cafd995}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13835016  \\
            0.1  -0.13722712  \\
            0.2  -0.14192943  \\
            0.3  -0.13563725  \\
            0.4  -0.099245556  \\
            0.5  -0.042332776  \\
            0.6  -0.009386313  \\
            0.70000005  0.043810565  \\
            0.8000001  0.1104197  \\
            0.9000001  0.18544087  \\
            1.0000001  0.26518527  \\
            1.1000001  0.35424292  \\
            1.2000002  0.46533266  \\
            1.3000002  0.61373043  \\
            1.4000002  0.8185164  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={7e80554f-7f8e-454e-b20b-ceb1364be91c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.006442445  \\
            0.1  -0.001406236  \\
            0.2  0.00062268856  \\
            0.3  0.009538096  \\
            0.4  0.02314249  \\
            0.5  0.03983384  \\
            0.6  0.08094629  \\
            0.70000005  0.13855645  \\
            0.8000001  0.20685168  \\
            0.9000001  0.28153667  \\
            1.0000001  0.36789647  \\
            1.1000001  0.4782043  \\
            1.2000002  0.62754  \\
            1.3000002  0.83494896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={2a83daa3-1a43-47ff-8334-681ccf0a31bb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.16168435  \\
            0.1  0.14943556  \\
            0.2  0.13116147  \\
            0.3  0.1239509  \\
            0.4  0.12459443  \\
            0.5  0.09322608  \\
            0.6  0.099918924  \\
            0.70000005  0.13315535  \\
            0.8000001  0.18447171  \\
            0.9000001  0.24763842  \\
            1.0000001  0.31803516  \\
            1.1000001  0.40533704  \\
            1.2000002  0.5217882  \\
            1.3000002  0.683004  \\
            1.4000002  0.9088888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={551fa0e9-9c74-4525-91ad-57a2a38c6340}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.021172503  \\
            0.1  -0.03189187  \\
            0.2  -0.03143831  \\
            0.3  -0.023170257  \\
            0.4  -0.0095507875  \\
            0.5  0.030119415  \\
            0.6  0.027456991  \\
            0.70000005  0.055199716  \\
            0.8000001  0.10382623  \\
            0.9000001  0.16635805  \\
            1.0000001  0.23766519  \\
            1.1000001  0.31428745  \\
            1.2000002  0.40728056  \\
            1.3000002  0.52969074  \\
            1.4000002  0.69789094  \\
            1.5000002  0.9324816  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={9ebbb9b5-dd14-47f8-ba8d-5fc70b0cc863}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.08786181  \\
            0.1  0.083137624  \\
            0.2  0.08612994  \\
            0.3  0.07947991  \\
            0.4  0.08117795  \\
            0.5  0.08869473  \\
            0.6  0.122674  \\
            0.70000005  0.17466974  \\
            0.8000001  0.23846954  \\
            0.9000001  0.30947  \\
            1.0000001  0.39615354  \\
            1.1000001  0.510718  \\
            1.2000002  0.668603  \\
            1.3000002  0.8894716  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={941243ff-f944-48fb-a766-ddaa7e920947}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.051057525  \\
            0.1  0.0407281  \\
            0.2  0.04041317  \\
            0.3  0.047112852  \\
            0.4  0.05862627  \\
            0.5  0.07334262  \\
            0.6  0.112586915  \\
            0.70000005  0.1684202  \\
            0.8000001  0.23500568  \\
            0.9000001  0.3080162  \\
            1.0000001  0.3965021  \\
            1.1000001  0.5129171  \\
            1.2000002  0.6729403  \\
            1.3000002  0.8964567  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={8bd265be-d943-4208-be1e-e9869f129a67}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0010304921  \\
            0.1  -0.010708697  \\
            0.2  -0.011272765  \\
            0.3  -0.0040061455  \\
            0.4  0.00863876  \\
            0.5  0.024866557  \\
            0.6  0.06586966  \\
            0.70000005  0.12362367  \\
            0.8000001  0.19224735  \\
            0.9000001  0.26740292  \\
            1.0000001  0.3521926  \\
            1.1000001  0.4587258  \\
            1.2000002  0.6016799  \\
            1.3000002  0.7995383  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={ca55c876-ee0b-4297-90fc-e7face1d002a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.031403597  \\
            0.1  0.021492084  \\
            0.2  0.021745982  \\
            0.3  0.029112065  \\
            0.4  0.041351087  \\
            0.5  0.056825057  \\
            0.6  0.096840024  \\
            0.70000005  0.1534476  \\
            0.8000001  0.22081058  \\
            0.9000001  0.29460856  \\
            1.0000001  0.38196135  \\
            1.1000001  0.49522534  \\
            1.2000002  0.64977384  \\
            1.3000002  0.86507326  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={a110fc36-dce9-4dc5-b6f7-342496e22f62}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.05569501  \\
            0.1  0.045659225  \\
            0.2  0.045478832  \\
            0.3  0.05219983  \\
            0.4  0.06365468  \\
            0.5  0.07825715  \\
            0.6  0.11734981  \\
            0.70000005  0.1730053  \\
            0.8000001  0.23939349  \\
            0.9000001  0.31218976  \\
            1.0000001  0.40105754  \\
            1.1000001  0.5184842  \\
            1.2000002  0.6802454  \\
            1.3000002  0.9063542  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={79436f14-9627-43f6-9d63-ae6fd30caa4a}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.14623067  \\
            0.1  0.13627721  \\
            0.2  0.11981286  \\
            0.3  0.11404128  \\
            0.4  0.1158416  \\
            0.5  0.085415184  \\
            0.6  0.09288252  \\
            0.70000005  0.12676536  \\
            0.8000001  0.17863151  \\
            0.9000001  0.24227716  \\
            1.0000001  0.3131033  \\
            1.1000001  0.4001313  \\
            1.2000002  0.5155902  \\
            1.3000002  0.67500633  \\
            1.4000002  0.89815784  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={86bebe5b-f6c1-4213-a938-890bf825fd85}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.10517492  \\
            0.1  0.102572836  \\
            0.2  0.09176329  \\
            0.3  0.090368815  \\
            0.4  0.09558552  \\
            0.5  0.10535291  \\
            0.6  0.14066057  \\
            0.70000005  0.1933117  \\
            0.8000001  0.2572691  \\
            0.9000001  0.3293926  \\
            1.0000001  0.39003637  \\
            1.1000001  0.44771346  \\
            1.2000002  0.5103264  \\
            1.3000002  0.6162086  \\
            1.4000002  0.77878267  \\
            1.5000002  1.0167187  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={5eee1e19-4430-42b9-b6c0-2be731c9cb5b}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.006095555  \\
            0.1  -0.007665124  \\
            0.2  -0.0011538906  \\
            0.3  0.010919056  \\
            0.4  0.026713904  \\
            0.5  0.04488751  \\
            0.6  0.08696482  \\
            0.70000005  0.14516199  \\
            0.8000001  0.21376626  \\
            0.9000001  0.28855205  \\
            1.0000001  0.37602252  \\
            1.1000001  0.48857656  \\
            1.2000002  0.64153606  \\
            1.3000002  0.8542596  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={7abd8702-8aac-4473-88e6-e7b2882cb305}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.09700913  \\
            0.1  0.100480504  \\
            0.2  0.09395352  \\
            0.3  0.095524505  \\
            0.4  0.102740824  \\
            0.5  0.11380162  \\
            0.6  0.1498882  \\
            0.70000005  0.20294186  \\
            0.8000001  0.26702264  \\
            0.9000001  0.34068254  \\
            1.0000001  0.404462  \\
            1.1000001  0.46727017  \\
            1.2000002  0.5676459  \\
            1.3000002  0.71866894  \\
            1.4000002  0.9384495  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={ff4c363e-b85c-4b81-8a4d-0e192f08a4f0}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.09201499  \\
            0.1  0.08667627  \\
            0.2  0.08918648  \\
            0.3  0.08215387  \\
            0.4  0.08354481  \\
            0.5  0.09081183  \\
            0.6  0.124584965  \\
            0.70000005  0.17640743  \\
            0.8000001  0.24005808  \\
            0.9000001  0.3109265  \\
            1.0000001  0.39768603  \\
            1.1000001  0.5125385  \\
            1.2000002  0.6709496  \\
            1.3000002  0.8926202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={fa36b2bd-87b2-4dc8-ae4f-9fccd5146090}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.052838888  \\
            0.1  0.043397136  \\
            0.2  0.043665115  \\
            0.3  0.050725963  \\
            0.4  0.06244002  \\
            0.5  0.07724142  \\
            0.6  0.11648815  \\
            0.70000005  0.17226452  \\
            0.8000001  0.23874913  \\
            0.9000001  0.3116241  \\
            1.0000001  0.4004898  \\
            1.1000001  0.5178359  \\
            1.2000002  0.6794322  \\
            1.3000002  0.9052812  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={fcfaaeba-781f-4654-9fa2-11ea6f6523ea}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.116870545  \\
            0.1  -0.12966791  \\
            0.2  -0.12923007  \\
            0.3  -0.11953429  \\
            0.4  -0.08100487  \\
            0.5  -0.022864912  \\
            0.6  0.0106604835  \\
            0.70000005  0.063975915  \\
            0.8000001  0.13037606  \\
            0.9000001  0.20494942  \\
            1.0000001  0.28406072  \\
            1.1000001  0.3752104  \\
            1.2000002  0.49133036  \\
            1.3000002  0.6482202  \\
            1.4000002  0.86567533  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={4be86f29-ee60-4da5-a9fb-b7e9684e537f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.012510863  \\
            0.1  0.007610256  \\
            0.2  0.011570675  \\
            0.3  0.021677352  \\
            0.4  0.035941362  \\
            0.5  0.052910797  \\
            0.6  0.09402919  \\
            0.70000005  0.15145081  \\
            0.8000001  0.21941471  \\
            0.9000001  0.29365698  \\
            1.0000001  0.38131744  \\
            1.1000001  0.49479944  \\
            1.2000002  0.6495097  \\
            1.3000002  0.86493945  \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={3d6d70ae-0ce3-4168-86d0-6654d6f02ff2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0933909  \\
            0.1  0.096845895  \\
            0.2  0.09036144  \\
            0.3  0.092015244  \\
            0.4  0.099341385  \\
            0.5  0.11052964  \\
            0.6  0.14675447  \\
            0.70000005  0.19995356  \\
            0.8000001  0.26418546  \\
            0.9000001  0.33758584  \\
            1.0000001  0.40066776  \\
            1.1000001  0.46225467  \\
            1.2000002  0.5607367  \\
            1.3000002  0.7089903  \\
            1.4000002  0.92490405  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={4a229414-b450-475a-ac59-44eedfcd7d42}, draw opacity={0.3}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.1586087  \\
            0.1  0.1904644  \\
            0.2  0.23991145  \\
            0.3  0.3008399  \\
            0.4  0.37621674  \\
            0.5  0.45420423  \\
            0.6  0.53800386  \\
            0.70000005  0.6461669  \\
            0.8000001  0.7846496  \\
            0.9000001  0.9691189  \\
        }
        ;
    \addlegendentry {PG-AIS (ours)}
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={60ed4707-8698-4054-9295-0e2b816fb336}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09242498  \\
            0.1  -0.08763594  \\
            0.2  -0.11301671  \\
            0.3  -0.13663898  \\
            0.4  -0.18117203  \\
            0.5  -0.21714361  \\
            0.6  -0.23902962  \\
            0.70000005  -0.28068066  \\
            0.8000001  -0.33541852  \\
            0.9000001  -0.38703105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={025d5ff7-ccb5-434b-8e0c-13de9aa91404}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0000001  -0.44275966  \\
            1.1000001  -0.49525347  \\
            1.2000002  -0.5665355  \\
            1.3000002  -0.6658243  \\
            1.4000002  -0.79776925  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={bfe017c8-5c92-46a9-8ac9-0a3150ba98fd}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.11189762  \\
            0.1  0.118765436  \\
            0.2  0.12934221  \\
            0.3  0.14235498  \\
            0.4  0.15687354  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={843f7ba6-1ede-4f0a-94b1-6111c4cc90dd}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.19472063  \\
            0.6  0.2482921  \\
            0.70000005  0.31196064  \\
            0.8000001  0.36916798  \\
            0.9000001  0.42800128  \\
            1.0000001  0.49659255  \\
            1.1000001  0.5766487  \\
            1.2000002  0.6709875  \\
            1.3000002  0.79859024  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={cd88d100-0bb0-455d-a897-1a43763c696d}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.17072675  \\
            0.1  0.19173716  \\
            0.2  0.20357175  \\
            0.3  0.21628876  \\
            0.4  0.22191098  \\
            0.5  0.22997175  \\
            0.6  0.26210177  \\
            0.70000005  0.28801492  \\
            0.8000001  0.3090993  \\
            0.9000001  0.3489002  \\
            1.0000001  0.37998077  \\
            1.1000001  0.40669674  \\
            1.2000002  0.44024938  \\
            1.3000002  0.4852268  \\
            1.4000002  0.5476656  \\
            1.5000002  0.62820876  \\
            1.6000003  0.7444064  \\
            1.7000003  0.9022344  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={df1caa72-0511-47ef-8cea-5b686b859032}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11785399  \\
            0.1  -0.117761604  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={aa19f43d-c9c2-4521-9aa1-2fa78fff8c4b}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.2  -0.12348135  \\
            0.3  -0.15568314  \\
            0.4  -0.18342713  \\
            0.5  -0.23011  \\
            0.6  -0.28927314  \\
            0.70000005  -0.33872458  \\
            0.8000001  -0.3855187  \\
            0.9000001  -0.42871878  \\
            1.0000001  -0.47427472  \\
            1.1000001  -0.5283347  \\
            1.2000002  -0.59050894  \\
            1.3000002  -0.6687008  \\
            1.4000002  -0.7873877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={6f48b19b-f80c-46e4-bf4f-ef4d79ee7881}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.10715031  \\
            0.1  0.14162937  \\
            0.2  0.16368555  \\
            0.3  0.16920197  \\
            0.4  0.20055328  \\
            0.5  0.22698186  \\
            0.6  0.24952066  \\
            0.70000005  0.2914446  \\
            0.8000001  0.31646895  \\
            0.9000001  0.35888353  \\
            1.0000001  0.3939825  \\
            1.1000001  0.4566618  \\
            1.2000002  0.52548426  \\
            1.3000002  0.60955155  \\
            1.4000002  0.7119938  \\
            1.5000002  0.8449378  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={bb48982d-5ab9-4a94-9bd7-ff656d5dd1b4}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.015030703  \\
            0.1  0.018880917  \\
            0.2  0.0723488  \\
            0.3  0.13873364  \\
            0.4  0.2131684  \\
            0.5  0.2695455  \\
            0.6  0.33586663  \\
            0.70000005  0.3991259  \\
            0.8000001  0.45317715  \\
            0.9000001  0.54290205  \\
            1.0000001  0.6501204  \\
            1.1000001  0.78813106  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={22f59b24-b8da-415e-bddd-534c5c4e2cf4}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.05089083  \\
            0.1  -0.06039659  \\
            0.2  -0.096181974  \\
            0.3  -0.14983855  \\
            0.4  -0.18519197  \\
            0.5  -0.21467295  \\
            0.6  -0.26205716  \\
            0.70000005  -0.291149  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={5f675d8a-3f9c-414e-b32d-b51ff28c4f8d}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8000001  -0.31439933  \\
            0.9000001  -0.35561278  \\
            1.0000001  -0.39655095  \\
            1.1000001  -0.442925  \\
            1.2000002  -0.48608664  \\
            1.3000002  -0.56932366  \\
            1.4000002  -0.68092006  \\
            1.5000002  -0.8269427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={77fb01c5-af9d-42ed-8c45-71adca91980c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0016966481  \\
            0.1  0.004058135  \\
            0.2  -0.024346558  \\
            0.3  -0.043881066  \\
            0.4  -0.08692548  \\
            0.5  -0.10830011  \\
            0.6  -0.12168882  \\
            0.70000005  -0.159286  \\
            0.8000001  -0.21325035  \\
            0.9000001  -0.25529683  \\
            1.0000001  -0.2882735  \\
            1.1000001  -0.33679748  \\
            1.2000002  -0.38239133  \\
            1.3000002  -0.4164562  \\
            1.4000002  -0.48119935  \\
            1.5000002  -0.5553689  \\
            1.6000003  -0.64112693  \\
            1.7000003  -0.7565998  \\
            1.8000003  -0.91504055  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={0b9a4337-1a8e-42e7-8f79-b1efdc9e0160}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.124659956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={87d69784-d550-45f4-bda4-c3cfcd54a414}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1  -0.12747969  \\
            0.2  -0.13509087  \\
            0.3  -0.14593989  \\
            0.4  -0.18138847  \\
            0.5  -0.21099745  \\
            0.6  -0.25853285  \\
            0.70000005  -0.3177939  \\
            0.8000001  -0.3714257  \\
            0.9000001  -0.4119991  \\
            1.0000001  -0.45263878  \\
            1.1000001  -0.52887946  \\
            1.2000002  -0.6283051  \\
            1.3000002  -0.75589687  \\
            1.4000002  -0.91887987  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={89a005ee-5d1e-490d-a19b-8282b3fac245}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11178884  \\
            0.1  -0.11353448  \\
            0.2  -0.120604396  \\
            0.3  -0.15379483  \\
            0.4  -0.1747603  \\
            0.5  -0.21683745  \\
            0.6  -0.27300248  \\
            0.70000005  -0.30961108  \\
            0.8000001  -0.3244229  \\
            0.9000001  -0.35953078  \\
            1.0000001  -0.4174139  \\
            1.1000001  -0.48360667  \\
            1.2000002  -0.5670457  \\
            1.3000002  -0.6635561  \\
            1.4000002  -0.79995483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={e64b888f-86df-4d32-b8c9-b24da0f389a0}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.15153646  \\
            0.1  0.186061  \\
            0.2  0.2149477  \\
            0.3  0.2619113  \\
            0.4  0.2982114  \\
            0.5  0.32637334  \\
            0.6  0.3426268  \\
            0.70000005  0.35677463  \\
            0.8000001  0.39331052  \\
            0.9000001  0.43483368  \\
            1.0000001  0.4870458  \\
            1.1000001  0.5569605  \\
            1.2000002  0.65366656  \\
            1.3000002  0.7890878  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={c7bd3f00-c7a7-4c19-a0b7-48d956592c9e}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.022148818  \\
            0.1  -0.046374932  \\
            0.2  -0.09266738  \\
            0.3  -0.131231  \\
            0.4  -0.16380572  \\
            0.5  -0.19168319  \\
            0.6  -0.2008256  \\
            0.70000005  -0.21170346  \\
            0.8000001  -0.24611528  \\
            0.9000001  -0.29641038  \\
            1.0000001  -0.3605188  \\
            1.1000001  -0.41754118  \\
            1.2000002  -0.46789065  \\
            1.3000002  -0.5558908  \\
            1.4000002  -0.670546  \\
            1.5000002  -0.81091326  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={f483a06a-b4c7-4f5f-ba40-b23afd75de86}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17385422  \\
            0.1  -0.1762284  \\
            0.2  -0.20526813  \\
            0.3  -0.22250055  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={5cd955b5-ea8c-42d6-ac6a-52e8e2ce7776}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.4  -0.2611784  \\
            0.5  -0.27669168  \\
            0.6  -0.29070696  \\
            0.70000005  -0.2959121  \\
            0.8000001  -0.32485142  \\
            0.9000001  -0.37166595  \\
            1.0000001  -0.4204557  \\
            1.1000001  -0.47797188  \\
            1.2000002  -0.57448494  \\
            1.3000002  -0.7000084  \\
            1.4000002  -0.85466546  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={d72df18f-5d63-4ea2-a4f0-343a400c357c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.16386756  \\
            0.1  -0.19359122  \\
            0.2  -0.21149476  \\
            0.3  -0.25082806  \\
            0.4  -0.30448496  \\
            0.5  -0.35061216  \\
            0.6  -0.39576027  \\
            0.70000005  -0.44623482  \\
            0.8000001  -0.5089452  \\
            0.9000001  -0.5922441  \\
            1.0000001  -0.69927657  \\
            1.1000001  -0.85035866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={c8909d58-8a00-408a-b73e-7be2272db92c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.09065952  \\
            0.1  0.12309965  \\
            0.2  0.15151148  \\
            0.3  0.19916753  \\
            0.4  0.23703231  \\
            0.5  0.28990322  \\
            0.6  0.33315307  \\
            0.70000005  0.36545658  \\
            0.8000001  0.38386646  \\
            0.9000001  0.3984526  \\
            1.0000001  0.41873768  \\
            1.1000001  0.44751388  \\
            1.2000002  0.4886989  \\
            1.3000002  0.54780555  \\
            1.4000002  0.6250345  \\
            1.5000002  0.73753226  \\
            1.6000003  0.88339955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={1eb2d936-de97-4acd-be89-12e0351c0235}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.047700096  \\
            0.1  0.074274525  \\
            0.2  0.09930586  \\
            0.3  0.14538826  \\
            0.4  0.18300878  \\
            0.5  0.23661199  \\
            0.6  0.27050716  \\
            0.70000005  0.32000333  \\
            0.8000001  0.36418498  \\
            0.9000001  0.4092948  \\
            1.0000001  0.46159905  \\
            1.1000001  0.51321036  \\
            1.2000002  0.58596814  \\
            1.3000002  0.6816769  \\
            1.4000002  0.8044001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={ed909ea4-cef8-456f-b341-5eb5a9a6fad1}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.01986258  \\
            0.1  -0.053402055  \\
            0.2  -0.06861231  \\
            0.3  -0.07077133  \\
            0.4  -0.10126303  \\
            0.5  -0.15113862  \\
            0.6  -0.19132514  \\
            0.70000005  -0.2090897  \\
            0.8000001  -0.24836592  \\
            0.9000001  -0.27952644  \\
            1.0000001  -0.32694238  \\
            1.1000001  -0.3550307  \\
            1.2000002  -0.37526184  \\
            1.3000002  -0.3979704  \\
            1.4000002  -0.44881117  \\
            1.5000002  -0.5122362  \\
            1.6000003  -0.5966803  \\
            1.7000003  -0.71290934  \\
            1.8000003  -0.867244  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={48bb7056-f834-4819-a2ca-00e2d713ca37}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            0.0  -0.12286568  \\
            0.1  -0.15312293  \\
            0.2  -0.16454567  \\
            0.3  -0.20010509  \\
            0.4  -0.22948672  \\
            0.5  -0.25404966  \\
            0.6  -0.2673101  \\
            0.70000005  -0.30242023  \\
            0.8000001  -0.32970506  \\
            0.9000001  -0.35305446  \\
            1.0000001  -0.39826867  \\
            1.1000001  -0.44165635  \\
            1.2000002  -0.48915964  \\
            1.3000002  -0.55464554  \\
            1.4000002  -0.6466277  \\
            1.5000002  -0.7689847  \\
            1.6000003  -0.9356525  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={ec2fe66e-0c1f-495e-897e-51cc27ac4c04}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.1492951  \\
            0.1  0.1718607  \\
            0.2  0.19260412  \\
            0.3  0.23423766  \\
            0.4  0.26729512  \\
            0.5  0.29376346  \\
            0.6  0.33762792  \\
            0.70000005  0.37867987  \\
            0.8000001  0.415186  \\
            0.9000001  0.45219612  \\
            1.0000001  0.5022476  \\
            1.1000001  0.5570085  \\
            1.2000002  0.62356687  \\
            1.3000002  0.7102154  \\
            1.4000002  0.8346635  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={76d926ca-05ef-4316-b79c-943ded459d80}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            0.0  -0.073363654  \\
            0.1  -0.10077585  \\
            0.2  -0.11100302  \\
            0.3  -0.12404795  \\
            0.4  -0.16136879  \\
            0.5  -0.19260691  \\
            0.6  -0.24158667  \\
            0.70000005  -0.30215874  \\
            0.8000001  -0.3773681  \\
            0.9000001  -0.4403487  \\
            1.0000001  -0.5147675  \\
            1.1000001  -0.6330362  \\
            1.2000002  -0.7875442  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={11f36d13-d63c-47c7-8111-62dc4e91dea9}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.12998396  \\
            0.1  0.13795325  \\
            0.2  0.14900915  \\
            0.3  0.184555  \\
            0.4  0.20668098  \\
            0.5  0.22655034  \\
            0.6  0.26700506  \\
            0.70000005  0.29865673  \\
            0.8000001  0.34605628  \\
            0.9000001  0.3918344  \\
            1.0000001  0.43489522  \\
            1.1000001  0.48865336  \\
            1.2000002  0.5603271  \\
            1.3000002  0.65172035  \\
            1.4000002  0.78159684  \\
            1.5000002  0.96463543  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7a2c2b5d-e2b4-4ad7-a128-1f0dce98ffdf}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.17269486  \\
            0.1  0.16525102  \\
            0.2  0.16509274  \\
            0.3  0.15503679  \\
            0.4  0.14571048  \\
            0.5  0.14453991  \\
            0.6  0.17159642  \\
            0.70000005  0.18048775  \\
            0.8000001  0.21402119  \\
            0.9000001  0.2642531  \\
            1.0000001  0.29529873  \\
            1.1000001  0.34233811  \\
            1.2000002  0.37973106  \\
            1.3000002  0.40522462  \\
            1.4000002  0.43735197  \\
            1.5000002  0.48051065  \\
            1.6000003  0.54050416  \\
            1.7000003  0.61768293  \\
            1.8000003  0.7142339  \\
            1.9000003  0.84154063  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={2326b10a-73a5-4371-a50a-c200ecd8a43f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.075760424  \\
            0.1  -0.08282907  \\
            0.2  -0.116581  \\
            0.3  -0.14600949  \\
            0.4  -0.19446263  \\
            0.5  -0.22546254  \\
            0.6  -0.27372718  \\
            0.70000005  -0.31072298  \\
            0.8000001  -0.36358085  \\
            0.9000001  -0.4022822  \\
            1.0000001  -0.43221146  \\
            1.1000001  -0.46497267  \\
            1.2000002  -0.51249367  \\
            1.3000002  -0.56606746  \\
            1.4000002  -0.67008877  \\
            1.5000002  -0.7997684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={a1375f00-4fb9-40bb-8dc8-c7d53fa0941f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.053121354  \\
            0.1  -0.057470016  \\
            0.2  -0.0896879  \\
            0.3  -0.110943265  \\
            0.4  -0.13170886  \\
            0.5  -0.15181768  \\
            0.6  -0.19365683  \\
            0.70000005  -0.22004016  \\
            0.8000001  -0.2651654  \\
            0.9000001  -0.29261976  \\
            1.0000001  -0.31469607  \\
            1.1000001  -0.31758186  \\
            1.2000002  -0.31447744  \\
            1.3000002  -0.33724102  \\
            1.4000002  -0.3796373  \\
            1.5000002  -0.44762108  \\
            1.6000003  -0.5205282  \\
            1.7000003  -0.61553603  \\
            1.8000003  -0.7296533  \\
            1.9000003  -0.88376224  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={0d17500a-d948-409d-a29f-01f8ab858ad8}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.14160237  \\
            0.1  0.14978345  \\
            0.2  0.16080484  \\
            0.3  0.17364226  \\
            0.4  0.21004762  \\
            0.5  0.23235643  \\
            0.6  0.24441904  \\
            0.70000005  0.27909955  \\
            0.8000001  0.2989874  \\
            0.9000001  0.30814594  \\
            1.0000001  0.31711736  \\
            1.1000001  0.3257821  \\
            1.2000002  0.32655984  \\
            1.3000002  0.3518011  \\
            1.4000002  0.39873075  \\
            1.5000002  0.44389775  \\
            1.6000003  0.5234842  \\
            1.7000003  0.6105557  \\
            1.8000003  0.7161257  \\
            1.9000003  0.8526658  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={8303a830-8e30-4acd-9800-aada6917a945}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.16909426  \\
            0.1  0.17562501  \\
            0.2  0.18508403  \\
            0.3  0.1889407  \\
            0.4  0.2188132  \\
            0.5  0.23640165  \\
            0.6  0.2525901  \\
            0.70000005  0.2600144  \\
            0.8000001  0.29117113  \\
            0.9000001  0.3383665  \\
            1.0000001  0.36785388  \\
            1.1000001  0.38378334  \\
            1.2000002  0.3883775  \\
            1.3000002  0.39727473  \\
            1.4000002  0.434208  \\
            1.5000002  0.46674508  \\
            1.6000003  0.5142795  \\
            1.7000003  0.5831  \\
            1.8000003  0.68201274  \\
            1.9000003  0.82297903  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={6a3a10bb-ca23-4468-bcf6-bee2f31ea89c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07285659  \\
            0.1  -0.10203485  \\
            0.2  -0.12847953  \\
            0.3  -0.17511293  \\
            0.4  -0.23515198  \\
            0.5  -0.28107744  \\
            0.6  -0.31630006  \\
            0.70000005  -0.33818054  \\
            0.8000001  -0.3573267  \\
            0.9000001  -0.39893848  \\
            1.0000001  -0.43131632  \\
            1.1000001  -0.47390416  \\
            1.2000002  -0.53244656  \\
            1.3000002  -0.60713536  \\
            1.4000002  -0.7149017  \\
            1.5000002  -0.8684995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={33b943ce-fa2c-446c-b7b1-00e2281dd20d}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            0.0  0.054947563  \\
            0.1  0.055523437  \\
            0.2  0.055128567  \\
            0.3  0.054059844  \\
            0.4  0.08253499  \\
            0.5  0.10877577  \\
            0.6  0.15556364  \\
            0.70000005  0.21601973  \\
            0.8000001  0.28506383  \\
            0.9000001  0.36629072  \\
            1.0000001  0.44124085  \\
            1.1000001  0.51275027  \\
            1.2000002  0.605346  \\
            1.3000002  0.7232988  \\
            1.4000002  0.88803077  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={65d505ae-cf7b-4cd9-a458-52d61114386f}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.087898284  \\
            0.1  0.11990498  \\
            0.2  0.17056179  \\
            0.3  0.21098976  \\
            0.4  0.26609862  \\
            0.5  0.30065292  \\
            0.6  0.35004607  \\
            0.70000005  0.3983804  \\
            0.8000001  0.47490367  \\
            0.9000001  0.56001484  \\
            1.0000001  0.6723059  \\
            1.1000001  0.8255157  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7666474f-d463-4643-85c3-6fd0a647fb37}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.025169957  \\
            0.1  0.035520688  \\
            0.2  0.049756862  \\
            0.3  0.06650754  \\
            0.4  0.08477556  \\
            0.5  0.1038384  \\
            0.6  0.14567548  \\
            0.70000005  0.18031979  \\
            0.8000001  0.20938301  \\
            0.9000001  0.25656345  \\
            1.0000001  0.29311132  \\
            1.1000001  0.3215438  \\
            1.2000002  0.36738107  \\
            1.3000002  0.3995942  \\
            1.4000002  0.430164  \\
            1.5000002  0.4707868  \\
            1.6000003  0.5194478  \\
            1.7000003  0.5825689  \\
            1.8000003  0.6757156  \\
            1.9000003  0.8026808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={316c5589-8e8f-4df6-8f53-e54790fafea6}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.02791885  \\
            0.1  0.06064452  \\
            0.2  0.112680204  \\
            0.3  0.13996604  \\
            0.4  0.18701254  \\
            0.5  0.21714918  \\
            0.6  0.26495063  \\
            0.70000005  0.30178228  \\
            0.8000001  0.3531973  \\
            0.9000001  0.40399727  \\
            1.0000001  0.4537618  \\
            1.1000001  0.51677877  \\
            1.2000002  0.5939081  \\
            1.3000002  0.694978  \\
            1.4000002  0.83960325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7e690a3d-512a-48dc-bb49-1a68dac4900c}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.111787416  \\
            0.1  -0.14714324  \\
            0.2  -0.16972795  \\
            0.3  -0.19051869  \\
            0.4  -0.2022193  \\
            0.5  -0.19986486  \\
            0.6  -0.20271076  \\
            0.70000005  -0.23164992  \\
            0.8000001  -0.25586596  \\
            0.9000001  -0.2988512  \\
            1.0000001  -0.3334998  \\
            1.1000001  -0.38725117  \\
            1.2000002  -0.43764922  \\
            1.3000002  -0.49161896  \\
            1.4000002  -0.5563967  \\
            1.5000002  -0.64789397  \\
            1.6000003  -0.79991746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={aefbc001-ac99-4b26-9477-0fc02516e419}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.017530581  \\
            0.1  0.016114514  \\
            0.2  0.0073926654  \\
            0.3  0.001182128  \\
            0.4  -0.033184454  \\
            0.5  -0.06426523  \\
            0.6  -0.115096904  \\
            0.70000005  -0.15650356  \\
            0.8000001  -0.2131781  \\
            0.9000001  -0.27962288  \\
            1.0000001  -0.3199666  \\
            1.1000001  -0.35499057  \\
            1.2000002  -0.38965172  \\
            1.3000002  -0.4287928  \\
            1.4000002  -0.47779986  \\
            1.5000002  -0.5432809  \\
            1.6000003  -0.63380396  \\
            1.7000003  -0.7456592  \\
            1.8000003  -0.8917828  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={b60dde2c-4049-4afa-b884-adec784db1cb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14259446  \\
            0.1  -0.14074616  \\
            0.2  -0.14488673  \\
            0.3  -0.15315568  \\
            0.4  -0.15668614  \\
            0.5  -0.18684447  \\
            0.6  -0.20516217  \\
            0.70000005  -0.22239098  \\
            0.8000001  -0.22356816  \\
            0.9000001  -0.2509892  \\
            1.0000001  -0.2738047  \\
            1.1000001  -0.31548464  \\
            1.2000002  -0.3437062  \\
            1.3000002  -0.36247453  \\
            1.4000002  -0.40443122  \\
            1.5000002  -0.43791226  \\
            1.6000003  -0.5050007  \\
            1.7000003  -0.5921604  \\
            1.8000003  -0.70304334  \\
            1.9000003  -0.8434076  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={205889ad-8dbf-4caa-9d85-a31e2f8e57cd}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.07329072  \\
            0.1  0.107908905  \\
            0.2  0.16057396  \\
            0.3  0.2025656  \\
            0.4  0.2589092  \\
            0.5  0.3243293  \\
            0.6  0.37755036  \\
            0.70000005  0.45606813  \\
            0.8000001  0.5331491  \\
            0.9000001  0.6264673  \\
            1.0000001  0.75522846  \\
            1.1000001  0.9268079  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={2c4bbae2-288a-46f1-a755-133e4a2e22cb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0432475  \\
            0.1  0.07304486  \\
            0.2  0.12285017  \\
            0.3  0.16342147  \\
            0.4  0.18940261  \\
            0.5  0.23475473  \\
            0.6  0.27040628  \\
            0.70000005  0.29863378  \\
            0.8000001  0.31363684  \\
            0.9000001  0.32659218  \\
            1.0000001  0.3303571  \\
            1.1000001  0.327613  \\
            1.2000002  0.35036784  \\
            1.3000002  0.3946092  \\
            1.4000002  0.43651772  \\
            1.5000002  0.48934415  \\
            1.6000003  0.5526777  \\
            1.7000003  0.63475645  \\
            1.8000003  0.7457824  \\
            1.9000003  0.89109033  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={524bb7b5-89fd-4a60-bb24-f6320964aed8}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0450219  \\
            0.1  -0.06928442  \\
            0.2  -0.092770204  \\
            0.3  -0.1378676  \\
            0.4  -0.19741443  \\
            0.5  -0.23613155  \\
            0.6  -0.28961468  \\
            0.70000005  -0.33343527  \\
            0.8000001  -0.3963495  \\
            0.9000001  -0.4496717  \\
            1.0000001  -0.5156944  \\
            1.1000001  -0.58818793  \\
            1.2000002  -0.69140965  \\
            1.3000002  -0.8302749  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={7ed51ffe-6026-4ce3-9ce5-86b6562f1582}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.119842485  \\
            0.1  0.14666155  \\
            0.2  0.19327803  \\
            0.3  0.2530117  \\
            0.4  0.28341013  \\
            0.5  0.3302204  \\
            0.6  0.37316844  \\
            0.70000005  0.44080162  \\
            0.8000001  0.5049345  \\
            0.9000001  0.58162993  \\
            1.0000001  0.6882334  \\
            1.1000001  0.8301129  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={1f6b9dea-fe93-463f-ad79-9b19f770cf15}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.16653474  \\
            0.1  0.20047732  \\
            0.2  0.21372107  \\
            0.3  0.24975519  \\
            0.4  0.27862173  \\
            0.5  0.32444867  \\
            0.6  0.35809356  \\
            0.70000005  0.39181185  \\
            0.8000001  0.45280966  \\
            0.9000001  0.5269315  \\
            1.0000001  0.61648595  \\
            1.1000001  0.7402661  \\
            1.2000002  0.9052189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={f29d07b7-4749-4f5d-89e5-04bfb19ea5ac}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08377765  \\
            0.1  -0.047690984  \\
            0.2  0.008254527  \\
            0.3  0.0772977  \\
            0.4  0.13201296  \\
            0.5  0.19838193  \\
            0.6  0.23435864  \\
            0.70000005  0.26345423  \\
            0.8000001  0.28721884  \\
            0.9000001  0.32931417  \\
            1.0000001  0.35241866  \\
            1.1000001  0.3597985  \\
            1.2000002  0.38999116  \\
            1.3000002  0.41721085  \\
            1.4000002  0.47521237  \\
            1.5000002  0.534343  \\
            1.6000003  0.602365  \\
            1.7000003  0.6878759  \\
            1.8000003  0.80862147  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={f23fc131-c5d1-40c1-863f-4403cfc935cd}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06414109  \\
            0.1  -0.098285414  \\
            0.2  -0.12826207  \\
            0.3  -0.15487117  \\
            0.4  -0.20121293  \\
            0.5  -0.23062393  \\
            0.6  -0.27768794  \\
            0.70000005  -0.33627033  \\
            0.8000001  -0.391848  \\
            0.9000001  -0.43721023  \\
            1.0000001  -0.51608455  \\
            1.1000001  -0.6164806  \\
            1.2000002  -0.7736017  \\
            1.3000002  -0.98303026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={4154471b-60f0-49e0-a51e-12ce3cb65beb}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0044748764  \\
            0.1  0.019503782  \\
            0.2  0.06600945  \\
            0.3  0.09761317  \\
            0.4  0.1258214  \\
            0.5  0.1737297  \\
            0.6  0.23468326  \\
            0.70000005  0.28125706  \\
            0.8000001  0.31696543  \\
            0.9000001  0.34692648  \\
            1.0000001  0.3978889  \\
            1.1000001  0.45447227  \\
            1.2000002  0.5094039  \\
            1.3000002  0.5774841  \\
            1.4000002  0.6599519  \\
            1.5000002  0.78188163  \\
            1.6000003  0.9420037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={6ac7b4df-b6a4-473e-8494-e977151908d8}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.07674028  \\
            0.1  0.07064757  \\
            0.2  0.07286479  \\
            0.3  0.07336662  \\
            0.4  0.07266035  \\
            0.5  0.07861882  \\
            0.6  0.11165532  \\
            0.70000005  0.1631571  \\
            0.8000001  0.1967938  \\
            0.9000001  0.22488403  \\
            1.0000001  0.24862179  \\
            1.1000001  0.26890087  \\
            1.2000002  0.3088951  \\
            1.3000002  0.3344903  \\
            1.4000002  0.37932867  \\
            1.5000002  0.4497116  \\
            1.6000003  0.5253004  \\
            1.7000003  0.61611015  \\
            1.8000003  0.7260996  \\
            1.9000003  0.86818284  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={ea9014ee-3524-4faf-a69e-7c1292bdb237}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.16262081  \\
            0.1  0.19720644  \\
            0.2  0.22595417  \\
            0.3  0.27263394  \\
            0.4  0.30104047  \\
            0.5  0.3161227  \\
            0.6  0.3140846  \\
            0.70000005  0.33760235  \\
            0.8000001  0.34330398  \\
            0.9000001  0.34915113  \\
            1.0000001  0.3774788  \\
            1.1000001  0.4310932  \\
            1.2000002  0.5173872  \\
            1.3000002  0.6103729  \\
            1.4000002  0.72183454  \\
            1.5000002  0.8799106  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={de363b52-c38b-43ad-bc01-3a109773f2d5}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.08785162  \\
            0.1  0.11748229  \\
            0.2  0.14401239  \\
            0.3  0.19046752  \\
            0.4  0.22763412  \\
            0.5  0.28017837  \\
            0.6  0.31420168  \\
            0.70000005  0.36458358  \\
            0.8000001  0.40094954  \\
            0.9000001  0.4358594  \\
            1.0000001  0.46659774  \\
            1.1000001  0.5048136  \\
            1.2000002  0.54807615  \\
            1.3000002  0.61699563  \\
            1.4000002  0.7127032  \\
            1.5000002  0.84649307  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={0f621873-0e40-4c91-96f8-da3b0b5334fc}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.05715935  \\
            0.1  0.04817862  \\
            0.2  0.07120028  \\
            0.3  0.09378955  \\
            0.4  0.13824433  \\
            0.5  0.17483556  \\
            0.6  0.22784951  \\
            0.70000005  0.2914832  \\
            0.8000001  0.33822286  \\
            0.9000001  0.3747342  \\
            1.0000001  0.43614933  \\
            1.1000001  0.49343234  \\
            1.2000002  0.5617631  \\
            1.3000002  0.64249575  \\
            1.4000002  0.74560773  \\
            1.5000002  0.8979825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={d8b49d2a-1dc9-4792-b660-9d2d709ee183}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.16697228  \\
            0.1  -0.16022475  \\
            0.2  -0.183133  \\
            0.3  -0.22643563  \\
            0.4  -0.26079556  \\
            0.5  -0.28079316  \\
            0.6  -0.32037154  \\
            0.70000005  -0.37718782  \\
            0.8000001  -0.43675017  \\
            0.9000001  -0.49226207  \\
            1.0000001  -0.56616706  \\
            1.1000001  -0.6605322  \\
            1.2000002  -0.7944279  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={d9839b55-1a3e-4d3e-ac49-f332e494a1f2}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.16481385  \\
            0.1  -0.16599837  \\
            0.2  -0.17186807  \\
            0.3  -0.20342425  \\
            0.4  -0.22994877  \\
            0.5  -0.2525038  \\
            0.6  -0.2643862  \\
            0.70000005  -0.27608472  \\
            0.8000001  -0.30994087  \\
            0.9000001  -0.33704734  \\
            1.0000001  -0.3612591  \\
            1.1000001  -0.37098873  \\
            1.2000002  -0.40509886  \\
            1.3000002  -0.43832543  \\
            1.4000002  -0.46771556  \\
            1.5000002  -0.53473294  \\
            1.6000003  -0.610692  \\
            1.7000003  -0.72016627  \\
            1.8000003  -0.86106694  \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={99044f1e-4bf5-4d83-9d99-82e81b040093}, draw opacity={0.3}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.13224773  \\
            0.1  0.16332187  \\
            0.2  0.2126566  \\
            0.3  0.2514723  \\
            0.4  0.27475548  \\
            0.5  0.3167454  \\
            0.6  0.3454567  \\
            0.70000005  0.37246194  \\
            0.8000001  0.39405367  \\
            0.9000001  0.4207356  \\
            1.0000001  0.47868234  \\
            1.1000001  0.5457206  \\
            1.2000002  0.6306139  \\
            1.3000002  0.7514534  \\
            1.4000002  0.90719813  \\
        }
        ;
\end{axis}
\end{tikzpicture}


